Categorical Tools for Natural Language Processing

This thesis develops the translation between category theory and computational linguistics as a foundation for natural language processing. The three chapters deal with syntax, semantics and pragmatics. First, string diagrams provide a unified model of syntactic structures in formal grammars. Second, functors compute semantics by turning diagrams into logical, tensor, neural or quantum computation. Third, the resulting functorial models can be composed to form games where equilibria are the solutions of language processing tasks. This framework is implemented as part of DisCoPy, the Python library for computing with string diagrams. We describe the correspondence between categorical, linguistic and computational structures, and demonstrate their applications in compositional natural language processing.

==> figures/a-pair-of-lovers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 4) {A};
		\node [style=none] (1) at (-3.25, 4) {pair};
		\node [style=none] (2) at (-1, 4) {of};
		\node [style=none] (3) at (2, 4) {starcross};
		\node [style=none] (4) at (5, 4) {lovers};
		\node [style=none] (5) at (7, 4) {take};
		\node [style=none] (6) at (9, 4) {their};
		\node [style=none] (7) at (11, 4) {lives};
		\node [style=none] (8) at (-5, 3) {};
		\node [style=none] (9) at (-3.25, 3) {};
		\node [style=none] (10) at (-1, 3) {};
		\node [style=none] (11) at (2, 3) {};
		\node [style=none] (12) at (5, 3) {};
		\node [style=none] (13) at (7, 3) {};
		\node [style=none] (14) at (9, 3) {};
		\node [style=none] (15) at (11, 3) {};
		\node [style=none] (16) at (-5.5, 3) {};
		\node [style=none] (17) at (-4.5, 3) {};
		\node [style=none] (18) at (-5.5, 2.25) {};
		\node [style=none] (19) at (-4.5, 2.25) {};
		\node [style=none] (20) at (-3.75, 3) {};
		\node [style=none] (21) at (-2.75, 3) {};
		\node [style=none] (22) at (-3.75, 2.25) {};
		\node [style=none] (23) at (-2.75, 2.25) {};
		\node [style=none] (24) at (-1.75, 2.25) {};
		\node [style=none] (25) at (-0.25, 2.25) {};
		\node [style=none] (26) at (1.5, 2.25) {};
		\node [style=none] (27) at (2.5, 2.25) {};
		\node [style=none] (28) at (4.5, 2.25) {};
		\node [style=none] (29) at (5.5, 2.25) {};
		\node [style=none] (30) at (6.5, 2.25) {};
		\node [style=none] (31) at (7.5, 2.25) {};
		\node [style=none] (32) at (8.5, 2.25) {};
		\node [style=none] (33) at (9.5, 2.25) {};
		\node [style=none] (34) at (10.5, 2.25) {};
		\node [style=none] (35) at (11.5, 2.25) {};
		\node [style=none] (36) at (-1.75, 3) {};
		\node [style=none] (37) at (-0.25, 3) {};
		\node [style=none] (38) at (1.5, 3) {};
		\node [style=none] (39) at (2.5, 3) {};
		\node [style=none] (40) at (4.5, 3) {};
		\node [style=none] (41) at (5.5, 3) {};
		\node [style=none] (42) at (6.5, 3) {};
		\node [style=none] (43) at (7.5, 3) {};
		\node [style=none] (44) at (8.5, 3) {};
		\node [style=none] (45) at (9.5, 3) {};
		\node [style=none] (46) at (10.5, 3) {};
		\node [style=none] (47) at (11.5, 3) {};
		\node [style=none] (48) at (-5, 3.5) {};
		\node [style=none] (49) at (-3.25, 3.5) {};
		\node [style=none] (50) at (-1, 3.5) {};
		\node [style=none] (51) at (2, 3.5) {};
		\node [style=none] (52) at (5, 3.5) {};
		\node [style=none] (53) at (7, 3.5) {};
		\node [style=none] (54) at (9, 3.5) {};
		\node [style=none] (55) at (11, 3.5) {};
		\node [style=none] (56) at (-5, 2.25) {};
		\node [style=none] (57) at (-3.5, 2.25) {};
		\node [style=none] (69) at (-3, 2.25) {};
		\node [style=none] (70) at (-1.5, 2.25) {};
		\node [style=none] (71) at (-0.5, 2.25) {};
		\node [style=none] (72) at (1.75, 2.25) {};
		\node [style=none] (73) at (2.25, 2.25) {};
		\node [style=none] (74) at (4.75, 2.25) {};
		\node [style=none] (75) at (-1, 2.25) {};
		\node [style=none] (76) at (6.75, 2.25) {};
		\node [style=none] (77) at (9.25, 2.25) {};
		\node [style=none] (78) at (10.75, 2.25) {};
		\node [style=none] (79) at (7.25, 2.25) {};
		\node [style=none] (80) at (11.25, 2.25) {};
		\node [style=none] (81) at (7, -1.25) {};
		\node [style=none] (82) at (7, 2.25) {};
		\node [style=none] (83) at (-5.25, 2.25) {};
		\node [style=none] (85) at (-2.25, -3) {whose};
		\node [style=none] (86) at (0.5, -2.25) {misadventured};
		\node [style=none] (87) at (3.5, -3) {piteous};
		\node [style=none] (88) at (6.75, -3) {overthrows};
		\node [style=none] (89) at (9.5, -3) {doth};
		\node [style=none] (90) at (11.75, -3) {with};
		\node [style=none] (91) at (13.75, -3) {their};
		\node [style=none] (92) at (15.75, -3) {death};
		\node [style=none] (93) at (-2.25, -4) {};
		\node [style=none] (94) at (0.5, -4) {};
		\node [style=none] (95) at (3.5, -4) {};
		\node [style=none] (96) at (6.75, -4) {};
		\node [style=none] (97) at (9.5, -4) {};
		\node [style=none] (98) at (11.75, -4) {};
		\node [style=none] (99) at (13.75, -4) {};
		\node [style=none] (100) at (15.75, -4) {};
		\node [style=none] (101) at (-2.75, -4) {};
		\node [style=none] (102) at (-1.75, -4) {};
		\node [style=none] (103) at (-2.75, -4.75) {};
		\node [style=none] (104) at (-1.75, -4.75) {};
		\node [style=none] (105) at (0, -4) {};
		\node [style=none] (106) at (1, -4) {};
		\node [style=none] (107) at (0, -4.75) {};
		\node [style=none] (108) at (1, -4.75) {};
		\node [style=none] (109) at (3, -4.75) {};
		\node [style=none] (110) at (4, -4.75) {};
		\node [style=none] (111) at (6, -4.75) {};
		\node [style=none] (112) at (7.5, -4.75) {};
		\node [style=none] (113) at (8.5, -4.75) {};
		\node [style=none] (114) at (10.5, -4.75) {};
		\node [style=none] (115) at (11.25, -4.75) {};
		\node [style=none] (116) at (12.25, -4.75) {};
		\node [style=none] (117) at (13.25, -4.75) {};
		\node [style=none] (118) at (14.25, -4.75) {};
		\node [style=none] (119) at (15.25, -4.75) {};
		\node [style=none] (120) at (16.25, -4.75) {};
		\node [style=none] (121) at (3, -4) {};
		\node [style=none] (122) at (4, -4) {};
		\node [style=none] (123) at (6, -4) {};
		\node [style=none] (124) at (7.5, -4) {};
		\node [style=none] (125) at (8.5, -4) {};
		\node [style=none] (126) at (10.5, -4) {};
		\node [style=none] (127) at (11.25, -4) {};
		\node [style=none] (128) at (12.25, -4) {};
		\node [style=none] (129) at (13.25, -4) {};
		\node [style=none] (130) at (14.25, -4) {};
		\node [style=none] (131) at (15.25, -4) {};
		\node [style=none] (132) at (16.25, -4) {};
		\node [style=none] (133) at (-2.25, -3.5) {};
		\node [style=none] (134) at (0.5, -2.75) {};
		\node [style=none] (135) at (3.5, -3.5) {};
		\node [style=none] (136) at (6.75, -3.5) {};
		\node [style=none] (137) at (9.5, -3.5) {};
		\node [style=none] (138) at (11.75, -3.5) {};
		\node [style=none] (139) at (13.75, -3.5) {};
		\node [style=none] (140) at (15.75, -3.5) {};
		\node [style=none] (157) at (13, -7.5) {bury};
		\node [style=none] (158) at (15, -7.5) {their};
		\node [style=none] (159) at (17, -7) {parent's};
		\node [style=none] (160) at (19, -7.5) {strife};
		\node [style=none] (161) at (13, -8.5) {};
		\node [style=none] (162) at (15, -8.5) {};
		\node [style=none] (163) at (17, -8.5) {};
		\node [style=none] (164) at (19, -8.5) {};
		\node [style=none] (165) at (12.25, -9.25) {};
		\node [style=none] (166) at (13.75, -9.25) {};
		\node [style=none] (167) at (14.5, -9.25) {};
		\node [style=none] (168) at (15.5, -9.25) {};
		\node [style=none] (169) at (16.5, -9.25) {};
		\node [style=none] (170) at (17.5, -9.25) {};
		\node [style=none] (171) at (18.5, -9.25) {};
		\node [style=none] (172) at (19.5, -9.25) {};
		\node [style=none] (173) at (12.25, -8.5) {};
		\node [style=none] (174) at (13.75, -8.5) {};
		\node [style=none] (175) at (14.5, -8.5) {};
		\node [style=none] (176) at (15.5, -8.5) {};
		\node [style=none] (177) at (16.5, -8.5) {};
		\node [style=none] (178) at (17.5, -8.5) {};
		\node [style=none] (179) at (18.5, -8.5) {};
		\node [style=none] (180) at (19.5, -8.5) {};
		\node [style=none] (181) at (13, -8) {};
		\node [style=none] (182) at (15, -8) {};
		\node [style=none] (183) at (17, -7.5) {};
		\node [style=none] (184) at (19, -8) {};
		\node [style=none] (191) at (0.5, -4.75) {};
		\node [style=none] (192) at (6.5, -4.75) {};
		\node [style=none] (193) at (3.5, -4.75) {};
		\node [style=none] (194) at (6.25, -4.75) {};
		\node [style=none] (195) at (-2, -4.75) {};
		\node [style=none] (196) at (7, -4.75) {};
		\node [style=none] (197) at (7.25, -4.75) {};
		\node [style=none] (198) at (9, -4.75) {};
		\node [style=none] (199) at (13.75, -4.75) {};
		\node [style=none] (200) at (15.5, -4.75) {};
		\node [style=none] (201) at (12, -4.75) {};
		\node [style=none] (202) at (16, -4.75) {};
		\node [style=none] (203) at (10, -4.75) {};
		\node [style=none] (204) at (11.5, -4.75) {};
		\node [style=none] (205) at (9.5, -4.75) {};
		\node [style=none] (206) at (12.5, -9.25) {};
		\node [style=none] (207) at (13, -12) {};
		\node [style=none] (208) at (13, -9.25) {};
		\node [style=none] (209) at (13.5, -9.25) {};
		\node [style=none] (210) at (19.25, -9.25) {};
		\node [style=none] (211) at (15, -9.25) {};
		\node [style=none] (212) at (16.75, -9.25) {};
		\node [style=none] (213) at (17.25, -9.25) {};
		\node [style=none] (214) at (18.75, -9.25) {};
		\node [style=red node] (215) at (-6.25, -2.75) {};
		\node [style=red node] (216) at (-0.5, -12.25) {};
		\node [style=none] (217) at (8.75, 2.25) {};
		\node [style=none] (218) at (-2.5, -4.75) {};
		\node [style=none] (219) at (13.5, -4.75) {};
		\node [style=none] (220) at (14.75, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (36.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (28.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (42.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (46.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (8.center);
		\draw (49.center) to (9.center);
		\draw (50.center) to (10.center);
		\draw (51.center) to (11.center);
		\draw (52.center) to (12.center);
		\draw (53.center) to (13.center);
		\draw (54.center) to (14.center);
		\draw (55.center) to (15.center);
		\draw [bend right=90, looseness=1.25] (56.center) to (57.center);
		\draw [bend right=90, looseness=1.25] (69.center) to (70.center);
		\draw [bend right=90, looseness=1.25] (71.center) to (72.center);
		\draw [bend right=90, looseness=1.25] (73.center) to (74.center);
		\draw [bend right=90, looseness=1.25] (75.center) to (76.center);
		\draw [bend right=90, looseness=1.25] (77.center) to (78.center);
		\draw [bend right=90, looseness=1.25] (79.center) to (80.center);
		\draw (82.center) to (81.center);
		\draw (101.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (105.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (106.center);
		\draw (106.center) to (105.center);
		\draw (121.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (123.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (112.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw (125.center) to (113.center);
		\draw (125.center) to (126.center);
		\draw (126.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw (127.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (129.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (130.center);
		\draw (130.center) to (129.center);
		\draw (131.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (133.center) to (93.center);
		\draw (134.center) to (94.center);
		\draw (135.center) to (95.center);
		\draw (136.center) to (96.center);
		\draw (137.center) to (97.center);
		\draw (138.center) to (98.center);
		\draw (139.center) to (99.center);
		\draw (140.center) to (100.center);
		\draw (173.center) to (165.center);
		\draw (173.center) to (174.center);
		\draw (174.center) to (166.center);
		\draw (166.center) to (165.center);
		\draw (175.center) to (167.center);
		\draw (167.center) to (168.center);
		\draw (168.center) to (176.center);
		\draw (176.center) to (175.center);
		\draw (177.center) to (169.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw (179.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (172.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (181.center) to (161.center);
		\draw (182.center) to (162.center);
		\draw (183.center) to (163.center);
		\draw (184.center) to (164.center);
		\draw [bend right=90, looseness=1.25] (191.center) to (192.center);
		\draw [bend right=90, looseness=1.25] (193.center) to (194.center);
		\draw [bend right=90, looseness=1.25] (195.center) to (196.center);
		\draw [bend right=90, looseness=1.25] (197.center) to (198.center);
		\draw [bend right=90, looseness=1.25] (199.center) to (200.center);
		\draw [bend right=90, looseness=1.25] (201.center) to (202.center);
		\draw [bend right=90, looseness=1.25] (203.center) to (204.center);
		\draw [in=-105, out=-90, looseness=1.75] (205.center) to (206.center);
		\draw (208.center) to (207.center);
		\draw [bend right=90] (209.center) to (210.center);
		\draw [bend right=90, looseness=1.25] (211.center) to (212.center);
		\draw [bend right=90, looseness=1.25] (213.center) to (214.center);
		\draw (83.center) to (215);
		\draw (215) to (217.center);
		\draw (215) to (216);
		\draw (218.center) to (216);
		\draw (216) to (219.center);
		\draw (216) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ab-grammar-greibach.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.5) {};
		\node [style=none] (1) at (-6, -0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (7) at (-5.5, 0.5) {};
		\node [style=none] (8) at (-5.5, 2) {};
		\node [style=none] (14) at (-2.5, 0.5) {};
		\node [style=none] (18) at (-2.5, 2) {};
		\node [style=none] (20) at (-5.5, 2.5) {$w$};
		\node [style=none] (21) at (-4, -2) {};
		\node [style=none] (22) at (-4, -0.5) {};
		\node [style=none] (23) at (-4.5, 2) {};
		\node [style=none] (24) at (-4.5, 0.5) {};
		\node [style=none] (25) at (-3.5, 1.75) {$\dots$};
		\node [style=none] (26) at (-4.5, 2.5) {$a_0$};
		\node [style=none] (27) at (-2.5, 2.5) {$a_k$};
		\node [style=none] (28) at (-4, -2.5) {$b$};
		\node [style=none] (29) at (0, 0) {$\mapsto$};
		\node [style=none] (30) at (5.25, 2.5) {};
		\node [style=none] (31) at (5.25, 2) {};
		\node [style=none] (32) at (6.75, 2) {};
		\node [style=none] (33) at (6.75, 2.5) {};
		\node [style=none] (35) at (6, 2.5) {};
		\node [style=none] (36) at (6, 3.5) {};
		\node [style=none] (37) at (9.75, -1.75) {};
		\node [style=none] (38) at (11.5, 3.5) {};
		\node [style=none] (39) at (6, 4) {$w$};
		\node [style=none] (40) at (7, 0.5) {};
		\node [style=none] (41) at (6, 2) {};
		\node [style=none] (42) at (9, 3.5) {};
		\node [style=none] (43) at (8, 0.5) {};
		\node [style=none] (44) at (10.25, 3) {$\dots$};
		\node [style=none] (45) at (9, 4) {$a_0$};
		\node [style=none] (46) at (11.5, 4) {$a_k$};
		\node [style=none] (47) at (4, 1) {$b / (a_k \dots a_0)$};
		\node [style=none] (48) at (6.75, 0.5) {};
		\node [style=none] (49) at (6.75, -0.5) {};
		\node [style=none] (50) at (8.25, -0.5) {};
		\node [style=none] (51) at (8.25, 0.5) {};
		\node [style=none] (53) at (7.5, -0.5) {};
		\node [style=none] (54) at (7.5, 0) {$\tt{app}$};
		\node [style=none] (55) at (8.75, -1.75) {};
		\node [style=none] (57) at (8.5, -1.75) {};
		\node [style=none] (58) at (8.5, -2.75) {};
		\node [style=none] (59) at (10, -2.75) {};
		\node [style=none] (60) at (10, -1.75) {};
		\node [style=none] (61) at (9.25, -2.75) {};
		\node [style=none] (62) at (9.25, -2.25) {$\tt{app}$};
		\node [style=none] (63) at (6, -1.5) {$b / (a_k \dots a_1)$};
		\node [style=none] (64) at (9.25, -4.25) {$b$};
		\node [style=none] (65) at (9.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (18.center) to (14.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (36.center) to (35.center);
		\draw [in=90, out=-90] (38.center) to (37.center);
		\draw [in=90, out=-90] (41.center) to (40.center);
		\draw [in=90, out=-90, looseness=0.75] (42.center) to (43.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (48.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (57.center);
		\draw [in=90, out=-90, looseness=0.75] (53.center) to (55.center);
		\draw (61.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ab-grammar-thetis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -4.75) {};
		\node [style=none] (1) at (-1, -5.75) {};
		\node [style=none] (2) at (1, -4.75) {};
		\node [style=none] (3) at (1, -5.75) {};
		\node [style=none] (4) at (-4.5, -2) {};
		\node [style=none] (5) at (-4.5, -3) {};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (-2.5, -3) {};
		\node [style=none] (8) at (-0.5, -4.75) {};
		\node [style=none] (9) at (-1, -4.75) {};
		\node [style=none] (10) at (-3.5, -3) {};
		\node [style=none] (11) at (4.25, -2) {};
		\node [style=none] (12) at (0, -5.75) {};
		\node [style=none] (13) at (0, -7) {};
		\node [style=none] (14) at (-5.25, 2) {Caesar};
		\node [style=none] (15) at (-1.75, 2) {crossed};
		\node [style=none] (16) at (5.25, 2) {Rubicon};
		\node [style=none] (17) at (0.75, -7) {$s$};
		\node [style=none] (18) at (-6, 0.5) {};
		\node [style=none] (19) at (-6, 0) {};
		\node [style=none] (20) at (-4.5, 0) {};
		\node [style=none] (21) at (-4.5, 0.5) {};
		\node [style=none] (22) at (-2.5, 0.5) {};
		\node [style=none] (23) at (-2.5, 0) {};
		\node [style=none] (24) at (-1, 0) {};
		\node [style=none] (25) at (-1, 0.5) {};
		\node [style=none] (26) at (4.5, 0.5) {};
		\node [style=none] (27) at (6, 0.5) {};
		\node [style=none] (28) at (6, 0) {};
		\node [style=none] (29) at (4.5, 0) {};
		\node [style=none] (30) at (-5.25, 0) {};
		\node [style=none] (31) at (-1.75, 0) {};
		\node [style=none] (32) at (-4.25, -2) {};
		\node [style=none] (33) at (-2.75, -2) {};
		\node [style=none] (34) at (-6, -1.25) {$n$};
		\node [style=none] (35) at (6, -1) {$d \backslash n$};
		\node [style=none] (37) at (-0.75, -1.5) {$n \backslash (s / n)$};
		\node [style=none] (38) at (5.25, 0) {};
		\node [style=none] (39) at (2.5, -2) {};
		\node [style=none] (40) at (2.5, -3) {};
		\node [style=none] (41) at (4.5, -2) {};
		\node [style=none] (42) at (4.5, -3) {};
		\node [style=none] (43) at (3.5, -3) {};
		\node [style=none] (45) at (2.75, -2) {};
		\node [style=none] (46) at (1.75, 2) {the};
		\node [style=none] (47) at (1, 0.5) {};
		\node [style=none] (48) at (2.5, 0.5) {};
		\node [style=none] (49) at (2.5, 0) {};
		\node [style=none] (50) at (1, 0) {};
		\node [style=none] (51) at (1.75, 0) {};
		\node [style=none] (52) at (0.5, -4.75) {};
		\node [style=none] (53) at (2.5, -4.25) {$n$};
		\node [style=none] (54) at (1.5, -1) {$d$};
		\node [style=none] (55) at (-5.25, 0.5) {};
		\node [style=none] (56) at (-1.75, 0.5) {};
		\node [style=none] (57) at (1.75, 0.5) {};
		\node [style=none] (58) at (5.25, 0.5) {};
		\node [style=none] (59) at (-5.25, 1.5) {};
		\node [style=none] (60) at (-1.75, 1.5) {};
		\node [style=none] (61) at (1.75, 1.5) {};
		\node [style=none] (62) at (5.25, 1.5) {};
		\node [style=none] (63) at (-2.5, -4.25) {$s / n$};
		\node [style=none] (64) at (-3.5, -2.5) {$\tt{app}$};
		\node [style=none] (67) at (3.5, -2.5) {$\tt{app}$};
		\node [style=none] (68) at (0, -5.25) {$\tt{app}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw [in=-90, out=90, looseness=0.50] (8.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw [in=90, out=-90, looseness=0.75] (31.center) to (33.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw [in=90, out=-90, looseness=0.75] (30.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.75] (11.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw [in=-90, out=105, looseness=0.50] (52.center) to (43.center);
		\draw [in=-90, out=90] (45.center) to (51.center);
		\draw (59.center) to (55.center);
		\draw (60.center) to (56.center);
		\draw (61.center) to (57.center);
		\draw (62.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ab-grammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=none] (8) at (1.25, 1.5) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (-2.75, 1.5) {};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=none] (12) at (2.75, 1.5) {};
		\node [style=none] (13) at (-1.25, 1.5) {};
		\node [style=none] (14) at (-2.75, 0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none] (18) at (2.75, 0.5) {};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=none] (20) at (-3.25, 1.25) {};
		\node [style=none] (21) at (1.25, 2) {$b/a$};
		\node [style=none] (22) at (2.75, 2) {$a$};
		\node [style=none] (23) at (-1.25, 2) {$a\backslash b$};
		\node [style=none] (24) at (-2.75, 2) {$a$};
		\node [style=none] (26) at (0, 0) {,};
		\node [style=none] (28) at (-2, -2) {$b$};
		\node [style=none] (29) at (2, -2) {$b$};
		\node [style=none] (30) at (-2, 0) {$\tt{app}$};
		\node [style=none] (31) at (2, 0) {$\tt{app}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (10.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (11.center);
		\draw (19.center) to (9.center);
		\draw (8.center) to (17.center);
		\draw (12.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/amplitude-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-2.5, 2) {};
		\node [style=none] (26) at (-2.5, 1) {};
		\node [style=none] (27) at (0, 2) {};
		\node [style=none] (28) at (0, 1) {};
		\node [style=none] (31) at (1.25, 3) {};
		\node [style=none] (32) at (-2.25, 3) {};
		\node [style=none] (34) at (-2.25, -1) {};
		\node [style=none] (39) at (-0.5, 0.5) {};
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (41) at (-0.5, -0.5) {};
		\node [style=none] (42) at (1.5, -0.5) {};
		\node [style=none] (43) at (-2.25, 2) {};
		\node [style=none] (44) at (-2.25, 1) {};
		\node [style=none] (45) at (-0.25, -1) {};
		\node [style=none] (46) at (1.25, 0.5) {};
		\node [style=none] (49) at (-1, 1.5) {$U_c$};
		\node [style=none] (50) at (-0.25, 3) {};
		\node [style=none] (51) at (-0.25, 2) {};
		\node [style=none] (52) at (-0.25, 1) {};
		\node [style=none] (54) at (-1.25, 2.75) {$\dots$};
		\node [style=none] (55) at (-1.25, -2.5) {$\dots$};
		\node [style=none] (56) at (-2.5, -1) {};
		\node [style=none] (57) at (-2.5, -2) {};
		\node [style=none] (58) at (0, -1) {};
		\node [style=none] (59) at (0, -2) {};
		\node [style=none] (61) at (-2.25, -2) {};
		\node [style=none] (62) at (-1, -1.5) {$U_c^\dagger$};
		\node [style=none] (64) at (-0.25, -2) {};
		\node [style=none] (66) at (-2.25, -2) {};
		\node [style=none] (67) at (-2.25, -3) {};
		\node [style=none] (68) at (-0.25, -2) {};
		\node [style=none] (69) at (-0.25, -3) {};
		\node [style=none] (70) at (-0.25, 0.5) {};
		\node [style=none] (71) at (-0.25, -0.5) {};
		\node [style=none] (72) at (1.25, -0.5) {};
		\node [style=none] (73) at (1.25, -3) {};
		\node [style=none] (74) at (0.5, 0) {$CX$};
		\node [style=none] (77) at (-1.5, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (43.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (39.center) to (41.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (31.center) to (46.center);
		\draw (44.center) to (34.center);
		\draw (50.center) to (51.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (72.center) to (73.center);
		\draw (71.center) to (45.center);
		\draw (52.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/apprentice-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 1) {};
		\node [style=none] (1) at (-7.25, -1) {};
		\node [style=none] (2) at (-3.25, -1) {};
		\node [style=none] (3) at (-3.25, 1) {};
		\node [style=none] (4) at (-7.25, 0.75) {};
		\node [style=none] (5) at (-3.25, 0.75) {};
		\node [style=none] (6) at (-3.25, -0.75) {};
		\node [style=none] (7) at (-5.25, 0) {Apprentice};
		\node [style=none] (8) at (-8.25, -1.25) {$\cal{L}(G)$};
		\node [style=none] (9) at (-7.25, -0.75) {};
		\node [style=none] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (-2, -0.75) {};
		\node [style=none] (12) at (-8.5, 0.75) {};
		\node [style=none] (13) at (-8.5, -0.75) {};
		\node [style=none] (14) at (-2.25, -1.25) {$\bb{R}$};
		\node [style=none] (15) at (-8.25, 1.25) {$S$};
		\node [style=none] (17) at (0, 0) {$:=$};
		\node [style=none] (18) at (6.25, 1.25) {};
		\node [style=none] (19) at (6.25, -0.25) {};
		\node [style=none] (20) at (7.75, -0.25) {};
		\node [style=none] (21) at (7.75, 1.25) {};
		\node [style=none] (22) at (6.25, 1) {};
		\node [style=none] (23) at (7.75, 0.5) {};
		\node [style=none] (25) at (7, 0.5) {$\pi_A$};
		\node [style=none] (26) at (8.75, 1) {$S$};
		\node [style=none] (28) at (9, 0.5) {};
		\node [style=none] (29) at (9, -1) {};
		\node [style=none] (30) at (2, 1) {};
		\node [style=none] (32) at (8.75, -1.5) {$\bb{R}$};
		\node [style=none] (33) at (2.25, 1.5) {$S$};
		\node [style=none] (51) at (-2.25, 1.25) {$S$};
		\node [style=black node] (52) at (6, -1) {};
		\node [style=none] (53) at (2.25, -1.5) {$\cal{L}(G)$};
		\node [style=none] (54) at (2, -1) {};
		\node [style=none] (55) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (0.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=mid-arrow] (12.center) to (4.center);
		\draw [style=mid-arrow] (5.center) to (10.center);
		\draw [style=mid-arrow] (11.center) to (6.center);
		\draw [style=mid-arrow] (9.center) to (13.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (18.center) to (21.center);
		\draw [style=none] (21.center) to (20.center);
		\draw [style=none] (20.center) to (19.center);
		\draw [style=mid-arrow] (30.center) to (22.center);
		\draw [style=mid-arrow] (23.center) to (28.center);
		\draw [style=mid-arrow] (29.center) to (52);
		\draw [style=mid-arrow, in=-180, out=0] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/architecture.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,612); %set diagram left start at 0, and has height of 612

%Shape: Rectangle [id:dp24088097802112762]
\draw   (74,92) -- (144,92) -- (144,132) -- (74,132) -- cycle ;
%Shape: Rectangle [id:dp151063477613949]
\draw   (75,224) -- (145,224) -- (145,264) -- (75,264) -- cycle ;
%Shape: Rectangle [id:dp5200491902340865]
\draw   (75,363) -- (145,363) -- (145,403) -- (75,403) -- cycle ;
%Straight Lines [id:da6028172984691462]
\draw    (159.5,111) -- (280.5,111) ;
\draw [shift={(282.5,111)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da492794700360186]
\draw    (156.5,369) -- (289.51,135.74) ;
\draw [shift={(290.5,134)}, rotate = 119.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da5536485483751765]
\draw    (157.5,259) -- (288.8,340.94) ;
\draw [shift={(290.5,342)}, rotate = 211.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da7744276040065567]
\draw    (156.5,240) -- (279.53,262.64) ;
\draw [shift={(281.5,263)}, rotate = 190.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da34999374768110747]
\draw    (155.5,391) -- (286.55,362.43) ;
\draw [shift={(288.5,362)}, rotate = 167.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Rectangle [id:dp3241770611710868]
\draw   (542,167) -- (612,167) -- (612,207) -- (542,207) -- cycle ;
%Shape: Rectangle [id:dp7911466694408587]
\draw   (542,468) -- (612,468) -- (612,508) -- (542,508) -- cycle ;
%Shape: Rectangle [id:dp9083496858293425]
\draw   (511,530) -- (581,530) -- (581,570) -- (511,570) -- cycle ;
%Shape: Rectangle [id:dp6185730218154148]
\draw   (543,404) -- (613,404) -- (613,444) -- (543,444) -- cycle ;
%Shape: Rectangle [id:dp5373321359999903]
\draw   (357,530) -- (476.5,530) -- (476.5,570) -- (357,570) -- cycle ;
%Straight Lines [id:da6580279505221487]
\draw    (473.5,191) -- (523.5,191) ;
\draw [shift={(525.5,191)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da03177182488150687]
\draw    (431.5,462) -- (430.53,519) ;
\draw [shift={(430.5,521)}, rotate = 270.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da14880586713248922]
\draw    (358.5,350) -- (393.5,350.92) ;
\draw [shift={(396.5,351)}, rotate = 181.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7507885536552159]
\draw    (358.5,261) -- (388.5,261) -- (396.5,261) ;
\draw [shift={(399.5,261)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da05229153923631369]
\draw    (460.5,461) -- (500.33,516.38) ;
\draw [shift={(501.5,518)}, rotate = 234.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da306321042309069]
\draw    (478.5,434) -- (528.5,431.12) ;
\draw [shift={(530.5,431)}, rotate = 176.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da3316632358860305]
\draw    (476.5,451) -- (527.85,485.88) ;
\draw [shift={(529.5,487)}, rotate = 214.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da5676578703038355]
\draw    (317.5,49) -- (318.43,88) ;
\draw [shift={(318.5,91)}, rotate = 268.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8375179091450451]
\draw    (318.5,125) -- (319.43,164) ;
\draw [shift={(319.5,167)}, rotate = 268.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da012413670173263336]
\draw    (318.5,202) -- (319.43,241) ;
\draw [shift={(319.5,244)}, rotate = 268.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9314321873805502]
\draw    (317.5,288) -- (317.5,326) ;
\draw [shift={(317.5,329)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8425541738120561]
\draw    (319.5,379) -- (319.5,418) ;
\draw [shift={(319.5,421)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3901727743892911]
\draw   (541,335) -- (611,335) -- (611,375) -- (541,375) -- cycle ;
%Straight Lines [id:da8540344843335352]
\draw    (345.5,373) -- (408.07,418.24) ;
\draw [shift={(410.5,420)}, rotate = 215.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6715574997444336]
\draw    (483.5,354) -- (523.5,354) ;
\draw [shift={(525.5,354)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(481.5,354)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da48032690105385845]
\draw    (51.5,525) -- (96.5,525) ;
\draw [shift={(99.5,525)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9189928712819784]
\draw    (51.5,576) -- (95.5,576) ;
\draw [shift={(97.5,576)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da2625474611771397]
\draw    (358.5,191) -- (388.5,191) -- (396.5,191) ;
\draw [shift={(399.5,191)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6008456901175045]
\draw    (51.5,551) -- (96.5,551) ;
\draw [shift={(99.5,551)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7147810722066708]
\draw    (361.5,442) -- (394.5,442) ;
\draw [shift={(397.5,442)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp2454974757145838]
\draw   (541,251) -- (611,251) -- (611,291) -- (541,291) -- cycle ;
%Straight Lines [id:da4114470667066463]
\draw    (479.86,331.53) -- (527.14,280.47) ;
\draw [shift={(528.5,279)}, rotate = 132.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(478.5,333)}, rotate = 312.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da41102207345292263]
\draw    (437.5,370) -- (437.5,417) ;
\draw [shift={(437.5,420)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (307,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {\py{cat}};
% Text Node
\draw (295,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {\py{operad}};
% Text Node
\draw (287,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {\py{monoidal}};
% Text Node
\draw (289,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {\py{biclosed}};
% Text Node
\draw (302,342) node [anchor=north west][inner sep=0.75pt]   [align=left] {\py{rigid}};
% Text Node
\draw (270,434) node [anchor=north west][inner sep=0.75pt]   [align=left] {\py{hypergraph}};
% Text Node
\draw (70,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{context-free}};
% Text Node
\draw (79,276) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{pregroup}};
% Text Node
\draw (76,198) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{categorial}};
% Text Node
\draw (90,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {NLTK};
% Text Node
\draw (82,236) node [anchor=north west][inner sep=0.75pt]   [align=left] {Lambeq};
% Text Node
\draw (88,374) node [anchor=north west][inner sep=0.75pt]   [align=left] {SpaCy};
% Text Node
\draw (67,338) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{dependency}};
% Text Node
\draw (558,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {Keras};
% Text Node
\draw (562,480) node [anchor=north west][inner sep=0.75pt]   [align=left] {Jax};
% Text Node
\draw (519,541) node [anchor=north west][inner sep=0.75pt]   [align=left] {PyTorch};
% Text Node
\draw (553,416) node [anchor=north west][inner sep=0.75pt]   [align=left] {NumPy};
% Text Node
\draw (365,542) node [anchor=north west][inner sep=0.75pt]   [align=left] {TensorNetwork};
% Text Node
\draw (411,252) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\py{function}};
% Text Node
\draw (420,431) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\py{tensor}};
% Text Node
\draw (557,347) node [anchor=north west][inner sep=0.75pt]   [align=left] {TKET};
% Text Node
\draw (409,343) node [anchor=north west][inner sep=0.75pt]   [align=left] {\py{quantum}};
% Text Node
\draw (120,567) node [anchor=north west][inner sep=0.75pt]   [align=left] {interface};
% Text Node
\draw (118,515) node [anchor=north west][inner sep=0.75pt]   [align=left] {functorial reduction};
% Text Node
\draw (412,182) node [anchor=north west][inner sep=0.75pt] [align=left] {\py{neural}};
% Text Node
\draw (119,541) node [anchor=north west][inner sep=0.75pt]   [align=left] {functorial semantics};
% Text Node
\draw (69,415) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{coreference}};
% Text Node
\draw (557,264) node [anchor=north west][inner sep=0.75pt]   [align=left] {PyZX};


\end{tikzpicture}


==> figures/attention-is-all.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -3.25) {};
		\node [style=none] (1) at (0.5, -3.25) {};
		\node [style=none] (2) at (-0.5, -4.25) {};
		\node [style=none] (3) at (0.5, -4.25) {};
		\node [style=none] (4) at (0, -4.25) {};
		\node [style=none] (5) at (0, -3.75) {$D$};
		\node [style=none] (6) at (-0.5, -4.25) {};
		\node [style=none] (7) at (3.5, -1) {};
		\node [style=none] (8) at (0, -5.25) {};
		\node [style=none] (9) at (0, -5.75) {$w_{k+1}$};
		\node [style=none] (18) at (-3.5, 4.25) {};
		\node [style=none] (20) at (-3.5, 6.5) {$w_0$};
		\node [style=none] (44) at (-0.5, 4.25) {};
		\node [style=none] (45) at (-0.5, 6.5) {$w_1$};
		\node [style=none] (54) at (3.5, 4.25) {};
		\node [style=none] (55) at (3.5, 6.5) {$w_k$};
		\node [style=none] (60) at (-4.75, -1) {};
		\node [style=none] (61) at (4.75, -1) {};
		\node [style=none] (62) at (4.75, -2) {};
		\node [style=none] (63) at (-4.75, -2) {};
		\node [style=none] (64) at (-3.5, -1) {};
		\node [style=none] (65) at (0, -2) {};
		\node [style=none] (66) at (0, -1.5) {$\tt{Attention}$};
		\node [style=none] (67) at (0, -1) {};
		\node [style=none] (69) at (0, -3.25) {};
		\node [style=black node] (70) at (-3.5, 3.5) {};
		\node [style=black node] (71) at (-0.5, 3.5) {};
		\node [style=black node] (72) at (3.5, 3.5) {};
		\node [style=none] (73) at (-2.5, 1.5) {};
		\node [style=none] (74) at (-4.75, 1.5) {};
		\node [style=none] (75) at (-2.25, 1.5) {};
		\node [style=none] (76) at (-2.25, 0.5) {};
		\node [style=none] (77) at (-4.75, 0.5) {};
		\node [style=none] (78) at (-4.5, 1.5) {};
		\node [style=none] (79) at (-3.5, 0.5) {};
		\node [style=none] (81) at (-4, 1.5) {};
		\node [style=none] (82) at (-3.5, 1) {$W_Q$};
		\node [style=none] (83) at (1, 1.5) {};
		\node [style=none] (84) at (-1.25, 1.5) {};
		\node [style=none] (85) at (1.25, 1.5) {};
		\node [style=none] (86) at (1.25, 0.5) {};
		\node [style=none] (87) at (-1.25, 0.5) {};
		\node [style=none] (88) at (-1, 1.5) {};
		\node [style=none] (89) at (0, 0.5) {};
		\node [style=none] (90) at (-0.5, 1.5) {};
		\node [style=none] (91) at (0, 1) {$W_K$};
		\node [style=none] (92) at (4.5, 1.5) {};
		\node [style=none] (93) at (2.25, 1.5) {};
		\node [style=none] (94) at (4.75, 1.5) {};
		\node [style=none] (95) at (4.75, 0.5) {};
		\node [style=none] (96) at (2.25, 0.5) {};
		\node [style=none] (97) at (2.5, 1.5) {};
		\node [style=none] (98) at (3.5, 0.5) {};
		\node [style=none] (99) at (3, 1.5) {};
		\node [style=none] (100) at (3.5, 1) {$W_V$};
		\node [style=none] (101) at (1.5, 4.75) {$\dots$};
		\node [style=none] (102) at (-4, -0.25) {$Q$};
		\node [style=none] (103) at (-0.5, -0.25) {$K$};
		\node [style=none] (104) at (2.5, -0.25) {$V$};
		\node [style=none] (106) at (-4.75, 5.25) {};
		\node [style=none] (107) at (-2.25, 5.25) {};
		\node [style=none] (108) at (-2.25, 4.25) {};
		\node [style=none] (109) at (-4.75, 4.25) {};
		\node [style=none] (111) at (-3.5, 5.25) {};
		\node [style=none] (113) at (-3.5, 4.75) {$\tt{pos}(0)$};
		\node [style=none] (114) at (-1.75, 5.25) {};
		\node [style=none] (115) at (0.75, 5.25) {};
		\node [style=none] (116) at (0.75, 4.25) {};
		\node [style=none] (117) at (-1.75, 4.25) {};
		\node [style=none] (118) at (-0.5, 5.25) {};
		\node [style=none] (119) at (-0.5, 4.75) {$\tt{pos}(1)$};
		\node [style=none] (120) at (2.25, 5.25) {};
		\node [style=none] (121) at (4.75, 5.25) {};
		\node [style=none] (122) at (4.75, 4.25) {};
		\node [style=none] (123) at (2.25, 4.25) {};
		\node [style=none] (124) at (3.5, 5.25) {};
		\node [style=none] (125) at (3.5, 4.75) {$\tt{pos}(k)$};
		\node [style=none] (126) at (-3.5, 6) {};
		\node [style=none] (127) at (-0.5, 6) {};
		\node [style=none] (128) at (3.5, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (4.center) to (8.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (60.center);
		\draw (65.center) to (69.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (74.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (84.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (93.center);
		\draw (79.center) to (64.center);
		\draw (89.center) to (67.center);
		\draw (7.center) to (98.center);
		\draw (70) to (78.center);
		\draw (70) to (88.center);
		\draw (70) to (97.center);
		\draw (71) to (81.center);
		\draw (71) to (90.center);
		\draw (71) to (99.center);
		\draw (72) to (73.center);
		\draw (72) to (83.center);
		\draw (72) to (92.center);
		\draw (54.center) to (72);
		\draw (44.center) to (71);
		\draw (18.center) to (70);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (106.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (114.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (120.center);
		\draw (126.center) to (111.center);
		\draw (127.center) to (118.center);
		\draw (128.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/autonomize-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 2.25) {w};
		\node [style=none] (1) at (-6.5, 0) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-6.75, 0.5) {};
		\node [style=none] (4) at (-6.75, 0) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-3.75, 0.5) {};
		\node [style=none] (7) at (-5.25, 0) {};
		\node [style=none] (8) at (-5.25, 1.75) {};
		\node [style=none] (9) at (-5.25, 0.5) {};
		\node [style=none] (10) at (-5.25, -2) {};
		\node [style=none] (11) at (-8.25, -2) {};
		\node [style=none] (12) at (-6.25, -2) {};
		\node [style=none] (13) at (-5.75, 0) {};
		\node [style=none] (14) at (-4.75, 0) {};
		\node [style=none] (15) at (-4.25, -2) {};
		\node [style=none] (16) at (-2.25, -2) {};
		\node [style=none] (17) at (-5.25, -2.5) {$x$};
		\node [style=none] (18) at (-8.25, -2.5) {$y_1^r$};
		\node [style=none] (19) at (-6.25, -2.5) {$y_l^r$};
		\node [style=none] (20) at (-4.25, -2.5) {$y_{l + 1}^l$};
		\node [style=none] (21) at (-2.25, -2.5) {$y_n^r$};
		\node [style=none] (22) at (-7.25, -2) {$\dots$};
		\node [style=none] (23) at (-3.25, -2) {$\dots$};
		\node [style=none] (24) at (0, 0) {$\mapsto$};
		\node [style=none] (25) at (6.5, 2.25) {w};
		\node [style=none] (26) at (2.25, -0.25) {};
		\node [style=none] (27) at (10.75, -0.25) {};
		\node [style=none] (28) at (4.75, -0.25) {};
		\node [style=none] (29) at (4.75, -1) {};
		\node [style=none] (30) at (8.25, -1) {};
		\node [style=none] (31) at (8.25, -0.25) {};
		\node [style=none] (32) at (6.5, -1) {};
		\node [style=none] (33) at (6.5, 1.75) {};
		\node [style=none] (34) at (6.5, -0.25) {};
		\node [style=none] (35) at (6.5, -2) {};
		\node [style=none] (36) at (2.25, -2) {};
		\node [style=none] (37) at (3.75, -2) {};
		\node [style=none] (38) at (3.75, -0.25) {};
		\node [style=none] (39) at (9.25, -0.25) {};
		\node [style=none] (40) at (9.25, -2) {};
		\node [style=none] (41) at (10.75, -2) {};
		\node [style=none] (42) at (6.5, -2.5) {$x$};
		\node [style=none] (43) at (2.25, -2.5) {$y_1^r$};
		\node [style=none] (44) at (3.75, -2.5) {$y_l^r$};
		\node [style=none] (45) at (9.25, -2.5) {$y_{l + 1}^l$};
		\node [style=none] (46) at (10.75, -2.5) {$y_n^r$};
		\node [style=none] (47) at (3, -2) {$\dots$};
		\node [style=none] (48) at (10, -2) {$\dots$};
		\node [style=none] (49) at (5, -0.25) {};
		\node [style=none] (50) at (6, -0.25) {};
		\node [style=none] (51) at (8, -0.25) {};
		\node [style=none] (52) at (7, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (1.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (2.center) to (16.center);
		\draw (7.center) to (10.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (28.center);
		\draw (33.center) to (34.center);
		\draw (26.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (27.center) to (41.center);
		\draw (32.center) to (35.center);
		\draw [bend left=90, looseness=1.25] (26.center) to (50.center);
		\draw [bend left=90, looseness=1.75] (38.center) to (49.center);
		\draw [bend left=90, looseness=1.25] (52.center) to (27.center);
		\draw [bend left=90, looseness=2.00] (51.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/autonomize-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-18.5, 2) {Caesar};
		\node [style=none] (1) at (-8, 2) {Rubicon};
		\node [style=none] (2) at (-15.5, 2) {crossed};
		\node [style=none] (3) at (-11.75, 2) {the};
		\node [style=none] (4) at (-18.5, 0) {};
		\node [style=none] (5) at (-16.5, 0) {};
		\node [style=none] (6) at (-14.5, 0) {};
		\node [style=none] (7) at (-7.5, 0) {};
		\node [style=none] (8) at (-11.75, 0) {};
		\node [style=none] (9) at (-8.5, 0) {};
		\node [style=none] (10) at (-19, 0.75) {};
		\node [style=none] (11) at (-19, 0) {};
		\node [style=none] (12) at (-18, 0) {};
		\node [style=none] (13) at (-18, 0.75) {};
		\node [style=none] (14) at (-16.75, 0.75) {};
		\node [style=none] (15) at (-16.75, 0) {};
		\node [style=none] (16) at (-14.25, 0) {};
		\node [style=none] (17) at (-14.25, 0.75) {};
		\node [style=none] (18) at (-12.25, 0.75) {};
		\node [style=none] (19) at (-12.25, 0) {};
		\node [style=none] (20) at (-11.25, 0) {};
		\node [style=none] (21) at (-11.25, 0.75) {};
		\node [style=none] (22) at (-8.75, 0.75) {};
		\node [style=none] (23) at (-8.75, 0) {};
		\node [style=none] (24) at (-7.25, 0.75) {};
		\node [style=none] (25) at (-7.25, 0) {};
		\node [style=none] (26) at (-15.5, 0) {};
		\node [style=none] (27) at (-18.5, 1.5) {};
		\node [style=none] (28) at (-15.5, 1.5) {};
		\node [style=none] (29) at (-11.75, 1.5) {};
		\node [style=none] (30) at (-8, 1.5) {};
		\node [style=none] (31) at (-18.5, 0.75) {};
		\node [style=none] (32) at (-15.5, 0.75) {};
		\node [style=none] (33) at (-11.75, 0.75) {};
		\node [style=none] (34) at (-8, 0.75) {};
		\node [style=none] (35) at (-15.5, -2.25) {};
		\node [style=none] (36) at (-19, -0.5) {$n$};
		\node [style=none] (37) at (-16, -0.5) {$n^r$};
		\node [style=none] (38) at (-13.75, -0.5) {$n^l$};
		\node [style=none] (39) at (-7, -0.5) {$n$};
		\node [style=none] (40) at (-12.25, -0.5) {$d$};
		\node [style=none] (41) at (-8.25, -0.5) {$d^r$};
		\node [style=none] (42) at (-15, -0.5) {$s$};
		\node [style=none] (43) at (-5, 0) {$\mapsto$};
		\node [style=none] (44) at (-2.5, 2) {Caesar};
		\node [style=none] (45) at (6.25, 2) {Rubicon};
		\node [style=none] (46) at (0.5, 2) {crossed};
		\node [style=none] (47) at (3.5, 2) {the};
		\node [style=none] (48) at (-2.5, 0) {};
		\node [style=none] (49) at (-1.25, 0) {};
		\node [style=none] (50) at (2.25, 0) {};
		\node [style=none] (51) at (6.25, 0) {};
		\node [style=none] (52) at (3.5, 0) {};
		\node [style=none] (53) at (4.75, 0) {};
		\node [style=none] (54) at (-3, 0.75) {};
		\node [style=none] (55) at (-3, 0) {};
		\node [style=none] (56) at (-2, 0) {};
		\node [style=none] (57) at (-2, 0.75) {};
		\node [style=none] (58) at (-0.5, 0.75) {};
		\node [style=none] (59) at (-0.5, 0) {};
		\node [style=none] (60) at (1.5, 0) {};
		\node [style=none] (61) at (1.5, 0.75) {};
		\node [style=none] (62) at (3, 0.75) {};
		\node [style=none] (63) at (3, 0) {};
		\node [style=none] (64) at (4, 0) {};
		\node [style=none] (65) at (4, 0.75) {};
		\node [style=none] (66) at (5.5, 0.75) {};
		\node [style=none] (67) at (5.5, 0) {};
		\node [style=none] (68) at (7, 0.75) {};
		\node [style=none] (69) at (7, 0) {};
		\node [style=none] (70) at (0.5, 0) {};
		\node [style=none] (71) at (-2.5, 1.5) {};
		\node [style=none] (72) at (0.5, 1.5) {};
		\node [style=none] (73) at (3.5, 1.5) {};
		\node [style=none] (74) at (6.25, 1.5) {};
		\node [style=none] (75) at (-2.5, 0.75) {};
		\node [style=none] (76) at (0.5, 0.75) {};
		\node [style=none] (77) at (3.5, 0.75) {};
		\node [style=none] (78) at (6.25, 0.75) {};
		\node [style=none] (79) at (0.5, -2) {};
		\node [style=none] (87) at (5.75, 0.75) {};
		\node [style=none] (88) at (4.75, 0.75) {};
		\node [style=none] (89) at (2.25, 0.75) {};
		\node [style=none] (90) at (1, 0.75) {};
		\node [style=none] (91) at (0, 0.75) {};
		\node [style=none] (92) at (-1.25, 0.75) {};
		\node [style=none] (93) at (-4, -5.75) {$=$};
		\node [style=none] (94) at (-2.25, -3.75) {Caesar};
		\node [style=none] (95) at (6.25, -3.75) {Rubicon};
		\node [style=none] (96) at (0.75, -3.75) {crossed};
		\node [style=none] (97) at (3.5, -3.75) {the};
		\node [style=none] (98) at (-2.25, -5.75) {};
		\node [style=none] (101) at (3.75, -7.5) {};
		\node [style=none] (102) at (3.5, -5.75) {};
		\node [style=none] (104) at (-2.75, -5) {};
		\node [style=none] (105) at (-2.75, -5.75) {};
		\node [style=none] (106) at (-1.75, -5.75) {};
		\node [style=none] (107) at (-1.75, -5) {};
		\node [style=none] (108) at (-0.25, -8.75) {};
		\node [style=none] (109) at (-0.25, -9.5) {};
		\node [style=none] (110) at (2, -9.5) {};
		\node [style=none] (111) at (2, -8.75) {};
		\node [style=none] (112) at (3, -5) {};
		\node [style=none] (113) at (3, -5.75) {};
		\node [style=none] (114) at (4, -5.75) {};
		\node [style=none] (115) at (4, -5) {};
		\node [style=none] (116) at (3.25, -6.75) {};
		\node [style=none] (117) at (3.25, -7.5) {};
		\node [style=none] (118) at (4.25, -6.75) {};
		\node [style=none] (119) at (4.25, -7.5) {};
		\node [style=none] (120) at (0.75, -9.5) {};
		\node [style=none] (121) at (-2.25, -4.25) {};
		\node [style=none] (122) at (0.75, -4.25) {};
		\node [style=none] (123) at (3.5, -4.25) {};
		\node [style=none] (124) at (6.25, -4.25) {};
		\node [style=none] (125) at (-2.25, -5) {};
		\node [style=none] (126) at (0.75, -8.75) {};
		\node [style=none] (127) at (3.5, -5) {};
		\node [style=none] (128) at (4, -6.75) {};
		\node [style=none] (129) at (0.75, -10.5) {};
		\node [style=none] (131) at (1.25, -10.25) {$s$};
		\node [style=none] (132) at (3.5, -6.75) {};
		\node [style=none] (135) at (1.5, -8.75) {};
		\node [style=none] (136) at (0.25, -8.75) {};
		\node [style=none] (137) at (3, -8.5) {$n$};
		\node [style=none] (138) at (3, -6.25) {$d$};
		\node [style=none] (139) at (-2.75, -6.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend right=90] (6.center) to (7.center);
		\draw [bend right=90] (8.center) to (9.center);
		\draw (27.center) to (31.center);
		\draw (28.center) to (32.center);
		\draw (29.center) to (33.center);
		\draw (30.center) to (34.center);
		\draw (26.center) to (35.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (62.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (66.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (54.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw [bend right=90, looseness=1.50] (48.center) to (49.center);
		\draw [bend right=90] (50.center) to (51.center);
		\draw [bend right=90, looseness=1.25] (52.center) to (53.center);
		\draw (71.center) to (75.center);
		\draw (72.center) to (76.center);
		\draw (73.center) to (77.center);
		\draw (74.center) to (78.center);
		\draw (70.center) to (79.center);
		\draw (49.center) to (92.center);
		\draw [bend left=90, looseness=1.75] (92.center) to (91.center);
		\draw (89.center) to (50.center);
		\draw (88.center) to (53.center);
		\draw [bend left=90, looseness=1.75] (90.center) to (89.center);
		\draw [bend left=90, looseness=2.00] (88.center) to (87.center);
		\draw (112.center) to (113.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (112.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (116.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (104.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (108.center);
		\draw (121.center) to (125.center);
		\draw (122.center) to (126.center);
		\draw (123.center) to (127.center);
		\draw [in=90, out=-90, looseness=0.75] (124.center) to (128.center);
		\draw (120.center) to (129.center);
		\draw (102.center) to (132.center);
		\draw [in=90, out=-90, looseness=0.75] (101.center) to (135.center);
		\draw [in=-90, out=90] (136.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayes-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.75) {};
		\node [style=none] (1) at (-4.25, 0.75) {};
		\node [style=none] (2) at (-3.25, 1.75) {};
		\node [style=none] (3) at (-3.25, 0.75) {};
		\node [style=none] (4) at (-3.25, 1.25) {};
		\node [style=none] (5) at (-4.25, 1.25) {};
		\node [style=none] (6) at (-8, 0) {};
		\node [style=none] (7) at (-1.75, -1.25) {};
		\node [style=none] (8) at (-1.75, 1.25) {};
		\node [style=black node] (9) at (-6.75, 0) {};
		\node [style=none] (10) at (-3.75, 1.25) {$c^\dagger$};
		\node [style=none] (11) at (-10.5, 0.5) {};
		\node [style=none] (12) at (-10.5, -0.5) {};
		\node [style=none] (13) at (-11.5, 0.5) {};
		\node [style=none] (14) at (-11.5, -0.5) {};
		\node [style=none] (15) at (-11, 0) {$p$};
		\node [style=none] (16) at (-7.25, -0.5) {$Y$};
		\node [style=none] (17) at (-2, 2) {$X$};
		\node [style=none] (18) at (-2, -2) {$Y$};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (34) at (-9, 0.5) {};
		\node [style=none] (35) at (-9, -0.5) {};
		\node [style=none] (36) at (-8, 0.5) {};
		\node [style=none] (37) at (-8, -0.5) {};
		\node [style=none] (38) at (-10.5, 0) {};
		\node [style=none] (39) at (-9, 0) {};
		\node [style=none] (40) at (-8.5, 0) {$c$};
		\node [style=none] (41) at (-9.75, -0.5) {$X$};
		\node [style=none] (42) at (7, -0.75) {};
		\node [style=none] (43) at (7, -1.75) {};
		\node [style=none] (44) at (8, -0.75) {};
		\node [style=none] (45) at (8, -1.75) {};
		\node [style=none] (46) at (8, -1.25) {};
		\node [style=none] (47) at (7, -1.25) {};
		\node [style=none] (49) at (9.5, 1.5) {};
		\node [style=none] (50) at (9.5, -1.25) {};
		\node [style=black node] (51) at (4.75, 0) {};
		\node [style=none] (52) at (7.5, -1.25) {$c$};
		\node [style=none] (53) at (3, 0.5) {};
		\node [style=none] (54) at (3, -0.5) {};
		\node [style=none] (55) at (2, 0.5) {};
		\node [style=none] (56) at (2, -0.5) {};
		\node [style=none] (57) at (2.5, 0) {$p$};
		\node [style=none] (59) at (9.5, 2) {$X$};
		\node [style=none] (60) at (9.5, -2) {Y};
		\node [style=none] (65) at (3, 0) {};
		\node [style=none] (68) at (3.75, -0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (9);
		\draw [in=180, out=45] (9) to (5.center);
		\draw (4.center) to (8.center);
		\draw [in=180, out=-45] (9) to (7.center);
		\draw (13.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (38.center) to (39.center);
		\draw (42.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw [in=180, out=-45] (51) to (47.center);
		\draw (46.center) to (50.center);
		\draw [in=180, out=45] (51) to (49.center);
		\draw (55.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw (65.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayesian-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-15.5, 0.5) {};
		\node [style=none] (43) at (-14.5, 0.75) {};
		\node [style=none] (44) at (-14.5, -0.25) {};
		\node [style=none] (45) at (-12, 1.5) {};
		\node [style=none] (46) at (-12, 0.5) {};
		\node [style=none] (47) at (-10.5, 0.5) {};
		\node [style=none] (48) at (-10.5, 1.5) {};
		\node [style=none] (49) at (-8.5, 1.5) {};
		\node [style=none] (50) at (-8.5, 0.5) {};
		\node [style=none] (51) at (-7, 0.5) {};
		\node [style=none] (52) at (-7, 1.5) {};
		\node [style=none] (53) at (-4.25, 0.5) {};
		\node [style=none] (54) at (-4.25, -0.5) {};
		\node [style=none] (55) at (-3.25, 0.25) {};
		\node [style=none] (56) at (-13.75, 0.25) {};
		\node [style=none] (57) at (-12, 1) {};
		\node [style=none] (58) at (-10.5, 1) {};
		\node [style=none] (59) at (-4.25, -0.25) {};
		\node [style=none] (60) at (-8.5, 1) {};
		\node [style=none] (61) at (-7, 1) {};
		\node [style=none] (63) at (-4.25, 0.25) {};
		\node [style=none] (64) at (-3.25, 0) {};
		\node [style=none] (65) at (-13.75, 0.25) {};
		\node [style=none] (66) at (-15, 0.25) {p};
		\node [style=none] (67) at (-11.25, 1) {$\pi_0$};
		\node [style=none] (68) at (-7.75, 1) {$\pi_1$};
		\node [style=none] (69) at (-3.25, -0.25) {};
		\node [style=none] (70) at (-15.5, 0) {};
		\node [style=none] (71) at (-9.5, 1.5) {W};
		\node [style=none] (73) at (-5.5, 1.25) {R};
		\node [style=none] (74) at (-8.75, -1) {R};
		\node [style=black node] (75) at (-13.75, 0.25) {};
		\node [style=none] (80) at (-14.5, 0.25) {};
		\node [style=none] (81) at (-13.75, 1) {R};
		\node [style=none] (82) at (-2.5, -0.75) {$\bb{B}$};
		\node [style=none] (83) at (-3.75, 0) {$\Delta$};
		\node [style=none] (128) at (-2.25, 0) {};
		\node [style=none] (129) at (-2.25, 0) {};
		\node [style=none] (130) at (1.5, 0.25) {};
		\node [style=none] (131) at (2.5, 0.5) {};
		\node [style=none] (132) at (2.5, -0.5) {};
		\node [style=none] (133) at (8.5, 1.25) {};
		\node [style=none] (134) at (8.5, 0.25) {};
		\node [style=none] (135) at (10, 0.25) {};
		\node [style=none] (136) at (10, 1.25) {};
		\node [style=none] (137) at (8.5, -0.25) {};
		\node [style=none] (138) at (8.5, -1.25) {};
		\node [style=none] (139) at (10, -1.25) {};
		\node [style=none] (140) at (10, -0.25) {};
		\node [style=none] (141) at (12.5, 0.5) {};
		\node [style=none] (142) at (12.5, -0.5) {};
		\node [style=none] (143) at (13.5, 0.25) {};
		\node [style=none] (145) at (8.5, 0.75) {};
		\node [style=none] (146) at (10, 0.75) {};
		\node [style=none] (147) at (8.5, -0.75) {};
		\node [style=none] (148) at (12.5, 0.25) {};
		\node [style=none] (149) at (10, -0.75) {};
		\node [style=none] (150) at (12.5, -0.25) {};
		\node [style=none] (151) at (13.5, 0) {};
		\node [style=none] (153) at (2, 0) {p};
		\node [style=none] (154) at (9.25, 0.75) {$\pi_1$};
		\node [style=none] (155) at (9.25, -0.75) {$\pi_1$};
		\node [style=none] (156) at (13.5, -0.25) {};
		\node [style=none] (157) at (1.5, -0.25) {};
		\node [style=none] (158) at (3.25, -0.5) {R};
		\node [style=none] (159) at (11.25, 1) {R};
		\node [style=none] (160) at (11.25, -1) {R};
		\node [style=black node] (161) at (7, 0) {};
		\node [style=none] (162) at (2.5, 0) {};
		\node [style=none] (163) at (6.25, -0.5) {W};
		\node [style=none] (164) at (14.25, -0.75) {$\bb{B}$};
		\node [style=none] (165) at (13, 0) {$\Delta$};
		\node [style=none] (166) at (14.5, 0) {};
		\node [style=none] (167) at (14.5, 0) {};
		\node [style=none] (168) at (4, 0.5) {};
		\node [style=none] (169) at (4, -0.5) {};
		\node [style=none] (170) at (5.5, -0.5) {};
		\node [style=none] (171) at (5.5, 0.5) {};
		\node [style=none] (172) at (4, 0) {};
		\node [style=none] (173) at (5.5, 0) {};
		\node [style=none] (174) at (4.75, 0) {$\pi_0$};
		\node [style=none] (175) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (42.center) to (43.center);
		\draw [style=none] (43.center) to (44.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none] (45.center) to (48.center);
		\draw [style=none] (48.center) to (47.center);
		\draw [style=none] (47.center) to (46.center);
		\draw [style=none] (49.center) to (50.center);
		\draw [style=none] (49.center) to (52.center);
		\draw [style=none] (51.center) to (52.center);
		\draw [style=none] (51.center) to (50.center);
		\draw [style=none] (54.center) to (53.center);
		\draw [style=none] (53.center) to (55.center);
		\draw (55.center) to (69.center);
		\draw (69.center) to (54.center);
		\draw (42.center) to (70.center);
		\draw (70.center) to (44.center);
		\draw (80.center) to (75);
		\draw [in=180, out=75, looseness=0.75] (75) to (57.center);
		\draw (58.center) to (60.center);
		\draw [in=180, out=0] (61.center) to (63.center);
		\draw [in=180, out=-75, looseness=0.25] (75) to (59.center);
		\draw (64.center) to (129.center);
		\draw [style=none] (130.center) to (131.center);
		\draw [style=none] (131.center) to (132.center);
		\draw [style=none] (133.center) to (134.center);
		\draw [style=none] (133.center) to (136.center);
		\draw [style=none] (136.center) to (135.center);
		\draw [style=none] (135.center) to (134.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (137.center) to (140.center);
		\draw [style=none] (139.center) to (140.center);
		\draw [style=none] (139.center) to (138.center);
		\draw [style=none] (142.center) to (141.center);
		\draw [style=none] (141.center) to (143.center);
		\draw (143.center) to (156.center);
		\draw (156.center) to (142.center);
		\draw (130.center) to (157.center);
		\draw (157.center) to (132.center);
		\draw [in=180, out=75, looseness=0.75] (161) to (145.center);
		\draw [in=180, out=0] (146.center) to (148.center);
		\draw [in=180, out=0] (149.center) to (150.center);
		\draw [in=180, out=-90, looseness=0.75] (161) to (147.center);
		\draw (151.center) to (167.center);
		\draw [style=none] (168.center) to (169.center);
		\draw [style=none] (168.center) to (171.center);
		\draw [style=none] (170.center) to (171.center);
		\draw [style=none] (170.center) to (169.center);
		\draw (162.center) to (172.center);
		\draw (173.center) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bellman-equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.75) {};
		\node [style=none] (1) at (-4.5, -0.75) {};
		\node [style=none] (2) at (-3.5, 1.5) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-3.5, -1.5) {};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=none] (6) at (-3.5, -0.75) {};
		\node [style=none] (7) at (-3, 0) {$v_\pi$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (64) at (-4.25, 1.25) {$X$};
		\node [style=none] (65) at (-4.25, -1.25) {$\bb{R}$};
		\node [style=none] (67) at (7, 0.75) {};
		\node [style=none] (68) at (7, -0.75) {};
		\node [style=none] (69) at (8, 1.5) {};
		\node [style=none] (70) at (9.5, 0) {};
		\node [style=none] (71) at (8, -1.5) {};
		\node [style=none] (72) at (8, 0.75) {};
		\node [style=none] (73) at (8, -0.75) {};
		\node [style=none] (74) at (8.5, 0) {$v_\pi$};
		\node [style=none] (75) at (7.5, 1.25) {$X$};
		\node [style=none] (76) at (7.5, -1.25) {$\bb{R}$};
		\node [style=none] (77) at (5, 1.5) {};
		\node [style=none] (78) at (7, 1.5) {};
		\node [style=none] (79) at (5, -1.5) {};
		\node [style=none] (80) at (7, -1.5) {};
		\node [style=none] (81) at (4, 0.75) {};
		\node [style=none] (82) at (4, -0.75) {};
		\node [style=none] (83) at (5, 0.75) {};
		\node [style=none] (84) at (5, -0.75) {};
		\node [style=none] (85) at (4.25, 1.25) {$X$};
		\node [style=none] (86) at (4.25, -1.25) {$\bb{R}$};
		\node [style=none] (87) at (6, 0) {$P_\pi$};
		\node [style=none] (88) at (1.5, 0) {$\bb{E}$};
		\node [style=none] (89) at (3, 2) {};
		\node [style=none] (90) at (3, -2) {};
		\node [style=none] (91) at (10.25, 2) {};
		\node [style=none] (92) at (10.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [style=mid-arrow] (0.center) to (5.center);
		\draw [style=mid-arrow] (6.center) to (1.center);
		\draw (69.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw [style=mid-arrow] (67.center) to (72.center);
		\draw [style=mid-arrow] (73.center) to (68.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw [style=mid-arrow] (81.center) to (83.center);
		\draw [style=mid-arrow] (84.center) to (82.center);
		\draw [bend right, looseness=0.75] (89.center) to (90.center);
		\draw [bend left, looseness=0.75] (91.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bellman-expectation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 2) {};
		\node [style=none] (1) at (7.5, 2) {};
		\node [style=none] (2) at (6.5, 1) {};
		\node [style=none] (3) at (7.5, 1) {};
		\node [style=none] (4) at (5, -1) {};
		\node [style=none] (5) at (6, -1) {};
		\node [style=none] (6) at (5, -2) {};
		\node [style=none] (7) at (6, -2) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (9, 1.5) {};
		\node [style=none] (10) at (9, -1.5) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=none] (12) at (6.5, 1.5) {};
		\node [style=none] (13) at (5, -1.5) {};
		\node [style=none] (14) at (5.5, 1.5) {};
		\node [style=none] (15) at (7.5, 1.5) {};
		\node [style=none] (16) at (5.5, -1) {};
		\node [style=none] (17) at (6, -1.5) {};
		\node [style=none] (18) at (7, 1.5) {};
		\node [style=none] (19) at (5.5, -1.5) {};
		\node [style=none] (20) at (7, 1.5) {$T$};
		\node [style=none] (21) at (5.5, -1.5) {$R_\gamma$};
		\node [style=none] (22) at (8.25, 2) {$X$};
		\node [style=none] (23) at (4.25, 2) {$X$};
		\node [style=none] (24) at (4.25, -2) {$\bb{R}$};
		\node [style=none] (25) at (7.5, -2) {$\bb{R}$};
		\node [style=none] (26) at (6, 0) {$X$};
		\node [style=none] (27) at (9, 2) {};
		\node [style=none] (28) at (10, 2) {};
		\node [style=none] (33) at (9, -2) {};
		\node [style=none] (34) at (10, -2) {};
		\node [style=none] (37) at (9, 1.5) {};
		\node [style=none] (38) at (9, -1.5) {};
		\node [style=none] (40) at (10, 1.5) {};
		\node [style=none] (42) at (10, -1.5) {};
		\node [style=none] (45) at (9.5, 0) {$v$};
		\node [style=black node] (46) at (5.5, 1.5) {};
		\node [style=none] (47) at (-3.25, 1.5) {};
		\node [style=none] (48) at (-3.25, -1.5) {};
		\node [style=none] (49) at (-4.75, 2) {$X$};
		\node [style=none] (50) at (-3.25, 2) {};
		\node [style=none] (51) at (-2.25, 2) {};
		\node [style=none] (52) at (-3.25, -2) {};
		\node [style=none] (53) at (-2.25, -2) {};
		\node [style=none] (54) at (-3.25, 1.5) {};
		\node [style=none] (55) at (-3.25, -1.5) {};
		\node [style=none] (56) at (-2.25, 1.5) {};
		\node [style=none] (57) at (-2.25, -1.5) {};
		\node [style=none] (58) at (-2.75, 0) {$v$};
		\node [style=none] (59) at (-5.25, 1.5) {};
		\node [style=none] (60) at (-5.25, -1.5) {};
		\node [style=none] (61) at (0, 0) {$=$};
		\node [style=none] (62) at (2, 0) {$\bb{E}$};
		\node [style=none] (63) at (-4.75, -2) {$\bb{R}$};
		\node [style=none] (64) at (3.5, 2.75) {};
		\node [style=none] (65) at (3.5, -2.5) {};
		\node [style=none] (66) at (10.5, 3) {};
		\node [style=none] (67) at (10.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw [style=mid-arrow] (8.center) to (12.center);
		\draw [style=mid-arrow] (15.center) to (9.center);
		\draw [style=mid-arrow] (14.center) to (16.center);
		\draw [style=mid-arrow] (10.center) to (17.center);
		\draw [style=mid-arrow] (13.center) to (11.center);
		\draw (27.center) to (28.center);
		\draw (34.center) to (33.center);
		\draw (27.center) to (33.center);
		\draw (34.center) to (28.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw (50.center) to (52.center);
		\draw (53.center) to (51.center);
		\draw [style=mid-arrow] (59.center) to (54.center);
		\draw [style=mid-arrow] (55.center) to (60.center);
		\draw [bend right, looseness=0.75] (64.center) to (65.center);
		\draw [bend left, looseness=0.75] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bubbles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (15) at (2.75, 1) {};
		\node [style=triangle] (16) at (0.25, 1) {};
		\node [style=triangle] (17) at (4.5, -0.75) {};
		\node [style=triangle] (18) at (-1.5, 0) {};
		\node [style=none] (25) at (-2, 0.75) {};
		\node [style=none] (26) at (-0.25, 1.75) {};
		\node [style=none] (27) at (0.75, 0.25) {};
		\node [style=none] (28) at (-1, -0.75) {};
		\node [style=none] (29) at (-1.5, 2.25) {};
		\node [style=none] (30) at (2.5, 2.25) {};
		\node [style=none] (31) at (2.5, -1.5) {};
		\node [style=none] (32) at (-1.75, -1.5) {};
		\node [style=none] (33) at (-1.75, 3) {};
		\node [style=none] (34) at (3.25, 3) {};
		\node [style=none] (35) at (3.5, -2.25) {};
		\node [style=none] (36) at (-2, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (16);
		\draw (16) to (17);
		\draw (17) to (15);
		\draw (16) to (15);
		\draw [style=dashs] (27.center)
			 to (28.center)
			 to [bend left=75, looseness=1.25] (25.center)
			 to (26.center)
			 to [bend left=75, looseness=1.25] cycle;
		\draw [style=dashs] (31.center)
			 to (32.center)
			 to [bend left=75, looseness=1.25] (29.center)
			 to (30.center)
			 to [bend left=75, looseness=1.25] cycle;
		\draw [style=dashs] (35.center) to (36.center);
		\draw [style=dashs, bend left=75, looseness=1.25] (36.center) to (33.center);
		\draw [style=dashs] (33.center) to (34.center);
		\draw [style=dashs, bend left=75, looseness=1.25] (34.center) to (35.center);
		\draw (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bubbling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-7.25, -2.25) {$v_1$};
		\node [style=none] (7) at (-6.75, 1) {$v_2$};
		\node [style=none] (8) at (-3.75, -2) {$v_4$};
		\node [style=none] (9) at (-2.25, 1.5) {$v_3$};
		\node [style=none] (10) at (-4.75, 4) {$v_5$};
		\node [style=none] (11) at (-8.25, 2.75) {$v_6$};
		\node [style=none] (18) at (4.75, 3.5) {$v_1$};
		\node [style=none] (19) at (4.75, 2.5) {$v_2$};
		\node [style=none] (20) at (4.75, 0) {$v_4$};
		\node [style=none] (21) at (4.75, 1.25) {$v_3$};
		\node [style=none] (22) at (4.75, -1.25) {$v_5$};
		\node [style=none] (23) at (4.75, -2.25) {$v_6$};
		\node [style=none] (24) at (0, 0.5) {$\mapsto$};
		\node [style=triangle] (25) at (-7.5, 2.5) {};
		\node [style=triangle] (26) at (-4.75, 3.25) {};
		\node [style=triangle] (27) at (-3, 1.25) {};
		\node [style=triangle] (28) at (-6.25, 0.5) {};
		\node [style=triangle] (29) at (-3.75, -1.25) {};
		\node [style=triangle] (30) at (-7, -1.5) {};
		\node [style=triangle] (31) at (4, -2.25) {};
		\node [style=triangle] (32) at (4, -1.25) {};
		\node [style=triangle] (33) at (4, 1.25) {};
		\node [style=triangle] (34) at (4, 2.5) {};
		\node [style=triangle] (35) at (4, 0) {};
		\node [style=triangle] (36) at (4, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (28);
		\draw (28) to (29);
		\draw (29) to (27);
		\draw (27) to (26);
		\draw (26) to (25);
		\draw (28) to (27);
		\draw (36) to (34);
		\draw [bend right=60] (34) to (35);
		\draw (35) to (33);
		\draw [in=135, out=-150, looseness=1.50] (33) to (32);
		\draw (32) to (31);
		\draw (34) to (33);
		\draw (36) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/builder-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1) {};
		\node [style=none] (1) at (-6.5, -1) {};
		\node [style=none] (2) at (-3.5, -1) {};
		\node [style=none] (3) at (-3.5, 1) {};
		\node [style=none] (4) at (-6.5, 0.75) {};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=none] (6) at (-3.5, -0.75) {};
		\node [style=none] (7) at (-5, 0) {Builder};
		\node [style=none] (8) at (-2.25, 1.5) {$\cal{L}(G)$};
		\node [style=none] (9) at (-6.5, -0.75) {};
		\node [style=none] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (-2, -0.75) {};
		\node [style=none] (12) at (-8, 0.75) {};
		\node [style=none] (13) at (-8, -0.75) {};
		\node [style=none] (14) at (-2.25, -1.5) {$\bb{R}$};
		\node [style=none] (15) at (-7.75, 1.5) {$S$};
		\node [style=none] (16) at (-7.75, -1.5) {$\bb{R}$};
		\node [style=none] (17) at (0, 0) {$:=$};
		\node [style=none] (18) at (5.75, 2) {};
		\node [style=none] (19) at (5.75, 1) {};
		\node [style=none] (20) at (7.25, 1) {};
		\node [style=none] (21) at (7.25, 2) {};
		\node [style=none] (22) at (4.5, 1.5) {};
		\node [style=none] (23) at (7.25, 1.5) {};
		\node [style=none] (24) at (5.25, -1.5) {};
		\node [style=none] (25) at (6.5, 1.5) {$\pi_B$};
		\node [style=none] (26) at (8.75, 2.25) {$\cal{L}(G)$};
		\node [style=none] (27) at (3.75, -1.5) {};
		\node [style=none] (28) at (9, 1.5) {};
		\node [style=none] (29) at (9, -1.5) {};
		\node [style=none] (30) at (2, 1.5) {};
		\node [style=none] (31) at (2, -1.5) {};
		\node [style=none] (32) at (8.75, -2.25) {$\bb{R}$};
		\node [style=none] (33) at (2.25, 2.25) {$S$};
		\node [style=none] (34) at (2.25, -2.25) {$\bb{R}$};
		\node [style=black node] (35) at (4.5, 1.5) {};
		\node [style=none] (36) at (3.75, 0.75) {};
		\node [style=none] (37) at (3.75, -0.25) {};
		\node [style=none] (38) at (5.25, -0.25) {};
		\node [style=none] (39) at (5.25, 0.75) {};
		\node [style=none] (41) at (4.5, 0.25) {$u_P$};
		\node [style=none] (42) at (5.75, 1.5) {};
		\node [style=none] (43) at (4.5, 0.75) {};
		\node [style=none] (44) at (4.5, -0.25) {};
		\node [style=none] (45) at (3.75, -1) {};
		\node [style=none] (46) at (3.75, -2) {};
		\node [style=none] (47) at (5.25, -2) {};
		\node [style=none] (48) at (5.25, -1) {};
		\node [style=none] (49) at (4.5, -1.5) {$+ \gamma$};
		\node [style=none] (50) at (4.5, -1) {};
		\node [style=none] (51) at (4.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (0.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=mid-arrow] (12.center) to (4.center);
		\draw [style=mid-arrow] (5.center) to (10.center);
		\draw [style=mid-arrow] (11.center) to (6.center);
		\draw [style=mid-arrow] (9.center) to (13.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (18.center) to (21.center);
		\draw [style=none] (21.center) to (20.center);
		\draw [style=none] (20.center) to (19.center);
		\draw [style=mid-arrow] (30.center) to (22.center);
		\draw [style=mid-arrow] (23.center) to (28.center);
		\draw [style=mid-arrow] (29.center) to (24.center);
		\draw [style=mid-arrow] (27.center) to (31.center);
		\draw [style=none] (36.center) to (37.center);
		\draw [style=none] (36.center) to (39.center);
		\draw [style=none] (39.center) to (38.center);
		\draw [style=none] (38.center) to (37.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none] (45.center) to (48.center);
		\draw [style=none] (48.center) to (47.center);
		\draw [style=none] (47.center) to (46.center);
		\draw [style=mid-arrow] (35) to (42.center);
		\draw [style=mid-arrow] (35) to (43.center);
		\draw [style=mid-arrow] (44.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/builder-order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {$s_0$};
		\node [style=none] (1) at (-3, 0) {$x_0$};
		\node [style=none] (2) at (-8.5, 0) {};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (-8.75, -0.5) {};
		\node [style=none] (5) at (-4, -3.25) {};
		\node [style=none] (6) at (3, 0) {$x_1$};
		\node [style=none] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (2.5, 0.25) {};
		\node [style=none] (9) at (-2.5, -0.25) {};
		\node [style=none] (10) at (2.5, -0.25) {};
		\node [style=none] (11) at (9, 0) {$o$};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=none] (13) at (8.5, 0) {};
		\node [style=none] (14) at (3.5, -0.5) {};
		\node [style=none] (15) at (8.5, -0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (8.5, 0.5) {};
		\node [style=none] (18) at (6, 0.5) {bricks};
		\node [style=none] (19) at (6, 2) {slabs};
		\node [style=none] (20) at (6, -1.75) {pillars};
		\node [style=none] (21) at (0, 1.25) {large};
		\node [style=none] (22) at (0, -1.25) {small};
		\node [style=none] (23) at (-6, 0.75) {Bring};
		\node [style=none] (24) at (-7.25, -2.5) {Cut};
		\node [style=none] (25) at (-3.5, -3.25) {$x_2$};
		\node [style=none] (27) at (2.5, -3.25) {$x_3$};
		\node [style=none] (33) at (3, -3.25) {};
		\node [style=none] (34) at (9, -0.75) {};
		\node [style=none] (39) at (7.5, -3.25) {wood};
		\node [style=none] (44) at (-3, -3.25) {};
		\node [style=none] (45) at (2, -3.25) {};
		\node [style=none] (46) at (-0.5, -3.75) {the};
		\node [style=none] (47) at (9, 1) {};
		\node [style=none] (48) at (-8.75, 0.75) {};
		\node [style=none] (49) at (0, 4) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow, bend right=15] (4.center) to (5.center);
		\draw [style=arrow, bend left=15] (7.center) to (8.center);
		\draw [style=arrow, bend right=15] (9.center) to (10.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw [style=arrow, bend right=45, looseness=0.75] (14.center) to (15.center);
		\draw [style=arrow, bend left=60, looseness=0.75] (16.center) to (17.center);
		\draw [style=arrow, in=270, out=0, looseness=0.75] (33.center) to (34.center);
		\draw [style=arrow] (44.center) to (45.center);
		\draw [style=arrow, bend left=285, looseness=0.50] (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/builders.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-6, 0.25) {};
		\node [style=none] (4) at (-6, -1.25) {};
		\node [style=none] (5) at (-3.5, -1.25) {};
		\node [style=none] (6) at (-3.5, 0.25) {};
		\node [style=none] (7) at (-0.75, 1.25) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (2.25, -0.25) {};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (15) at (-6, -0.25) {};
		\node [style=none] (17) at (-3.5, -0.25) {};
		\node [style=none] (18) at (-3.5, -1) {};
		\node [style=none] (19) at (-0.75, 0.25) {};
		\node [style=none] (20) at (2.25, 0.75) {};
		\node [style=none] (21) at (2.25, 0.25) {};
		\node [style=none] (27) at (-4.75, -0.5) {Builder};
		\node [style=none] (28) at (0.75, 0.5) {Apprentice};
		\node [style=none] (34) at (3.25, 1.25) {S};
		\node [style=none] (35) at (-2, -0.5) {$\cal{L}(G)$};
		\node [style=none] (38) at (3.75, -1) {$\bb{R}$};
		\node [style=none] (39) at (-6, -0.75) {};
		\node [style=none] (40) at (-8.25, 0.25) {};
		\node [style=black node] (41) at (-6.75, 0.25) {};
		\node [style=none] (42) at (4.5, 0.75) {};
		\node [style=none] (43) at (4.5, -0.25) {};
		\node [style=none] (44) at (-8.25, -0.75) {};
		\node [style=black node] (45) at (3.25, -0.25) {};
		\node [style=none] (46) at (-0.75, 1) {};
		\node [style=none] (47) at (0, -1.5) {$\bb{R}$};
		\node [style=none] (48) at (-4.25, 1.5) {S};
		\node [style=none] (49) at (-7.5, 0.75) {S};
		\node [style=none] (50) at (-7, -1.25) {$\bb{R}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (3.center) to (6.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (7.center) to (10.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=mid-arrow, in=180, out=0] (20.center) to (42.center);
		\draw [style=mid-arrow] (43.center) to (45);
		\draw [style=mid-arrow, in=0, out=120] (45) to (21.center);
		\draw [style=mid-arrow, in=0, out=-120, looseness=0.50] (45) to (18.center);
		\draw [style=mid-arrow] (39.center) to (44.center);
		\draw [style=mid-arrow] (40.center) to (41);
		\draw [style=mid-arrow, in=180, out=-75, looseness=1.25] (41) to (15.center);
		\draw [style=mid-arrow, in=180, out=75, looseness=0.50] (41) to (46.center);
		\draw [style=mid-arrow, in=180, out=0] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caesar-crossed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 2) {C};
		\node [style=none] (1) at (-4.75, 2) {R};
		\node [style=none] (2) at (-9.5, 2) {crossed};
		\node [style=none] (3) at (-7, 2) {the};
		\node [style=none] (4) at (-12, 0) {};
		\node [style=none] (5) at (-10, 0) {};
		\node [style=none] (6) at (-9, 0) {};
		\node [style=none] (7) at (-4.5, 0) {};
		\node [style=none] (8) at (-7, 0) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (10) at (-12.5, 0.75) {};
		\node [style=none] (11) at (-12.5, 0) {};
		\node [style=none] (12) at (-11.5, 0) {};
		\node [style=none] (13) at (-11.5, 0.75) {};
		\node [style=none] (14) at (-10.5, 0.75) {};
		\node [style=none] (15) at (-10.5, 0) {};
		\node [style=none] (16) at (-8.5, 0) {};
		\node [style=none] (17) at (-8.5, 0.75) {};
		\node [style=none] (18) at (-7.5, 0.75) {};
		\node [style=none] (19) at (-7.5, 0) {};
		\node [style=none] (20) at (-6.5, 0) {};
		\node [style=none] (21) at (-6.5, 0.75) {};
		\node [style=none] (22) at (-5.5, 0.75) {};
		\node [style=none] (23) at (-5.5, 0) {};
		\node [style=none] (24) at (-4, 0.75) {};
		\node [style=none] (25) at (-4, 0) {};
		\node [style=none] (26) at (-9.5, 0) {};
		\node [style=none] (27) at (-12, 1.5) {};
		\node [style=none] (28) at (-9.5, 1.5) {};
		\node [style=none] (29) at (-7, 1.5) {};
		\node [style=none] (30) at (-4.75, 1.5) {};
		\node [style=none] (31) at (-12, 0.75) {};
		\node [style=none] (32) at (-9.5, 0.75) {};
		\node [style=none] (33) at (-7, 0.75) {};
		\node [style=none] (34) at (-4.75, 0.75) {};
		\node [style=none] (35) at (-9.5, -3) {};
		\node [style=none] (36) at (4, 2) {C};
		\node [style=none] (37) at (6.5, 2) {crossed};
		\node [style=none] (38) at (11.5, 2) {R};
		\node [style=none] (44) at (9, 2) {the};
		\node [style=none] (47) at (4, 1.5) {};
		\node [style=none] (48) at (6.5, 1.5) {};
		\node [style=none] (49) at (9, 1.5) {};
		\node [style=none] (50) at (11.5, 1.5) {};
		\node [style=black node] (51) at (4, 0.75) {};
		\node [style=black node] (52) at (6.5, 0.75) {};
		\node [style=black node] (53) at (9, 0.75) {};
		\node [style=black node] (54) at (11.5, 0.75) {};
		\node [style=black node] (55) at (10.25, -0.5) {};
		\node [style=black node] (56) at (5.25, -0.5) {};
		\node [style=black node] (57) at (8, -2) {};
		\node [style=none] (58) at (8, -3) {};
		\node [style=none] (59) at (-5.5, -8.5) {Caesar};
		\node [style=none] (60) at (5.25, -8.5) {Rubicon};
		\node [style=none] (61) at (-2, -8.5) {crossed};
		\node [style=none] (62) at (2, -8.5) {the};
		\node [style=none] (63) at (-5.5, -9) {};
		\node [style=none] (64) at (-2.75, -9) {};
		\node [style=none] (65) at (-1.25, -9) {};
		\node [style=none] (66) at (6, -9) {};
		\node [style=none] (67) at (2, -9) {};
		\node [style=none] (68) at (4.5, -9) {};
		\node [style=none] (69) at (-6.75, -8) {};
		\node [style=none] (70) at (-6.75, -9) {};
		\node [style=none] (71) at (-4.25, -9) {};
		\node [style=none] (72) at (-4.25, -8) {};
		\node [style=none] (73) at (-3.25, -8) {};
		\node [style=none] (74) at (-3.25, -9) {};
		\node [style=none] (75) at (-0.75, -9) {};
		\node [style=none] (76) at (-0.75, -8) {};
		\node [style=none] (77) at (1.25, -8) {};
		\node [style=none] (78) at (1.25, -9) {};
		\node [style=none] (79) at (2.75, -9) {};
		\node [style=none] (80) at (2.75, -8) {};
		\node [style=none] (81) at (3.75, -8) {};
		\node [style=none] (82) at (3.75, -9) {};
		\node [style=none] (83) at (6.75, -8) {};
		\node [style=none] (84) at (6.75, -9) {};
		\node [style=none] (85) at (-2, -9) {};
		\node [style=none] (91) at (-2, -8) {};
		\node [style=none] (92) at (2, -8) {};
		\node [style=none] (94) at (-2, -12.75) {};
		\node [style=none] (107) at (-5, -2.5) {};
		\node [style=none] (108) at (-4, -4) {};
		\node [style=none] (109) at (5, -2.5) {};
		\node [style=none] (110) at (4, -4) {};
		\node [style=none] (111) at (-7.25, -8.5) {};
		\node [style=none] (112) at (-0.25, -8.5) {};
		\node [style=none] (113) at (0.5, -8.5) {};
		\node [style=none] (114) at (7.25, -8.5) {};
		\node [style=none] (115) at (-8.5, -8.5) {};
		\node [style=none] (116) at (8.25, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend right=90] (6.center) to (7.center);
		\draw [bend right=90] (8.center) to (9.center);
		\draw (27.center) to (31.center);
		\draw (28.center) to (32.center);
		\draw (29.center) to (33.center);
		\draw (30.center) to (34.center);
		\draw (26.center) to (35.center);
		\draw (47.center) to (51);
		\draw (48.center) to (52);
		\draw (49.center) to (53);
		\draw (50.center) to (54);
		\draw (51) to (56);
		\draw (55) to (53);
		\draw (55) to (54);
		\draw (52) to (56);
		\draw (56) to (57);
		\draw (57) to (55);
		\draw (57) to (58.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (77.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (69.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (73.center);
		\draw [bend right=90, looseness=1.50] (63.center) to (64.center);
		\draw [bend right=90] (65.center) to (66.center);
		\draw [bend right=90] (67.center) to (68.center);
		\draw (85.center) to (94.center);
		\draw [style=arrow] (109.center) to (110.center);
		\draw [style=arrow] (107.center) to (108.center);
		\draw [style=blue-edge] (111.center)
			 to [bend left=90, looseness=1.25] (112.center)
			 to [bend left=90, looseness=1.25] cycle;
		\draw [style=blue-edge] (113.center)
			 to [bend left=90, looseness=1.25] (114.center)
			 to [bend left=90, looseness=1.25] cycle;
		\draw [style=blue-edge] (115.center)
			 to [bend left=90, looseness=0.75] (116.center)
			 to [bend left=90, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cartesian-bicategory.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (2) at (-11.75, 2) {};
		\node [style=white node] (3) at (-11.75, 4) {};
		\node [style=none] (4) at (-9.75, 3) {$\leq$};
		\node [style=none] (5) at (-8.5, 3.75) {};
		\node [style=none] (6) at (-7, 3.75) {};
		\node [style=none] (7) at (-7, 2.25) {};
		\node [style=none] (8) at (-8.5, 2.25) {};
		\node [style=white node] (9) at (1.5, 3.5) {};
		\node [style=white node] (10) at (1.5, 2.5) {};
		\node [style=none] (11) at (1.5, 5) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (-1.5, 5) {};
		\node [style=none] (14) at (-1.5, 1) {};
		\node [style=none] (15) at (0, 3) {$\leq$};
		\node [style=white node] (16) at (4.75, -3.75) {};
		\node [style=white node] (17) at (4.75, -2.75) {};
		\node [style=none] (18) at (3.5, -5.5) {};
		\node [style=none] (19) at (6, -5.5) {};
		\node [style=none] (20) at (3.5, -1) {};
		\node [style=none] (21) at (6, -1) {};
		\node [style=none] (22) at (7, -3.5) {$\leq$};
		\node [style=none] (23) at (8.75, -1) {};
		\node [style=none] (24) at (10.75, -1) {};
		\node [style=none] (25) at (8.75, -5.5) {};
		\node [style=none] (26) at (10.75, -5.5) {};
		\node [style=none] (27) at (4.5, 3) {,};
		\node [style=none] (28) at (-4.5, 3) {,};
		\node [style=none] (29) at (13, 3) {,};
		\node [style=white node] (30) at (-10.5, -4) {};
		\node [style=none] (31) at (-12, -5.5) {};
		\node [style=none] (32) at (-9, -5.5) {};
		\node [style=none] (33) at (-11, -2.25) {};
		\node [style=none] (34) at (-11, -3.25) {};
		\node [style=none] (35) at (-10, -3.25) {};
		\node [style=none] (36) at (-10, -2.25) {};
		\node [style=none] (37) at (-10.5, -2.75) {$R$};
		\node [style=none] (38) at (-10.5, -3.25) {};
		\node [style=none] (39) at (-10.5, -2.25) {};
		\node [style=none] (40) at (-10.5, -1) {};
		\node [style=none] (41) at (-8, -3) {$\leq$};
		\node [style=white node] (42) at (-5, -2.5) {};
		\node [style=none] (43) at (-6.5, -3.5) {};
		\node [style=none] (44) at (-3.5, -3.5) {};
		\node [style=none] (52) at (-1.5, 1) {};
		\node [style=none] (53) at (-4, -3.5) {};
		\node [style=none] (54) at (-4, -4.5) {};
		\node [style=none] (55) at (-3, -4.5) {};
		\node [style=none] (56) at (-3, -3.5) {};
		\node [style=none] (57) at (-3.5, -4) {$R$};
		\node [style=none] (58) at (-3.5, -4.5) {};
		\node [style=none] (59) at (-3.5, -3.5) {};
		\node [style=none] (60) at (-7, -3.5) {};
		\node [style=none] (61) at (-7, -4.5) {};
		\node [style=none] (62) at (-6, -4.5) {};
		\node [style=none] (63) at (-6, -3.5) {};
		\node [style=none] (64) at (-6.5, -4) {$R$};
		\node [style=none] (65) at (-6.5, -4.5) {};
		\node [style=none] (66) at (-6.5, -3.5) {};
		\node [style=none] (68) at (-5, -1) {};
		\node [style=none] (69) at (-6.5, -5.5) {};
		\node [style=none] (70) at (-3.5, -5.5) {};
		\node [style=white node] (71) at (8, 1.25) {};
		\node [style=none] (72) at (7.5, 3.5) {};
		\node [style=none] (73) at (7.5, 2.5) {};
		\node [style=none] (74) at (8.5, 2.5) {};
		\node [style=none] (75) at (8.5, 3.5) {};
		\node [style=none] (76) at (8, 3) {$R$};
		\node [style=none] (77) at (8, 2.5) {};
		\node [style=none] (78) at (8, 3.5) {};
		\node [style=none] (79) at (8, 5) {};
		\node [style=white node] (80) at (11.5, 3) {};
		\node [style=none] (81) at (11.5, 5) {};
		\node [style=none] (82) at (10, 3) {$\leq$};
		\node [style=none] (83) at (0, -3.5) {,};
		\node [style=none] (84) at (12, -3.75) {.};
		\node [style=none] (85) at (-12.25, 3) {$a$};
		\node [style=none] (86) at (-2, 4.75) {$a$};
		\node [style=none] (87) at (-2, 1.25) {$a$};
		\node [style=none] (88) at (1, 4.75) {$a$};
		\node [style=none] (89) at (1, 1.25) {$a$};
		\node [style=none] (90) at (7.5, 4.75) {$a$};
		\node [style=none] (91) at (7.5, 1.75) {$b$};
		\node [style=none] (92) at (11, 4.75) {$a$};
		\node [style=none] (93) at (10.25, -1.25) {$a$};
		\node [style=none] (94) at (8.25, -1.25) {$a$};
		\node [style=none] (95) at (10.25, -5.25) {$a$};
		\node [style=none] (96) at (8.25, -5.25) {$a$};
		\node [style=none] (97) at (-11, -1.25) {$a$};
		\node [style=none] (98) at (-5.5, -1.25) {$a$};
		\node [style=none] (99) at (-12.5, -5.25) {$b$};
		\node [style=none] (100) at (-9.5, -5.25) {$b$};
		\node [style=none] (101) at (-7, -5.25) {$b$};
		\node [style=none] (102) at (-4, -5.25) {$b$};
		\node [style=none] (103) at (3, -1.25) {$a$};
		\node [style=none] (104) at (5.5, -1.25) {$a$};
		\node [style=none] (105) at (3, -5.25) {$a$};
		\node [style=none] (106) at (5.5, -5.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw [style=dashs] (7.center)
			 to (6.center)
			 to (5.center)
			 to (8.center)
			 to cycle;
		\draw (11.center) to (9);
		\draw (10) to (12.center);
		\draw (13.center) to (14.center);
		\draw (16) to (17);
		\draw [in=165, out=-90] (20.center) to (17);
		\draw [in=270, out=15] (17) to (21.center);
		\draw [in=90, out=-165] (16) to (18.center);
		\draw [in=90, out=-15] (16) to (19.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw [in=90, out=-165] (30) to (31.center);
		\draw [in=90, out=-15] (30) to (32.center);
		\draw (38.center) to (30);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (40.center) to (39.center);
		\draw [in=90, out=-165] (42) to (43.center);
		\draw [in=90, out=-15] (42) to (44.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (65.center) to (69.center);
		\draw (58.center) to (70.center);
		\draw (68.center) to (42);
		\draw (77.center) to (71);
		\draw (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (79.center) to (78.center);
		\draw (81.center) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/categorial-to-pregroup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 3) {};
		\node [style=none] (1) at (-2, 3) {};
		\node [style=none] (2) at (-4.5, 2) {};
		\node [style=none] (3) at (-2, 2) {};
		\node [style=none] (4) at (-4, 4) {};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (-2.25, 4) {};
		\node [style=none] (7) at (-4, 3) {};
		\node [style=none] (8) at (-2.25, 3) {};
		\node [style=none] (9) at (-3.25, 2) {};
		\node [style=none] (10) at (-2.25, 4.5) {$b / c$};
		\node [style=none] (11) at (-4, 4.5) {$a/b$};
		\node [style=none] (12) at (-3.25, 0.5) {$b\backslash c$};
		\node [style=none] (13) at (-3.25, 2.5) {$\tt{comp}$};
		\node [style=none] (14) at (1.75, 4) {};
		\node [style=none] (15) at (1, 4) {};
		\node [style=none] (16) at (2.75, 4) {};
		\node [style=none] (17) at (3.5, 4) {};
		\node [style=none] (18) at (2.75, 0.5) {$c^r$};
		\node [style=none] (19) at (1.75, 0.5) {$a$};
		\node [style=none] (20) at (1, 4.5) {$a$};
		\node [style=none] (21) at (1.75, 4.5) {$b^r$};
		\node [style=none] (22) at (2.75, 4.5) {$b$};
		\node [style=none] (23) at (3.5, 4.5) {$c^r$};
		\node [style=none] (24) at (1.75, 1) {};
		\node [style=none] (25) at (2.75, 1) {};
		\node [style=none] (26) at (-0.5, 2.5) {$\mapsto$};
		\node [style=none] (27) at (-15, 3) {};
		\node [style=none] (28) at (-12.5, 3) {};
		\node [style=none] (29) at (-15, 2) {};
		\node [style=none] (30) at (-12.5, 2) {};
		\node [style=none] (31) at (-14.5, 4) {};
		\node [style=none] (32) at (-13.75, 1) {};
		\node [style=none] (33) at (-12.75, 4) {};
		\node [style=none] (34) at (-14.5, 3) {};
		\node [style=none] (35) at (-12.75, 3) {};
		\node [style=none] (36) at (-13.75, 2) {};
		\node [style=none] (37) at (-12.75, 4.5) {$b$};
		\node [style=none] (38) at (-14.5, 4.5) {$a/b$};
		\node [style=none] (39) at (-13.75, 0.5) {$b\backslash c$};
		\node [style=none] (40) at (-13.75, 2.5) {$\tt{app}$};
		\node [style=none] (41) at (-8.5, 4) {};
		\node [style=none] (42) at (-9.25, 4) {};
		\node [style=none] (43) at (-7, 4) {};
		\node [style=none] (46) at (-8, 0.5) {$a$};
		\node [style=none] (47) at (-9.25, 4.5) {$a$};
		\node [style=none] (48) at (-8.5, 4.5) {$b^r$};
		\node [style=none] (49) at (-7, 4.5) {$b$};
		\node [style=none] (51) at (-8, 1) {};
		\node [style=none] (53) at (-10.75, 2.5) {$\mapsto$};
		\node [style=none] (54) at (-6, 2.5) {};
		\node [style=none] (55) at (-6, 2.5) {,};
		\node [style=none] (56) at (-4.5, -2.25) {};
		\node [style=none] (57) at (-2, -2.25) {};
		\node [style=none] (58) at (-4.5, -3.25) {};
		\node [style=none] (59) at (-2, -3.25) {};
		\node [style=none] (60) at (-4, -1.25) {};
		\node [style=none] (61) at (-3.25, -4.25) {};
		\node [style=none] (62) at (-2.25, -1.25) {};
		\node [style=none] (63) at (-4, -2.25) {};
		\node [style=none] (64) at (-2.25, -2.25) {};
		\node [style=none] (65) at (-3.25, -3.25) {};
		\node [style=none] (66) at (-2.25, -0.75) {$b \backslash c$};
		\node [style=none] (67) at (-4, -0.75) {$a\backslash b$};
		\node [style=none] (68) at (-3.25, -4.75) {$b\backslash c$};
		\node [style=none] (69) at (-3.25, -2.75) {$\tt{comp}$};
		\node [style=none] (70) at (1.75, -1.25) {};
		\node [style=none] (71) at (1, -1.25) {};
		\node [style=none] (72) at (2.75, -1.25) {};
		\node [style=none] (73) at (3.5, -1.25) {};
		\node [style=none] (74) at (2.75, -4.75) {$c$};
		\node [style=none] (75) at (1.75, -4.75) {$a^l$};
		\node [style=none] (76) at (1, -0.75) {$a^l$};
		\node [style=none] (77) at (1.75, -0.75) {$b$};
		\node [style=none] (78) at (2.75, -0.75) {$b^l$};
		\node [style=none] (79) at (3.5, -0.75) {$c$};
		\node [style=none] (80) at (1.75, -4.25) {};
		\node [style=none] (81) at (2.75, -4.25) {};
		\node [style=none] (82) at (-0.5, -2.75) {$\mapsto$};
		\node [style=none] (83) at (-15, -2.25) {};
		\node [style=none] (84) at (-12.5, -2.25) {};
		\node [style=none] (85) at (-15, -3.25) {};
		\node [style=none] (86) at (-12.5, -3.25) {};
		\node [style=none] (87) at (-14.5, -1.25) {};
		\node [style=none] (88) at (-13.75, -4.25) {};
		\node [style=none] (89) at (-12.75, -1.25) {};
		\node [style=none] (90) at (-14.5, -2.25) {};
		\node [style=none] (91) at (-12.75, -2.25) {};
		\node [style=none] (92) at (-13.75, -3.25) {};
		\node [style=none] (93) at (-14.5, -0.75) {$a$};
		\node [style=none] (94) at (-12.75, -0.75) {$a\backslash b$};
		\node [style=none] (95) at (-13.75, -4.75) {$b\backslash c$};
		\node [style=none] (96) at (-13.75, -2.75) {$\tt{app}$};
		\node [style=none] (97) at (-9.25, -1.25) {};
		\node [style=none] (98) at (-7, -1.25) {};
		\node [style=none] (99) at (-7.75, -1.25) {};
		\node [style=none] (100) at (-8, -4.75) {$a$};
		\node [style=none] (101) at (-9.25, -0.75) {$a$};
		\node [style=none] (102) at (-7.75, -0.75) {$a^l$};
		\node [style=none] (103) at (-7, -0.75) {$b$};
		\node [style=none] (104) at (-8, -4.25) {};
		\node [style=none] (105) at (-10.75, -2.75) {$\mapsto$};
		\node [style=none] (106) at (-6, -2.75) {};
		\node [style=none] (107) at (-6, -2.75) {,};
		\node [style=none] (108) at (5, 2.5) {,};
		\node [style=none] (109) at (5, -2.75) {,};
		\node [style=none] (110) at (6.75, 3) {};
		\node [style=none] (111) at (8.75, 3) {};
		\node [style=none] (112) at (6.75, 2) {};
		\node [style=none] (113) at (8.75, 2) {};
		\node [style=none] (114) at (7.75, 4) {};
		\node [style=none] (115) at (7.75, 1) {};
		\node [style=none] (117) at (7.75, 3) {};
		\node [style=none] (119) at (7.75, 2) {};
		\node [style=none] (121) at (7.75, 4.5) {$a$};
		\node [style=none] (122) at (7.75, 0.5) {$b / (a \backslash b)$};
		\node [style=none] (123) at (7.75, 2.5) {$\tt{tyr}$};
		\node [style=none] (125) at (12.25, 4) {};
		\node [style=none] (128) at (12, -4.75) {$b^l$};
		\node [style=none] (129) at (13.25, 0.5) {$a$};
		\node [style=none] (130) at (12.25, 4.5) {$a$};
		\node [style=none] (134) at (13.25, 1) {};
		\node [style=none] (135) at (12, -4.25) {};
		\node [style=none] (136) at (10.25, 2.5) {$\mapsto$};
		\node [style=none] (152) at (12.25, -1.25) {};
		\node [style=none] (155) at (13.25, -4.75) {$b$};
		\node [style=none] (156) at (11.25, -4.75) {$a$};
		\node [style=none] (157) at (12.25, -0.75) {$a$};
		\node [style=none] (161) at (11.25, -4.25) {};
		\node [style=none] (162) at (13.25, -4.25) {};
		\node [style=none] (163) at (10.25, -2.75) {$\mapsto$};
		\node [style=none] (164) at (6.75, -2.25) {};
		\node [style=none] (165) at (8.75, -2.25) {};
		\node [style=none] (166) at (6.75, -3.25) {};
		\node [style=none] (167) at (8.75, -3.25) {};
		\node [style=none] (168) at (7.75, -1.25) {};
		\node [style=none] (169) at (7.75, -4.25) {};
		\node [style=none] (170) at (7.75, -2.25) {};
		\node [style=none] (171) at (7.75, -3.25) {};
		\node [style=none] (172) at (7.75, -0.75) {$a$};
		\node [style=none] (173) at (7.75, -4.75) {$(b / a)\backslash b$};
		\node [style=none] (174) at (7.75, -2.75) {$\tt{tyr}$};
		\node [style=none] (175) at (11.25, 0.5) {$b$};
		\node [style=none] (176) at (11.25, 1) {};
		\node [style=none] (177) at (12.5, 0.5) {$b^r$};
		\node [style=none] (178) at (12.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (5.center);
		\draw [bend right=90, looseness=3.25] (14.center) to (16.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.50] (17.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (31.center) to (34.center);
		\draw (35.center) to (33.center);
		\draw (36.center) to (32.center);
		\draw [bend right=90, looseness=2.75] (41.center) to (43.center);
		\draw [in=90, out=-90, looseness=0.75] (42.center) to (51.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (60.center) to (63.center);
		\draw (64.center) to (62.center);
		\draw (65.center) to (61.center);
		\draw [bend right=90, looseness=3.25] (70.center) to (72.center);
		\draw [in=90, out=-90, looseness=0.75] (71.center) to (80.center);
		\draw [in=90, out=-90, looseness=0.50] (73.center) to (81.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (84.center);
		\draw (87.center) to (90.center);
		\draw (91.center) to (89.center);
		\draw (92.center) to (88.center);
		\draw [bend right=90, looseness=2.75] (97.center) to (99.center);
		\draw [in=90, out=-90, looseness=0.75] (98.center) to (104.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (113.center) to (111.center);
		\draw (114.center) to (117.center);
		\draw (119.center) to (115.center);
		\draw [in=90, out=-90, looseness=0.75] (125.center) to (134.center);
		\draw [in=90, out=-90, looseness=0.75] (152.center) to (161.center);
		\draw (165.center) to (164.center);
		\draw (164.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (165.center);
		\draw (168.center) to (170.center);
		\draw (171.center) to (169.center);
		\draw [bend left=90, looseness=3.50] (135.center) to (162.center);
		\draw [bend left=90, looseness=3.50] (176.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chomsky-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -4) {};
		\node [style=none] (1) at (-6.75, 3) {};
		\node [style=none] (2) at (-5.25, 3) {};
		\node [style=none] (3) at (-3.75, 3) {};
		\node [style=none] (13) at (-6.75, 3.5) {$a_0$};
		\node [style=none] (14) at (-5.25, 3.5) {$a_1$};
		\node [style=none] (15) at (-3.75, 3.5) {$a_2$};
		\node [style=none] (16) at (-4.5, -4.5) {$b$};
		\node [style=none] (17) at (0, -0.5) {$\mapsto$};
		\node [style=none] (19) at (2.25, 3) {};
		\node [style=none] (20) at (3.75, 3) {};
		\node [style=none] (21) at (5.25, 3) {};
		\node [style=none] (31) at (2.25, 3.5) {$a_0$};
		\node [style=none] (32) at (3.75, 3.5) {$a_1$};
		\node [style=none] (33) at (5.25, 3.5) {$a_2$};
		\node [style=none] (34) at (5.5, -4.5) {$b$};
		\node [style=none] (50) at (-2.25, 3) {};
		\node [style=none] (52) at (-2.25, 3.5) {$a_3$};
		\node [style=none] (53) at (5.5, -4) {};
		\node [style=none] (56) at (6.75, 3) {};
		\node [style=none] (57) at (6.75, 3.5) {$a_3$};
		\node [style=none] (59) at (-4.5, -0.5) {$f$};
		\node [style=none] (61) at (3, 1.5) {$f_0$};
		\node [style=none] (62) at (4.25, -0.5) {$f_1$};
		\node [style=none] (63) at (5.5, -2.5) {$f_2$};
		\node [style=none] (64) at (2.5, 0.5) {$c_0$};
		\node [style=none] (65) at (3.75, -1.5) {$c_1$};
		\node [style=none] (70) at (-7.25, 0) {};
		\node [style=none] (71) at (-7.25, -1) {};
		\node [style=none] (72) at (-1.75, 0) {};
		\node [style=none] (73) at (-1.75, -1) {};
		\node [style=none] (74) at (-6.75, 0) {};
		\node [style=none] (75) at (-5.25, 0) {};
		\node [style=none] (76) at (-3.75, 0) {};
		\node [style=none] (77) at (-2.25, 0) {};
		\node [style=none] (78) at (-4.5, -1) {};
		\node [style=none] (79) at (1.75, 2) {};
		\node [style=none] (80) at (1.75, 1) {};
		\node [style=none] (81) at (4.25, 2) {};
		\node [style=none] (82) at (4.25, 1) {};
		\node [style=none] (83) at (2.75, 0) {};
		\node [style=none] (84) at (2.75, -1) {};
		\node [style=none] (85) at (5.75, 0) {};
		\node [style=none] (86) at (5.75, -1) {};
		\node [style=none] (87) at (3.75, -2) {};
		\node [style=none] (88) at (3.75, -3) {};
		\node [style=none] (89) at (7.25, -2) {};
		\node [style=none] (90) at (7.25, -3) {};
		\node [style=none] (92) at (4.25, -1) {};
		\node [style=none] (93) at (4.25, -2) {};
		\node [style=none] (94) at (6.75, -2) {};
		\node [style=none] (95) at (5.25, 0) {};
		\node [style=none] (96) at (3, 1) {};
		\node [style=none] (97) at (3, 0) {};
		\node [style=none] (98) at (2.25, 2) {};
		\node [style=none] (99) at (3.75, 2) {};
		\node [style=none] (100) at (5.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (1.center) to (74.center);
		\draw (2.center) to (75.center);
		\draw (3.center) to (76.center);
		\draw (50.center) to (77.center);
		\draw (78.center) to (0.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (83.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (87.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (56.center) to (94.center);
		\draw (92.center) to (93.center);
		\draw (21.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (19.center) to (98.center);
		\draw (20.center) to (99.center);
		\draw (100.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classifier-utility.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 1.75) {};
		\node [style=none] (1) at (10.25, 0.75) {};
		\node [style=none] (2) at (11.25, -1.25) {};
		\node [style=none] (4) at (7, 0.75) {};
		\node [style=none] (6) at (8, 0.75) {};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=none] (8) at (6.5, 1.25) {$X$};
		\node [style=none] (10) at (2.25, -1.75) {$\bb{R}$};
		\node [style=none] (11) at (8.5, 1.25) {$Y$};
		\node [style=none] (21) at (3, 2.5) {};
		\node [style=none] (22) at (4, 2.5) {};
		\node [style=none] (23) at (3, 1) {};
		\node [style=none] (24) at (4, 1) {};
		\node [style=none] (25) at (3.5, 1.75) {$p$};
		\node [style=none] (26) at (10.25, 2.75) {};
		\node [style=none] (27) at (10.25, 0.25) {};
		\node [style=none] (28) at (11.25, 0.25) {};
		\node [style=none] (29) at (11.25, 2.75) {};
		\node [style=none] (30) at (10.75, 1.5) {$k$};
		\node [style=none] (31) at (5, 1.75) {};
		\node [style=none] (32) at (7, 3) {};
		\node [style=none] (33) at (4.5, 2.25) {$X$};
		\node [style=none] (34) at (11.25, 1.5) {};
		\node [style=none] (35) at (12, 2) {$\bb{R}$};
		\node [style=black node] (36) at (5, 1.75) {};
		\node [style=none] (37) at (4, 1.75) {};
		\node [style=none] (38) at (7, 3.75) {};
		\node [style=none] (39) at (8.5, 3.75) {};
		\node [style=none] (40) at (7, 2.25) {};
		\node [style=none] (41) at (8.5, 2.25) {};
		\node [style=none] (42) at (7.75, 3) {$K\vert_X$};
		\node [style=none] (43) at (8.5, 3) {};
		\node [style=none] (44) at (10.25, 2.25) {};
		\node [style=none] (45) at (7, 1.25) {};
		\node [style=none] (46) at (8, 1.25) {};
		\node [style=none] (47) at (7, 0.25) {};
		\node [style=none] (48) at (8, 0.25) {};
		\node [style=none] (49) at (7.5, 0.75) {$c$};
		\node [style=none] (50) at (8, 0.75) {};
		\node [style=none] (51) at (9, 3.5) {$Y$};
		\node [style=none] (52) at (-10.75, 0.75) {};
		\node [style=none] (53) at (-5, 0.75) {};
		\node [style=none] (54) at (-4, -1.25) {};
		\node [style=none] (55) at (-8.25, 0.75) {};
		\node [style=none] (56) at (-7.25, 0.75) {};
		\node [style=none] (57) at (-12.75, -1.25) {};
		\node [style=none] (58) at (-10, 0.25) {$X$};
		\node [style=none] (59) at (-12.5, -1.75) {$\bb{R}$};
		\node [style=none] (60) at (-6.25, 0.25) {$Y$};
		\node [style=none] (61) at (-11.75, 2.75) {};
		\node [style=none] (62) at (-10.75, 2.75) {};
		\node [style=none] (63) at (-11.75, 0.25) {};
		\node [style=none] (64) at (-10.75, 0.25) {};
		\node [style=none] (65) at (-11.25, 1.5) {$K$};
		\node [style=none] (66) at (-5, 2.75) {};
		\node [style=none] (67) at (-5, 0.25) {};
		\node [style=none] (68) at (-4, 0.25) {};
		\node [style=none] (69) at (-4, 2.75) {};
		\node [style=none] (70) at (-4.5, 1.5) {$k$};
		\node [style=none] (71) at (-10.75, 2.25) {};
		\node [style=none] (72) at (-5, 2.25) {};
		\node [style=none] (74) at (-4, 1.5) {};
		\node [style=none] (75) at (-3.25, 2) {$\bb{R}$};
		\node [style=none] (85) at (-8.25, 1.25) {};
		\node [style=none] (86) at (-7.25, 1.25) {};
		\node [style=none] (87) at (-8.25, 0.25) {};
		\node [style=none] (88) at (-7.25, 0.25) {};
		\node [style=none] (89) at (-7.75, 0.75) {$c$};
		\node [style=none] (90) at (-7.25, 0.75) {};
		\node [style=none] (91) at (-10, 2.75) {$Y$};
		\node [style=none] (92) at (0, 0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid-arrow, in=-180, out=-75] (0.center) to (4.center);
		\draw [style=mid-arrow] (6.center) to (1.center);
		\draw [style=mid-arrow] (2.center) to (7.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (22.center) to (24.center);
		\draw [style=mid-arrow, in=180, out=75] (31.center) to (32.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw [style=mid-arrow, bend left=90, looseness=1.75] (34.center) to (2.center);
		\draw (37.center) to (36);
		\draw (38.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (39.center) to (41.center);
		\draw (45.center) to (46.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw (46.center) to (48.center);
		\draw [style=mid-arrow, in=-180, out=0, looseness=0.75] (43.center) to (44.center);
		\draw [style=mid-arrow, in=-180, out=0, looseness=0.75] (52.center) to (55.center);
		\draw [style=mid-arrow] (56.center) to (53.center);
		\draw [style=mid-arrow] (54.center) to (57.center);
		\draw (61.center) to (62.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (62.center) to (64.center);
		\draw [style=mid-arrow, in=180, out=0, looseness=0.75] (71.center) to (72.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (66.center);
		\draw [style=mid-arrow, bend left=90, looseness=1.75] (74.center) to (54.center);
		\draw (85.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (85.center);
		\draw (86.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comb-equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-5, 1.25) {};
		\node [style=none] (6) at (-3, 1.25) {};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-6.5, -1) {};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=none] (14) at (-6.25, 1.75) {$X$};
		\node [style=none] (15) at (-1.75, 1.75) {$Y$};
		\node [style=none] (16) at (-6.25, -1.75) {$R$};
		\node [style=none] (17) at (-2.25, -1.75) {$S$};
		\node [style=none] (18) at (-4, 0) {$c$};
		\node [style=none] (19) at (-5, -1.25) {};
		\node [style=none] (20) at (-3, -1.25) {};
		\node [style=none] (21) at (1.5, 1) {};
		\node [style=none] (22) at (3.5, 1) {};
		\node [style=none] (23) at (5, 1) {};
		\node [style=none] (25) at (3.5, 1.75) {};
		\node [style=none] (26) at (5, 1.75) {};
		\node [style=none] (27) at (2.75, -1) {};
		\node [style=none] (28) at (7, 1) {};
		\node [style=none] (29) at (1.5, -1) {};
		\node [style=none] (32) at (1.75, 1.75) {$X$};
		\node [style=none] (33) at (6.75, 1.75) {$Y$};
		\node [style=none] (34) at (1.75, -1.75) {$R$};
		\node [style=none] (36) at (4.25, 1) {$c'$};
		\node [style=none] (37) at (3.5, 0.25) {};
		\node [style=none] (38) at (5, 0.25) {};
		\node [style=black node] (39) at (-1.75, -1) {};
		\node [style=black node] (40) at (2.75, -1) {};
		\node [style=none] (41) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (19.center) to (5.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (6.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (28.center);
		\draw (29.center) to (27.center);
		\draw (37.center) to (25.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (26.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/combinatory.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (3.5, 0.5) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (2.25, -1.5) {};
		\node [style=none] (10) at (-3, 1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (3, 1.5) {};
		\node [style=none] (13) at (-1.5, 1.5) {};
		\node [style=none] (14) at (-3, 0.5) {};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (-2.25, -0.5) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (3, 0.5) {};
		\node [style=none] (19) at (2.25, -0.5) {};
		\node [style=none] (20) at (1.5, 2) {$a / b$};
		\node [style=none] (21) at (3, 2) {$a \backslash c$};
		\node [style=none] (22) at (-1.5, 2) {$c \backslash b$};
		\node [style=none] (23) at (-3, 2) {$a/ b$};
		\node [style=none] (24) at (0, 0) {,};
		\node [style=none] (25) at (-2.25, -2) {$c \backslash a$};
		\node [style=none] (26) at (2.25, -2) {$c/b$};
		\node [style=none] (27) at (-2.25, 0) {$\tt{xcomp}$};
		\node [style=none] (28) at (2.25, 0) {$\tt{xcomp}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (10.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (11.center);
		\draw (19.center) to (9.center);
		\draw (8.center) to (17.center);
		\draw (12.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/combs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-4, -0.25) {};
		\node [style=none] (25) at (-3, -0.25) {};
		\node [style=none] (26) at (-1.75, 0.25) {};
		\node [style=none] (27) at (-1.75, -0.25) {};
		\node [style=none] (28) at (-1.75, 0.75) {};
		\node [style=none] (29) at (-3, 0.75) {};
		\node [style=none] (30) at (3, 0.75) {};
		\node [style=none] (31) at (1.75, 0.75) {};
		\node [style=none] (32) at (1.75, -0.25) {};
		\node [style=none] (33) at (1.75, 0.25) {};
		\node [style=none] (34) at (-0.75, 0.25) {};
		\node [style=none] (35) at (0.75, 0.25) {};
		\node [style=none] (36) at (3, -0.25) {};
		\node [style=none] (37) at (4, -0.25) {};
		\node [style=none] (38) at (-4, -1) {$X$};
		\node [style=none] (39) at (-1, 1) {$Y$};
		\node [style=none] (40) at (1, 1) {$R$};
		\node [style=none] (41) at (4, -1) {$S$};
		\node [style=none] (42) at (0, -0.75) {$c$};
		\node [style=none] (43) at (-3, -1.25) {};
		\node [style=none] (44) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (26.center) to (34.center);
		\draw (35.center) to (33.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (36.center) to (37.center);
		\draw (43.center) to (29.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (30.center);
		\draw (27.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commutative-comonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (1) at (-14.5, 0) {};
		\node [style=none] (2) at (-15.5, -1.5) {};
		\node [style=none] (3) at (-13.75, -0.75) {};
		\node [style=none] (4) at (-14.5, 0) {};
		\node [style=black node] (5) at (-13.75, -0.75) {};
		\node [style=none] (6) at (-14.5, 1.5) {};
		\node [style=black node] (8) at (-8.75, 0) {};
		\node [style=none] (9) at (-9.5, -0.75) {};
		\node [style=none] (11) at (-8.75, 0) {};
		\node [style=none] (12) at (-8.75, 1.5) {};
		\node [style=black node] (14) at (-8.75, 0) {};
		\node [style=none] (16) at (-7.75, -1.5) {};
		\node [style=none] (17) at (-8.75, 0) {};
		\node [style=black node] (18) at (-9.5, -0.75) {};
		\node [style=none] (19) at (-11.5, 1.5) {};
		\node [style=none] (20) at (-11.5, -1.5) {};
		\node [style=none] (21) at (-12.5, 0) {$=$};
		\node [style=none] (22) at (-10.5, 0) {$=$};
		\node [style=black node] (24) at (-4, -0.5) {};
		\node [style=none] (25) at (-5, -1.5) {};
		\node [style=none] (26) at (-3, -1.5) {};
		\node [style=none] (27) at (-4, -0.5) {};
		\node [style=black node] (28) at (-3, 0.5) {};
		\node [style=none] (29) at (-4, -0.5) {};
		\node [style=none] (30) at (-1, -1.5) {};
		\node [style=none] (31) at (-3, 1.5) {};
		\node [style=black node] (32) at (3, 0.5) {};
		\node [style=none] (33) at (1, -1.5) {};
		\node [style=none] (34) at (4, -0.5) {};
		\node [style=none] (35) at (3, 0.5) {};
		\node [style=none] (36) at (3, 0.5) {};
		\node [style=black node] (37) at (4, -0.5) {};
		\node [style=none] (38) at (3, -1.5) {};
		\node [style=none] (40) at (4, -0.5) {};
		\node [style=none] (41) at (4, -0.5) {};
		\node [style=none] (42) at (3, 1.5) {};
		\node [style=none] (43) at (0, 0) {$=$};
		\node [style=none] (44) at (9, 0.5) {};
		\node [style=black node] (45) at (9, 0.5) {};
		\node [style=none] (46) at (8, -0.25) {};
		\node [style=none] (47) at (10, -0.25) {};
		\node [style=none] (48) at (9, 0.5) {};
		\node [style=none] (49) at (9, 0.5) {};
		\node [style=none] (50) at (8, -1.5) {};
		\node [style=none] (51) at (10, -1.5) {};
		\node [style=none] (52) at (9, 1.5) {};
		\node [style=none] (53) at (13, 0) {};
		\node [style=black node] (54) at (13, 0) {};
		\node [style=none] (55) at (12, -1.5) {};
		\node [style=none] (56) at (14, -1.5) {};
		\node [style=none] (57) at (13, 0) {};
		\node [style=none] (58) at (13, 0) {};
		\node [style=none] (59) at (13, 1.5) {};
		\node [style=none] (60) at (11, 0) {$=$};
		\node [style=none] (61) at (5, -1.5) {};
		\node [style=none] (62) at (-6.5, 0) {,};
		\node [style=none] (63) at (15, 0) {.};
		\node [style=none] (64) at (6.5, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90] (2.center) to (1);
		\draw [in=90, out=-15] (1) to (3.center);
		\draw (6.center) to (4.center);
		\draw [in=-165, out=90] (9.center) to (8);
		\draw (12.center) to (11.center);
		\draw [in=90, out=-15] (14) to (16.center);
		\draw (19.center) to (20.center);
		\draw [in=-165, out=90] (25.center) to (24);
		\draw [in=90, out=-15] (24) to (26.center);
		\draw [in=-165, out=90] (29.center) to (28);
		\draw [in=90, out=-15] (28) to (30.center);
		\draw (31.center) to (28);
		\draw [in=-165, out=90] (33.center) to (32);
		\draw [in=90, out=-15] (32) to (34.center);
		\draw [in=-165, out=90] (38.center) to (37);
		\draw [in=-165, out=90] (38.center) to (37);
		\draw (42.center) to (36.center);
		\draw [in=-165, out=90] (46.center) to (45);
		\draw [in=90, out=-15] (45) to (47.center);
		\draw [in=90, out=-90, looseness=0.50] (47.center) to (50.center);
		\draw [in=90, out=-90, looseness=0.50] (46.center) to (51.center);
		\draw (52.center) to (49.center);
		\draw [in=-165, out=90] (55.center) to (54);
		\draw [in=90, out=-15] (54) to (56.center);
		\draw (59.center) to (58.center);
		\draw [in=90, out=-15] (41.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compact-closed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-5, 2) {};
		\node [style=none] (4) at (-2, -2) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=none] (8) at (5, 2) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (0, -2) {};
		\node [style=none] (12) at (-1, 0) {=};
		\node [style=none] (13) at (1, 0) {=};
		\node [style=none] (14) at (-5.5, 1.75) {a};
		\node [style=none] (15) at (-4, 0) {a^r};
		\node [style=none] (16) at (-2.5, -1.75) {a};
		\node [style=none] (17) at (-0.5, 1.75) {a};
		\node [style=none] (18) at (-0.5, -1.75) {a};
		\node [style=none] (19) at (1.5, -1.75) {a};
		\node [style=none] (20) at (3, 0) {a^l};
		\node [style=none] (21) at (4.5, 1.75) {a};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (2.center) to (4.center);
		\draw (5.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw [bend right=90, looseness=2.00] (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (6.center);
		\draw [bend right=90, looseness=2.00] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/complexity-classes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, 1) {$\tt{P}$};
		\node [style=none] (3) at (0, 4.5) {};
		\node [style=none] (4) at (0, -3) {};
		\node [style=none] (5) at (-2.5, 3) {$\tt{NP}$};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (0, -2.25) {};
		\node [style=none] (8) at (-1.5, 2) {$\tt{BQP}$};
		\node [style=none] (9) at (0, 5.75) {};
		\node [style=none] (10) at (0, -4) {};
		\node [style=none] (11) at (-3.75, 4) {$\#\tt{P}$};
		\node [style=none] (12) at (0, 7.25) {};
		\node [style=none] (13) at (0, -5.25) {};
		\node [style=none] (14) at (-5, 5) {$\tt{PSPACE}$};
		\node [style=none] (15) at (1.5, 2.25) {$\tt{QA}$};
		\node [style=none] (16) at (3, 6) {$\tt{Montague}$};
		\node [style=none] (17) at (2.5, 4.75) {$\tt{Tensor}$};
		\node [style=none] (18) at (1.75, 3.5) {$\tt{Rel}$};
		\node [style=none] (19) at (0, 0) {$\tt{Neural}$};
		\node [style=none] (20) at (0, -0.75) {$\tt{KGE}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to [bend left=90, looseness=2.00] (0.center)
			 to [bend left=90, looseness=2.25] cycle;
		\draw [bend left=90, looseness=2.25] (3.center) to (4.center);
		\draw [bend right=90, looseness=2.00] (3.center) to (4.center);
		\draw (7.center)
			 to [bend left=90, looseness=2.00] (6.center)
			 to [bend left=90, looseness=5.00] cycle;
		\draw [bend left=90, looseness=2.25] (9.center) to (10.center);
		\draw [bend right=90, looseness=2.00] (9.center) to (10.center);
		\draw (13.center)
			 to [bend left=90, looseness=2.25] (12.center)
			 to [bend left=90, looseness=2.25] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compose-og.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 0.5) {};
		\node [style=none] (1) at (-10, -0.5) {};
		\node [style=none] (2) at (-5, 0.5) {};
		\node [style=none] (3) at (-5, -0.5) {};
		\node [style=none] (4) at (-9, 1) {};
		\node [style=none] (5) at (-7, 1) {};
		\node [style=none] (6) at (-9, -1) {};
		\node [style=none] (7) at (-7, -1) {};
		\node [style=none] (8) at (-9, 0.5) {};
		\node [style=none] (9) at (-9, -0.5) {};
		\node [style=none] (10) at (-7, -0.5) {};
		\node [style=none] (11) at (-7, 0.5) {};
		\node [style=none] (12) at (-8, 0) {};
		\node [style=none] (13) at (-8, 0) {$\G$};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=none] (17) at (-2, -0.5) {};
		\node [style=none] (18) at (-5, 1) {};
		\node [style=none] (19) at (-3, 1) {};
		\node [style=none] (20) at (-5, -1) {};
		\node [style=none] (21) at (-3, -1) {};
		\node [style=none] (24) at (-3, -0.5) {};
		\node [style=none] (25) at (-3, 0.5) {};
		\node [style=none] (26) at (-4, 0) {};
		\node [style=none] (27) at (-4, 0) {$\cal{H}$};
		\node [style=none] (28) at (-9.75, 1) {X};
		\node [style=none] (29) at (-6, 1) {Y};
		\node [style=none] (30) at (-2.25, 1) {Z};
		\node [style=none] (31) at (-9.75, -1) {S};
		\node [style=none] (32) at (-6, -1) {R};
		\node [style=none] (33) at (-2.25, -1) {Q};
		\node [style=none] (34) at (2, 2) {};
		\node [style=none] (35) at (2, 1) {};
		\node [style=none] (36) at (6, 2) {};
		\node [style=none] (37) at (6, 1) {};
		\node [style=none] (38) at (3, 2.5) {};
		\node [style=none] (39) at (5, 2.5) {};
		\node [style=none] (40) at (3, 0.5) {};
		\node [style=none] (41) at (5, 0.5) {};
		\node [style=none] (42) at (3, 2) {};
		\node [style=none] (43) at (3, 1) {};
		\node [style=none] (44) at (5, 1) {};
		\node [style=none] (45) at (5, 2) {};
		\node [style=none] (46) at (4, 1.5) {};
		\node [style=none] (47) at (4, 1.5) {$\G$};
		\node [style=none] (48) at (6, 2) {};
		\node [style=none] (49) at (6, 1) {};
		\node [style=none] (50) at (6, -1) {};
		\node [style=none] (51) at (6, -2) {};
		\node [style=none] (52) at (3, -0.5) {};
		\node [style=none] (53) at (5, -0.5) {};
		\node [style=none] (54) at (3, -2.5) {};
		\node [style=none] (55) at (5, -2.5) {};
		\node [style=none] (56) at (3, -1) {};
		\node [style=none] (57) at (3, -2) {};
		\node [style=none] (58) at (5, -2) {};
		\node [style=none] (59) at (5, -1) {};
		\node [style=none] (60) at (4, -1.5) {};
		\node [style=none] (61) at (4, -1.5) {$\cal{H}$};
		\node [style=none] (62) at (2.25, 2.5) {X};
		\node [style=none] (63) at (5.75, 2.5) {Y};
		\node [style=none] (64) at (5.75, -0.5) {Z};
		\node [style=none] (65) at (2.25, 0.5) {S};
		\node [style=none] (66) at (2.25, -0.5) {Y};
		\node [style=none] (67) at (5.75, -2.5) {Q};
		\node [style=none] (68) at (2, -1) {};
		\node [style=none] (69) at (2, -2) {};
		\node [style=none] (70) at (5.75, 0.5) {R};
		\node [style=none] (71) at (2.25, -2.5) {R};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [style=mid-arrow] (0.center) to (8.center);
		\draw [style=mid-arrow] (11.center) to (2.center);
		\draw [style=mid-arrow] (3.center) to (10.center);
		\draw [style=mid-arrow] (9.center) to (1.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw [style=mid-arrow] (25.center) to (16.center);
		\draw [style=mid-arrow] (17.center) to (24.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw [style=mid-arrow] (34.center) to (42.center);
		\draw [style=mid-arrow] (45.center) to (36.center);
		\draw [style=mid-arrow] (37.center) to (44.center);
		\draw [style=mid-arrow] (43.center) to (35.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw [style=mid-arrow] (59.center) to (50.center);
		\draw [style=mid-arrow] (51.center) to (58.center);
		\draw [style=mid-arrow] (68.center) to (56.center);
		\draw [style=mid-arrow] (57.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composing-combs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1) {};
		\node [style=none] (1) at (5, 1) {};
		\node [style=none] (2) at (6, 1.5) {};
		\node [style=none] (3) at (5, 2) {};
		\node [style=none] (4) at (6, 2) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (6) at (6, 0) {};
		\node [style=none] (7) at (6, 0.5) {};
		\node [style=none] (8) at (9, 2) {};
		\node [style=none] (9) at (9, 0) {};
		\node [style=none] (10) at (10, 0) {};
		\node [style=none] (11) at (10, 2) {};
		\node [style=none] (12) at (9, 0.5) {};
		\node [style=none] (13) at (9, 1.5) {};
		\node [style=none] (14) at (7, 1.5) {};
		\node [style=none] (15) at (8, 1.5) {};
		\node [style=none] (16) at (10, 1) {};
		\node [style=none] (17) at (11, 1) {};
		\node [style=none] (18) at (4.5, 0.5) {$Y$};
		\node [style=none] (19) at (6.75, 2.25) {$Z$};
		\node [style=none] (20) at (8.25, 2.25) {$Q$};
		\node [style=none] (21) at (10.5, 0.5) {$R$};
		\node [style=none] (22) at (5.5, 1) {$g$};
		\node [style=none] (23) at (9.5, 1) {$u$};
		\node [style=none] (24) at (-8, 2) {};
		\node [style=none] (25) at (-7, 2) {};
		\node [style=none] (26) at (-8, 1) {};
		\node [style=none] (27) at (-7, 1) {};
		\node [style=none] (28) at (-8, -1) {};
		\node [style=none] (29) at (-7, -1) {};
		\node [style=none] (30) at (-8, -2) {};
		\node [style=none] (31) at (-7, -2) {};
		\node [style=none] (32) at (-10, 1.5) {};
		\node [style=none] (33) at (-5, 1.5) {};
		\node [style=none] (34) at (-5, -1.5) {};
		\node [style=none] (35) at (-10, -1.5) {};
		\node [style=none] (36) at (-8, 1.5) {};
		\node [style=none] (37) at (-8, -1.5) {};
		\node [style=none] (38) at (-7.5, 1) {};
		\node [style=none] (39) at (-7, 1.5) {};
		\node [style=none] (40) at (-7.5, -1) {};
		\node [style=none] (41) at (-7, -1.5) {};
		\node [style=none] (42) at (-7.5, 1.5) {};
		\node [style=none] (43) at (-7.5, -1.5) {};
		\node [style=none] (44) at (-7.5, 1.5) {$f$};
		\node [style=none] (45) at (-7.5, -1.5) {$v$};
		\node [style=none] (46) at (-5.5, 2) {$Y$};
		\node [style=none] (47) at (-9.5, 2) {$X$};
		\node [style=none] (48) at (-9.5, -2) {$S$};
		\node [style=none] (49) at (-5.5, -2) {$R$};
		\node [style=none] (50) at (-6.75, 0) {$M_f$};
		\node [style=none] (51) at (-5, 2) {};
		\node [style=none] (52) at (-4, 2) {};
		\node [style=none] (53) at (-5, 1) {};
		\node [style=none] (54) at (-4, 1) {};
		\node [style=none] (55) at (-5, -1) {};
		\node [style=none] (56) at (-4, -1) {};
		\node [style=none] (57) at (-5, -2) {};
		\node [style=none] (58) at (-4, -2) {};
		\node [style=none] (59) at (-2, 1.5) {};
		\node [style=none] (60) at (-2, -1.5) {};
		\node [style=none] (61) at (-5, 1.5) {};
		\node [style=none] (62) at (-5, -1.5) {};
		\node [style=none] (63) at (-4.5, 1) {};
		\node [style=none] (64) at (-4, 1.5) {};
		\node [style=none] (65) at (-4.5, -1) {};
		\node [style=none] (66) at (-4, -1.5) {};
		\node [style=none] (67) at (-4.5, 1.5) {};
		\node [style=none] (68) at (-4.5, -1.5) {};
		\node [style=none] (69) at (-4.5, 1.5) {$g$};
		\node [style=none] (70) at (-4.5, -1.5) {$u$};
		\node [style=none] (71) at (-2.5, 2) {$Z$};
		\node [style=none] (72) at (-2.5, -2) {$Q$};
		\node [style=none] (73) at (-3.75, 0) {$M_g$};
		\node [style=none] (74) at (0, 0) {$\iff$};
		\node [style=none] (75) at (2, 0) {};
		\node [style=none] (76) at (3, 0) {};
		\node [style=none] (77) at (4, 1) {};
		\node [style=none] (78) at (3, 1.5) {};
		\node [style=none] (79) at (4, 1.5) {};
		\node [style=none] (80) at (3, -1.5) {};
		\node [style=none] (81) at (4, -1.5) {};
		\node [style=none] (82) at (4, -1) {};
		\node [style=none] (83) at (11, 1.5) {};
		\node [style=none] (84) at (11, -1.5) {};
		\node [style=none] (85) at (12, -1.5) {};
		\node [style=none] (86) at (12, 1.5) {};
		\node [style=none] (87) at (11, -1) {};
		\node [style=none] (88) at (11, 1) {};
		\node [style=none] (89) at (12, 0) {};
		\node [style=none] (90) at (13, 0) {};
		\node [style=none] (91) at (2, -0.75) {$X$};
		\node [style=none] (92) at (13, -0.75) {$S$};
		\node [style=none] (93) at (3.5, 0) {$f$};
		\node [style=none] (94) at (11.5, 0) {$v$};
		\node [style=none] (95) at (7.5, 0) {$M_g$};
		\node [style=none] (96) at (7.5, -1.5) {$M_f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (2.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (7.center) to (12.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (16.center) to (17.center);
		\draw (24.center) to (26.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw [style=mid-arrow] (32.center) to (36.center);
		\draw [style=mid-arrow] (39.center) to (33.center);
		\draw [style=mid-arrow] (38.center) to (40.center);
		\draw [style=mid-arrow] (34.center) to (41.center);
		\draw [style=mid-arrow] (37.center) to (35.center);
		\draw (51.center) to (53.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw [style=mid-arrow] (64.center) to (59.center);
		\draw [style=mid-arrow] (63.center) to (65.center);
		\draw [style=mid-arrow] (60.center) to (66.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (79.center);
		\draw (82.center) to (87.center);
		\draw (78.center) to (79.center);
		\draw (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (89.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition-lenses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-2, -2) {};
		\node [style=none] (7) at (-1, -2) {};
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (-4, -1.5) {};
		\node [style=none] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=none] (14) at (-1.5, 1) {};
		\node [style=none] (15) at (-1, 1.5) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (-1, -1.5) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, -1.5) {};
		\node [style=none] (20) at (-1.5, 1.5) {$f$};
		\node [style=none] (21) at (-1.5, -1.5) {$v$};
		\node [style=none] (22) at (0, 2) {$Y$};
		\node [style=none] (23) at (-3.5, 2) {$X$};
		\node [style=none] (24) at (-3.5, -2) {$S$};
		\node [style=none] (25) at (0, -2) {$R$};
		\node [style=none] (26) at (-0.75, 0) {$M_f$};
		\node [style=none] (27) at (1, 2) {};
		\node [style=none] (28) at (2, 2) {};
		\node [style=none] (29) at (1, 1) {};
		\node [style=none] (30) at (2, 1) {};
		\node [style=none] (31) at (1, -1) {};
		\node [style=none] (32) at (2, -1) {};
		\node [style=none] (33) at (1, -2) {};
		\node [style=none] (34) at (2, -2) {};
		\node [style=none] (36) at (4, 1.5) {};
		\node [style=none] (37) at (4, -1.5) {};
		\node [style=none] (39) at (1, 1.5) {};
		\node [style=none] (40) at (1, -1.5) {};
		\node [style=none] (41) at (1.5, 1) {};
		\node [style=none] (42) at (2, 1.5) {};
		\node [style=none] (43) at (1.5, -1) {};
		\node [style=none] (44) at (2, -1.5) {};
		\node [style=none] (45) at (1.5, 1.5) {};
		\node [style=none] (46) at (1.5, -1.5) {};
		\node [style=none] (47) at (1.5, 1.5) {$g$};
		\node [style=none] (48) at (1.5, -1.5) {$u$};
		\node [style=none] (49) at (3.5, 2) {$Z$};
		\node [style=none] (52) at (3.5, -2) {$Q$};
		\node [style=none] (53) at (2.25, 0) {$M_g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw [style=mid-arrow] (8.center) to (12.center);
		\draw [style=mid-arrow] (15.center) to (9.center);
		\draw [style=mid-arrow] (14.center) to (16.center);
		\draw [style=mid-arrow] (10.center) to (17.center);
		\draw [style=mid-arrow] (13.center) to (11.center);
		\draw (27.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw [style=mid-arrow] (42.center) to (36.center);
		\draw [style=mid-arrow] (41.center) to (43.center);
		\draw [style=mid-arrow] (37.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditionals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -1.25) {};
		\node [style=none] (1) at (-5.5, 1.75) {};
		\node [style=none] (2) at (-5.5, -1.75) {};
		\node [style=none] (3) at (-6.5, 1.75) {};
		\node [style=none] (4) at (-6.5, -1.75) {};
		\node [style=none] (5) at (-6, 0) {$f$};
		\node [style=none] (6) at (-3.5, -2) {$Y$};
		\node [style=none] (7) at (-5.5, 1.25) {};
		\node [style=none] (8) at (-3.5, 2) {$X$};
		\node [style=none] (9) at (-3, -1.25) {};
		\node [style=none] (10) at (-3, 1.25) {};
		\node [style=none] (11) at (-9, 0) {};
		\node [style=none] (12) at (-6.5, 0) {};
		\node [style=none] (13) at (-8.5, 1) {$A$};
		\node [style=none] (14) at (7.75, 0.5) {};
		\node [style=none] (15) at (7.75, 2.5) {};
		\node [style=none] (16) at (7.75, 0) {};
		\node [style=none] (17) at (6.75, 2.5) {};
		\node [style=none] (18) at (6.75, 0) {};
		\node [style=none] (19) at (7.25, 1.25) {$f$};
		\node [style=none] (21) at (7.75, 2) {};
		\node [style=none] (22) at (13.75, 3.75) {$X$};
		\node [style=none] (23) at (9, 0.5) {};
		\node [style=none] (24) at (11, 0) {};
		\node [style=none] (26) at (6.75, 1.25) {};
		\node [style=none] (27) at (3.25, 1) {$A$};
		\node [style=none] (28) at (12.5, -0.75) {};
		\node [style=none] (29) at (12.5, 0.5) {};
		\node [style=none] (30) at (12.5, -2) {};
		\node [style=none] (31) at (11, 0.5) {};
		\node [style=none] (32) at (11, -2) {};
		\node [style=none] (33) at (11.75, -0.75) {$f\vert_X$};
		\node [style=none] (35) at (11, -1.5) {};
		\node [style=black node] (36) at (5, 0) {};
		\node [style=black node] (37) at (9, 0.5) {};
		\node [style=none] (38) at (3, 0) {};
		\node [style=black node] (39) at (9, 2) {};
		\node [style=none] (40) at (14, 3) {};
		\node [style=none] (41) at (14, -0.75) {};
		\node [style=none] (42) at (13.75, -1.5) {$Y$};
		\node [style=none] (43) at (8.5, 0) {$Y$};
		\node [style=none] (44) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (0.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (14.center) to (23.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (38.center) to (36);
		\draw [in=180, out=75] (36) to (26.center);
		\draw [in=-180, out=-75, looseness=0.75] (36) to (35.center);
		\draw (21.center) to (39);
		\draw [in=180, out=60] (39) to (40.center);
		\draw [in=-180, out=-75, looseness=0.75] (39) to (24.center);
		\draw (28.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conjugate-structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (-1.75, 3) {};
		\node [style=none] (3) at (-2, 2) {};
		\node [style=none] (4) at (-2.5, 2) {};
		\node [style=none] (5) at (-2.5, 3) {};
		\node [style=none] (7) at (-2.5, 2.5) {$E$};
		\node [style=none] (8) at (-3, -2) {};
		\node [style=none] (9) at (-3, -3) {};
		\node [style=none] (10) at (-2, -2) {};
		\node [style=none] (11) at (-1.75, -3) {};
		\node [style=none] (12) at (-2.5, -3) {};
		\node [style=none] (13) at (-2.5, -2) {};
		\node [style=none] (14) at (-2.5, -2.5) {$E$};
		\node [style=none] (15) at (1.75, 3) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (3, 2) {};
		\node [style=none] (19) at (2.5, 2) {};
		\node [style=none] (20) at (2.5, 3) {};
		\node [style=none] (21) at (2.5, 2.5) {$E$};
		\node [style=none] (22) at (2, -2) {};
		\node [style=none] (23) at (1.75, -3) {};
		\node [style=none] (24) at (3, -2) {};
		\node [style=none] (25) at (3, -3) {};
		\node [style=none] (26) at (2.5, -3) {};
		\node [style=none] (27) at (2.5, -2) {};
		\node [style=none] (28) at (2.5, -2.5) {$E$};
		\node [style=none] (29) at (-2.5, 4) {};
		\node [style=none] (30) at (-2.5, 1) {};
		\node [style=none] (31) at (2.5, 4) {};
		\node [style=none] (32) at (2.5, 1) {};
		\node [style=none] (33) at (-2.5, -1) {};
		\node [style=none] (34) at (-2.5, -4) {};
		\node [style=none] (35) at (2.5, -1) {};
		\node [style=none] (36) at (2.5, -4) {};
		\node [style=none] (37) at (-1.75, -4.5) {};
		\node [style=none] (38) at (1.75, -4.5) {};
		\node [style=none] (39) at (3.75, -1.5) {};
		\node [style=none] (40) at (3.75, 1.5) {};
		\node [style=none] (41) at (-3.75, -1.5) {};
		\node [style=none] (42) at (-3.75, 1.5) {};
		\node [style=none] (43) at (-1.75, 4.5) {};
		\node [style=none] (44) at (1.75, 4.5) {};
		\node [style=none] (45) at (-5.25, 0) {dagger};
		\node [style=none] (46) at (5.25, 0) {dagger};
		\node [style=none] (47) at (1.25, -1.5) {};
		\node [style=none] (48) at (-1.25, 1.25) {};
		\node [style=none] (49) at (-1.25, -1.5) {};
		\node [style=none] (50) at (1.25, 1.25) {};
		\node [style=none] (51) at (0, 0.5) {$\ast$};
		\node [style=none] (52) at (0, 5.5) {conjugate};
		\node [style=none] (53) at (0, -5.5) {conjugate};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (5.center) to (29.center);
		\draw (4.center) to (30.center);
		\draw (20.center) to (31.center);
		\draw (32.center) to (19.center);
		\draw (35.center) to (27.center);
		\draw (26.center) to (36.center);
		\draw (12.center) to (34.center);
		\draw (33.center) to (13.center);
		\draw [style=arrow, bend left=15] (41.center) to (42.center);
		\draw [style=arrow, bend right=15] (37.center) to (38.center);
		\draw [style=arrow, bend left=15] (43.center) to (44.center);
		\draw [style=arrow, bend right=15] (39.center) to (40.center);
		\draw [style=arrow] (47.center) to (48.center);
		\draw [style=arrow] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (3, 1) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (4.5, 0) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (-2.5, 0.5) {$f$};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=none] (24) at (1.5, -2) {};
		\node [style=none] (25) at (2, 0) {};
		\node [style=none] (26) at (2, -1) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (1, -1) {};
		\node [style=none] (29) at (1.5, -0.5) {$f$};
		\node [style=none] (30) at (4.5, -1) {};
		\node [style=none] (31) at (4.5, -2) {};
		\node [style=none] (32) at (5, 0) {};
		\node [style=none] (33) at (5, -1) {};
		\node [style=none] (34) at (4, 0) {};
		\node [style=none] (35) at (4, -1) {};
		\node [style=none] (36) at (4.5, -0.5) {$f$};
		\node [style=none] (37) at (0, 0) {$=$};
		\node [style=none] (38) at (-2.5, 2) {};
		\node [style=none] (39) at (-2.5, 1) {};
		\node [style=black node] (40) at (-2.5, -0.75) {};
		\node [style=none] (41) at (-4, -2) {};
		\node [style=none] (42) at (-1, -2) {};
		\node [style=none] (43) at (-2.5, 0) {};
		\node [style=none] (44) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90] (1.center) to (0);
		\draw [in=90, out=-15] (0) to (2.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (38.center) to (39.center);
		\draw [in=-165, out=90] (41.center) to (40);
		\draw [in=90, out=-15] (40) to (42.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decision-environment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1) {};
		\node [style=none] (1) at (-7, -1) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-6, 1.5) {};
		\node [style=none] (5) at (-4, 1.5) {};
		\node [style=none] (6) at (-6, -1.5) {};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-6, 1) {};
		\node [style=none] (9) at (-6, -1) {};
		\node [style=none] (10) at (-4, -1) {};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=none] (12) at (-5, 0) {$P_\pi$};
		\node [style=none] (13) at (6, 1.75) {};
		\node [style=none] (14) at (8, 1.75) {};
		\node [style=none] (15) at (6, -1.75) {};
		\node [style=none] (16) at (8, -1.75) {};
		\node [style=none] (17) at (6, 1) {};
		\node [style=none] (18) at (6, -1) {};
		\node [style=none] (19) at (8, 1) {};
		\node [style=none] (20) at (8, -1) {};
		\node [style=none] (21) at (6, 0) {};
		\node [style=none] (22) at (5, -1) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (3.5, 0.5) {};
		\node [style=none] (26) at (3.5, -0.5) {};
		\node [style=none] (27) at (3.5, -0.25) {};
		\node [style=none] (28) at (2, 0) {};
		\node [style=none] (29) at (1, 1) {};
		\node [style=none] (30) at (0, 1) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (32) at (9, 1) {};
		\node [style=none] (33) at (9, -1) {};
		\node [style=none] (34) at (3.5, 0.25) {};
		\node [style=none] (35) at (7, 1) {$T$};
		\node [style=none] (36) at (7, -1) {$R_\gamma$};
		\node [style=black node] (37) at (1, 1) {};
		\node [style=black node] (38) at (5, -1) {};
		\node [style=none] (39) at (2.75, 0) {$D_\pi$};
		\node [style=none] (40) at (0.25, 1.5) {$X$};
		\node [style=none] (41) at (5.25, 1.75) {$X$};
		\node [style=none] (42) at (0.25, -1.5) {$\bb{R}$};
		\node [style=none] (43) at (5.25, -1.75) {$\bb{R}$};
		\node [style=none] (44) at (5.25, 0.5) {$A$};
		\node [style=none] (45) at (8.75, 1.75) {$X$};
		\node [style=none] (46) at (8.75, -1.75) {$\bb{R}$};
		\node [style=none] (47) at (-1.5, 0) {$=$};
		\node [style=none] (48) at (-7, 1.5) {$X$};
		\node [style=none] (49) at (-7, -1.5) {$\bb{R}$};
		\node [style=none] (50) at (-3, 1.5) {$X$};
		\node [style=none] (51) at (-3, -1.5) {$\bb{R}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [style=mid-arrow] (0.center) to (8.center);
		\draw [style=mid-arrow] (11.center) to (2.center);
		\draw [style=mid-arrow] (3.center) to (10.center);
		\draw [style=mid-arrow] (9.center) to (1.center);
		\draw [style=mid-arrow] (30.center) to (29.center);
		\draw [style=mid-arrow, in=-180, out=-45, looseness=0.75] (29.center) to (28.center);
		\draw [style=mid-arrow, in=-180, out=30, looseness=0.75] (29.center) to (17.center);
		\draw [style=mid-arrow] (18.center) to (22.center);
		\draw [style=mid-arrow, in=0, out=135] (22.center) to (27.center);
		\draw [style=mid-arrow, in=360, out=-150, looseness=0.75] (22.center) to (31.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw [style=mid-arrow, in=180, out=0] (34.center) to (21.center);
		\draw [style=mid-arrow] (19.center) to (32.center);
		\draw [style=mid-arrow] (33.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dependency-to-pregroup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 2) {Caesar};
		\node [style=none] (1) at (13.75, 2) {Rubicon};
		\node [style=none] (2) at (6.25, 2) {crossed};
		\node [style=none] (3) at (10, 2) {the};
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=none] (5) at (5.25, 0) {};
		\node [style=none] (6) at (7.25, 0) {};
		\node [style=none] (7) at (14.25, 0) {};
		\node [style=none] (8) at (10, 0) {};
		\node [style=none] (9) at (13.25, 0) {};
		\node [style=none] (10) at (2.75, 0.75) {};
		\node [style=none] (11) at (2.75, 0) {};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=none] (13) at (3.75, 0.75) {};
		\node [style=none] (14) at (5, 0.75) {};
		\node [style=none] (15) at (5, 0) {};
		\node [style=none] (16) at (7.5, 0) {};
		\node [style=none] (17) at (7.5, 0.75) {};
		\node [style=none] (18) at (9.5, 0.75) {};
		\node [style=none] (19) at (9.5, 0) {};
		\node [style=none] (20) at (10.5, 0) {};
		\node [style=none] (21) at (10.5, 0.75) {};
		\node [style=none] (22) at (13, 0.75) {};
		\node [style=none] (23) at (13, 0) {};
		\node [style=none] (24) at (14.5, 0.75) {};
		\node [style=none] (25) at (14.5, 0) {};
		\node [style=none] (26) at (6.25, 0) {};
		\node [style=none] (27) at (3.25, 1.5) {};
		\node [style=none] (28) at (6.25, 1.5) {};
		\node [style=none] (29) at (10, 1.5) {};
		\node [style=none] (30) at (13.75, 1.5) {};
		\node [style=none] (31) at (3.25, 0.75) {};
		\node [style=none] (32) at (6.25, 0.75) {};
		\node [style=none] (33) at (10, 0.75) {};
		\node [style=none] (34) at (13.75, 0.75) {};
		\node [style=none] (35) at (6.25, -2.25) {};
		\node [style=none] (36) at (-14, 2) {Caesar};
		\node [style=none] (37) at (-2.5, 2) {Rubicon};
		\node [style=none] (38) at (-10.75, 2) {crossed};
		\node [style=none] (39) at (-7, 2) {the};
		\node [style=none] (40) at (-11, 1.25) {};
		\node [style=none] (41) at (-14, 1.25) {};
		\node [style=none] (42) at (-2, 1.25) {};
		\node [style=none] (43) at (-10.5, 1.25) {};
		\node [style=none] (44) at (-2.75, 1.25) {};
		\node [style=none] (45) at (-7, 1.25) {};
		\node [style=none] (46) at (0, 0) {$\mapsto$};
		\node [style=none] (47) at (-12.5, -0.75) {$n$};
		\node [style=none] (48) at (-6.5, -2.5) {$n$};
		\node [style=none] (49) at (-5, -0.75) {$d$};
		\node [style=none] (50) at (2.75, -0.5) {$n$};
		\node [style=none] (51) at (5.75, -0.5) {$n^r$};
		\node [style=none] (52) at (8, -0.5) {$n^l$};
		\node [style=none] (53) at (14.75, -0.5) {$n$};
		\node [style=none] (54) at (9.5, -0.5) {$d$};
		\node [style=none] (55) at (13.5, -0.5) {$d^r$};
		\node [style=none] (56) at (6.75, -0.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend right=90] (6.center) to (7.center);
		\draw [bend right=90] (8.center) to (9.center);
		\draw (27.center) to (31.center);
		\draw (28.center) to (32.center);
		\draw (29.center) to (33.center);
		\draw (30.center) to (34.center);
		\draw (26.center) to (35.center);
		\draw [style=arrow, bend left=90, looseness=1.75] (40.center) to (41.center);
		\draw [style=arrow, bend left=90, looseness=1.25] (44.center) to (45.center);
		\draw [style=arrow, bend right=90, looseness=1.25] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dependency.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.75) {Moses};
		\node [style=none] (5) at (7, 1.75) {Sea};
		\node [style=none] (14) at (-2, 1.75) {crossed};
		\node [style=none] (21) at (1, 1.75) {the};
		\node [style=none] (22) at (4, 1.75) {Red};
		\node [style=none] (23) at (-5, 1) {};
		\node [style=none] (24) at (-2.25, 1) {};
		\node [style=none] (26) at (-1.5, 1) {};
		\node [style=none] (27) at (1, 1) {};
		\node [style=none] (28) at (7.5, 1) {};
		\node [style=none] (29) at (4, 1) {};
		\node [style=none] (30) at (6.5, 1) {};
		\node [style=none] (31) at (7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend right=90, looseness=1.25] (23.center) to (24.center);
		\draw [style=arrow, bend right=90] (27.center) to (31.center);
		\draw [style=arrow, bend right=75, looseness=1.25] (29.center) to (30.center);
		\draw [style=arrow, bend left=90] (28.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dependency_-__pregroup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 2) {Alice};
		\node [style=none] (1) at (12.75, 2) {grammars};
		\node [style=none] (2) at (6.25, 2) {loves};
		\node [style=none] (3) at (9.5, 2) {dependency};
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=none] (5) at (5.75, 0) {};
		\node [style=none] (6) at (6.75, 0) {};
		\node [style=none] (7) at (13, 0) {};
		\node [style=none] (8) at (9.5, 0) {};
		\node [style=none] (9) at (12.5, 0) {};
		\node [style=none] (10) at (2.75, 0.75) {};
		\node [style=none] (11) at (2.75, 0) {};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=none] (13) at (3.75, 0.75) {};
		\node [style=none] (14) at (5.25, 0.75) {};
		\node [style=none] (15) at (5.25, 0) {};
		\node [style=none] (16) at (7.25, 0) {};
		\node [style=none] (17) at (7.25, 0.75) {};
		\node [style=none] (18) at (9, 0.75) {};
		\node [style=none] (19) at (9, 0) {};
		\node [style=none] (20) at (10, 0) {};
		\node [style=none] (21) at (10, 0.75) {};
		\node [style=none] (22) at (12, 0.75) {};
		\node [style=none] (23) at (12, 0) {};
		\node [style=none] (24) at (13.5, 0.75) {};
		\node [style=none] (25) at (13.5, 0) {};
		\node [style=none] (26) at (6.25, 0) {};
		\node [style=none] (27) at (3.25, 1.5) {};
		\node [style=none] (28) at (6.25, 1.5) {};
		\node [style=none] (29) at (9.5, 1.5) {};
		\node [style=none] (30) at (12.75, 1.5) {};
		\node [style=none] (31) at (3.25, 0.75) {};
		\node [style=none] (32) at (6.25, 0.75) {};
		\node [style=none] (33) at (9.5, 0.75) {};
		\node [style=none] (34) at (12.75, 0.75) {};
		\node [style=none] (35) at (6.25, -2.25) {};
		\node [style=none] (36) at (-12.25, 2) {Alice};
		\node [style=none] (37) at (-2.75, 2) {grammars};
		\node [style=none] (38) at (-9.25, 2) {loves};
		\node [style=none] (39) at (-6, 2) {dependency};
		\node [style=none] (40) at (-9.5, 1.25) {};
		\node [style=none] (41) at (-12.5, 1.25) {};
		\node [style=none] (42) at (-2.25, 1.25) {};
		\node [style=none] (43) at (-9, 1.25) {};
		\node [style=none] (44) at (-3, 1.25) {};
		\node [style=none] (45) at (-6, 1.25) {};
		\node [style=none] (46) at (0, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend right=90] (6.center) to (7.center);
		\draw [bend right=90] (8.center) to (9.center);
		\draw (27.center) to (31.center);
		\draw (28.center) to (32.center);
		\draw (29.center) to (33.center);
		\draw (30.center) to (34.center);
		\draw (26.center) to (35.center);
		\draw [style=arrow, bend left=90, looseness=1.75] (40.center) to (41.center);
		\draw [style=arrow, bend left=90, looseness=1.25] (44.center) to (45.center);
		\draw [style=arrow, bend right=90, looseness=1.25] (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (6) at (-5.5, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (-4, 0) {};
		\node [style=none] (9) at (-6, 0) {};
		\node [style=none] (11) at (-8, 0) {};
		\node [style=none] (12) at (-7, 0) {};
		\node [style=none] (16) at (7, -0.75) {};
		\node [style=none] (20) at (4, 0) {};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (25) at (2, -0.75) {};
		\node [style=none] (26) at (-7, 0.5) {Leib};
		\node [style=none] (27) at (-4.5, 0.5) {read};
		\node [style=none] (28) at (-2, 0.5) {Spin};
		\node [style=none] (29) at (2, 0.5) {Leib};
		\node [style=none] (30) at (4.5, 0.5) {infl};
		\node [style=none] (31) at (7, 0.5) {Spin};
		\node [style=none] (32) at (0, 0.25) {$\leq$};
		\node [style=none] (33) at (5, -0.75) {};
		\node [style=none] (34) at (4, -0.75) {};
		\node [style=none] (51) at (9, 0) {$\leq$};
		\node [style=none] (121) at (-1, 1) {};
		\node [style=none] (122) at (-3, 1) {};
		\node [style=none] (123) at (-3.5, 1) {};
		\node [style=none] (124) at (-5.5, 1) {};
		\node [style=none] (125) at (-6, 1) {};
		\node [style=none] (126) at (-8, 1) {};
		\node [style=none] (127) at (3, 0) {};
		\node [style=none] (128) at (1, 0) {};
		\node [style=none] (129) at (3, 1) {};
		\node [style=none] (130) at (1, 1) {};
		\node [style=none] (131) at (5.5, 0) {};
		\node [style=none] (132) at (3.5, 0) {};
		\node [style=none] (133) at (5.5, 1) {};
		\node [style=none] (134) at (3.5, 1) {};
		\node [style=none] (135) at (8, 0) {};
		\node [style=none] (136) at (6, 0) {};
		\node [style=none] (137) at (8, 1) {};
		\node [style=none] (138) at (6, 1) {};
		\node [style=none] (139) at (2, 0) {};
		\node [style=none] (140) at (7, 0) {};
		\node [style=none] (141) at (16, -1.5) {};
		\node [style=none] (142) at (14, 0) {};
		\node [style=none] (143) at (13, 0) {};
		\node [style=none] (144) at (11, -0.75) {};
		\node [style=none] (145) at (11, 0.5) {Spin};
		\node [style=none] (146) at (13.5, 0.5) {infl};
		\node [style=none] (147) at (16, 0.5) {Leib};
		\node [style=none] (148) at (14, -1.5) {};
		\node [style=none] (149) at (13, -0.75) {};
		\node [style=none] (150) at (12, 0) {};
		\node [style=none] (151) at (10, 0) {};
		\node [style=none] (152) at (12, 1) {};
		\node [style=none] (153) at (10, 1) {};
		\node [style=none] (154) at (14.5, 0) {};
		\node [style=none] (155) at (12.5, 0) {};
		\node [style=none] (156) at (14.5, 1) {};
		\node [style=none] (157) at (12.5, 1) {};
		\node [style=none] (158) at (17, 0) {};
		\node [style=none] (159) at (15, 0) {};
		\node [style=none] (160) at (17, 1) {};
		\node [style=none] (161) at (15, 1) {};
		\node [style=none] (162) at (11, 0) {};
		\node [style=none] (163) at (16, 0) {};
		\node [style=white node] (164) at (16, -0.5) {};
		\node [style=white node] (165) at (16, -1.5) {};
		\node [style=none] (166) at (4, -4) {$\leq$};
		\node [style=none] (167) at (12, -5) {};
		\node [style=none] (168) at (9, -4) {};
		\node [style=none] (171) at (6, -3.5) {Spin};
		\node [style=none] (172) at (8.5, -3.5) {infl};
		\node [style=none] (173) at (11, -3.5) {phil};
		\node [style=none] (174) at (9, -5) {};
		\node [style=none] (176) at (7, -4) {};
		\node [style=none] (177) at (5, -4) {};
		\node [style=none] (178) at (7, -3) {};
		\node [style=none] (179) at (5, -3) {};
		\node [style=none] (180) at (9.5, -4) {};
		\node [style=none] (181) at (7.5, -4) {};
		\node [style=none] (182) at (9.5, -3) {};
		\node [style=none] (183) at (7.5, -3) {};
		\node [style=none] (184) at (12, -4) {};
		\node [style=none] (185) at (10, -4) {};
		\node [style=none] (186) at (12, -3) {};
		\node [style=none] (187) at (10, -3) {};
		\node [style=none] (189) at (11, -4) {};
		\node [style=white node] (191) at (12, -5) {};
		\node [style=none] (192) at (13.5, -3.5) {disc};
		\node [style=none] (193) at (14.5, -4) {};
		\node [style=none] (194) at (12.5, -4) {};
		\node [style=none] (195) at (14.5, -3) {};
		\node [style=none] (196) at (12.5, -3) {};
		\node [style=none] (197) at (13, -4) {};
		\node [style=none] (198) at (16, -3.5) {calc};
		\node [style=none] (199) at (17, -4) {};
		\node [style=none] (200) at (15, -4) {};
		\node [style=none] (201) at (17, -3) {};
		\node [style=none] (202) at (15, -3) {};
		\node [style=none] (203) at (16, -4) {};
		\node [style=none] (204) at (14, -4) {};
		\node [style=none] (206) at (0.75, -5) {};
		\node [style=none] (207) at (-2.5, -4) {};
		\node [style=none] (208) at (-3.5, -4) {};
		\node [style=none] (209) at (-5.5, -4.75) {};
		\node [style=none] (210) at (-5.5, -3.5) {Spin};
		\node [style=none] (211) at (-3, -3.5) {infl};
		\node [style=none] (212) at (-0.5, -3.5) {Leib};
		\node [style=none] (213) at (-2.5, -5) {};
		\node [style=none] (214) at (-3.5, -4.75) {};
		\node [style=none] (215) at (-4.5, -4) {};
		\node [style=none] (216) at (-6.5, -4) {};
		\node [style=none] (217) at (-4.5, -3) {};
		\node [style=none] (218) at (-6.5, -3) {};
		\node [style=none] (219) at (-2, -4) {};
		\node [style=none] (220) at (-4, -4) {};
		\node [style=none] (221) at (-2, -3) {};
		\node [style=none] (222) at (-4, -3) {};
		\node [style=none] (223) at (0.5, -4) {};
		\node [style=none] (224) at (-1.5, -4) {};
		\node [style=none] (225) at (0.5, -3) {};
		\node [style=none] (226) at (-1.5, -3) {};
		\node [style=none] (227) at (-5.5, -4) {};
		\node [style=none] (228) at (-0.5, -4) {};
		\node [style=white node] (229) at (0.75, -5) {};
		\node [style=none] (230) at (2, -3.5) {Leib};
		\node [style=none] (231) at (3, -4) {};
		\node [style=none] (232) at (1, -4) {};
		\node [style=none] (233) at (3, -3) {};
		\node [style=none] (234) at (1, -3) {};
		\node [style=none] (235) at (2, -4) {};
		\node [style=none] (236) at (-7.75, -4) {$\leq$};
		\node [style=none] (237) at (8, -4) {};
		\node [style=none] (238) at (6, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (11.center);
		\draw [bend right=90, looseness=1.25] (12.center) to (7.center);
		\draw [bend left=90, looseness=1.25] (3.center) to (8.center);
		\draw (6.center) to (4.center);
		\draw (0.center) to (2.center);
		\draw [in=90, out=-90, looseness=0.75] (20.center) to (33.center);
		\draw [in=90, out=-90] (21.center) to (34.center);
		\draw [in=-90, out=-90] (25.center) to (34.center);
		\draw [in=-90, out=-90] (33.center) to (16.center);
		\draw (125.center) to (126.center);
		\draw (124.center) to (123.center);
		\draw (121.center) to (122.center);
		\draw (126.center) to (11.center);
		\draw (125.center) to (9.center);
		\draw (124.center) to (6.center);
		\draw (123.center) to (4.center);
		\draw (122.center) to (2.center);
		\draw (121.center) to (0.center);
		\draw (127.center) to (128.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (128.center);
		\draw (129.center) to (127.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (132.center);
		\draw (133.center) to (131.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (136.center);
		\draw (137.center) to (135.center);
		\draw (139.center) to (25.center);
		\draw (140.center) to (16.center);
		\draw [in=90, out=-90, looseness=0.75] (142.center) to (148.center);
		\draw [in=90, out=-90] (143.center) to (149.center);
		\draw [in=-90, out=-90] (144.center) to (149.center);
		\draw [in=-90, out=-90, looseness=1.50] (148.center) to (141.center);
		\draw (150.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw (153.center) to (151.center);
		\draw (152.center) to (150.center);
		\draw (154.center) to (155.center);
		\draw (156.center) to (157.center);
		\draw (157.center) to (155.center);
		\draw (156.center) to (154.center);
		\draw (158.center) to (159.center);
		\draw (160.center) to (161.center);
		\draw (161.center) to (159.center);
		\draw (160.center) to (158.center);
		\draw (162.center) to (144.center);
		\draw [bend right=60, looseness=1.50] (164) to (165);
		\draw [bend left=60, looseness=1.50] (164) to (165);
		\draw (163.center) to (164);
		\draw [in=90, out=-90, looseness=0.75] (168.center) to (174.center);
		\draw [in=-90, out=-90] (174.center) to (167.center);
		\draw (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (179.center) to (177.center);
		\draw (178.center) to (176.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw (183.center) to (181.center);
		\draw (182.center) to (180.center);
		\draw (184.center) to (185.center);
		\draw (186.center) to (187.center);
		\draw (187.center) to (185.center);
		\draw (186.center) to (184.center);
		\draw (193.center) to (194.center);
		\draw (195.center) to (196.center);
		\draw (196.center) to (194.center);
		\draw (195.center) to (193.center);
		\draw (199.center) to (200.center);
		\draw (201.center) to (202.center);
		\draw (202.center) to (200.center);
		\draw (201.center) to (199.center);
		\draw [in=165, out=-90, looseness=0.75] (189.center) to (191);
		\draw [in=-90, out=15] (191) to (197.center);
		\draw [bend right=90, looseness=1.75] (204.center) to (203.center);
		\draw [in=90, out=-90, looseness=0.75] (207.center) to (213.center);
		\draw [in=90, out=-90] (208.center) to (214.center);
		\draw [in=-90, out=-90] (209.center) to (214.center);
		\draw [in=-90, out=-90] (213.center) to (206.center);
		\draw (215.center) to (216.center);
		\draw (217.center) to (218.center);
		\draw (218.center) to (216.center);
		\draw (217.center) to (215.center);
		\draw (219.center) to (220.center);
		\draw (221.center) to (222.center);
		\draw (222.center) to (220.center);
		\draw (221.center) to (219.center);
		\draw (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (226.center) to (224.center);
		\draw (225.center) to (223.center);
		\draw (227.center) to (209.center);
		\draw (231.center) to (232.center);
		\draw (233.center) to (234.center);
		\draw (234.center) to (232.center);
		\draw (233.center) to (231.center);
		\draw [in=165, out=-90, looseness=0.75] (228.center) to (229);
		\draw [in=-90, out=15] (229) to (235.center);
		\draw [bend right=90, looseness=1.75] (238.center) to (237.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dialogue-agent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.25, 2.75) {};
		\node [style=none] (8) at (-3.75, 3.75) {};
		\node [style=none] (9) at (-3.75, 1.75) {};
		\node [style=none] (10) at (0.25, 2) {};
		\node [style=none] (11) at (0.25, 3.5) {};
		\node [style=none] (12) at (-3.75, 3.5) {};
		\node [style=none] (14) at (-1.75, 2.75) {Seq2Seq};
		\node [style=none] (15) at (-3.75, 2) {};
		\node [style=none] (16) at (-7, 3.5) {};
		\node [style=none] (17) at (-7, 2) {};
		\node [style=black node] (18) at (-5.75, 3.5) {};
		\node [style=black node] (19) at (-5.75, 2) {};
		\node [style=black node] (20) at (2.25, 2.75) {};
		\node [style=none] (21) at (6, 2.75) {};
		\node [style=none] (22) at (6, 4.5) {};
		\node [style=none] (23) at (2.25, -0.25) {};
		\node [style=none] (24) at (2.25, -1.25) {};
		\node [style=none] (25) at (4.25, -1.25) {};
		\node [style=none] (26) at (4.25, -0.25) {};
		\node [style=none] (27) at (2.25, -0.75) {};
		\node [style=none] (28) at (4.25, -0.75) {};
		\node [style=none] (29) at (3.25, -0.75) {$R_1$};
		\node [style=none] (30) at (-1, -0.25) {};
		\node [style=none] (31) at (-1, -1.25) {};
		\node [style=none] (32) at (1, -1.25) {};
		\node [style=none] (33) at (1, -0.25) {};
		\node [style=none] (34) at (-1, -0.75) {};
		\node [style=none] (35) at (1, -0.75) {};
		\node [style=none] (36) at (0, -0.75) {$R_2$};
		\node [style=none] (37) at (-4.25, -0.25) {};
		\node [style=none] (38) at (-4.25, -1.25) {};
		\node [style=none] (39) at (-2.25, -1.25) {};
		\node [style=none] (40) at (-2.25, -0.25) {};
		\node [style=none] (41) at (-4.25, -0.75) {};
		\node [style=none] (42) at (-2.25, -0.75) {};
		\node [style=none] (43) at (-3.25, -0.75) {$R_3$};
		\node [style=none] (45) at (3.25, -0.25) {};
		\node [style=none] (47) at (0.5, -0.25) {};
		\node [style=none] (48) at (-0.5, -0.25) {};
		\node [style=none] (49) at (-2.75, -0.25) {};
		\node [style=none] (50) at (-3.25, -0.25) {};
		\node [style=none] (51) at (-3.75, -0.25) {};
		\node [style=none] (52) at (-3.25, -1.25) {};
		\node [style=none] (53) at (0, -1.25) {};
		\node [style=none] (54) at (3.25, -1.25) {};
		\node [style=none] (55) at (-1.25, -2.5) {};
		\node [style=none] (56) at (-1.25, -3.5) {};
		\node [style=none] (57) at (1.25, -2.5) {};
		\node [style=none] (58) at (1.25, -3.5) {};
		\node [style=none] (59) at (0, -3) {$\lambda\tt{sum}$};
		\node [style=none] (60) at (-1, -2.5) {};
		\node [style=none] (61) at (0, -2.5) {};
		\node [style=none] (62) at (1, -2.5) {};
		\node [style=none] (63) at (1.25, -3) {};
		\node [style=none] (64) at (-1.25, -3) {};
		\node [style=none] (65) at (-7, -3) {};
		\node [style=none] (66) at (6, -3) {};
		\node [style=none] (67) at (-6.5, 4.25) {$q$};
		\node [style=none] (68) at (-6.5, 1.25) {$p$};
		\node [style=none] (69) at (-6.75, -3.75) {$\bb{R}$};
		\node [style=none] (75) at (0.75, -1.75) {$\bb{R}$};
		\node [style=none] (79) at (2.25, 3.5) {$a$};
		\node [style=none] (80) at (-3.25, -2) {$\bb{R}$};
		\node [style=none] (81) at (5.75, -3.75) {$\bb{R}$};
		\node [style=none] (82) at (3.25, -2) {$\bb{R}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw [style=mid-arrow] (16.center) to (18);
		\draw [style=mid-arrow] (18) to (12.center);
		\draw [style=mid-arrow] (17.center) to (19);
		\draw [style=mid-arrow] (19) to (15.center);
		\draw [style=mid-arrow] (6.center) to (20);
		\draw [style=mid-arrow] (20) to (21.center);
		\draw [style=mid-arrow, in=180, out=90, looseness=0.25] (18) to (22.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (37.center);
		\draw [style=mid-arrow] (18) to (50.center);
		\draw [style=mid-arrow] (19) to (51.center);
		\draw [style=mid-arrow] (20) to (49.center);
		\draw [style=mid-arrow] (19) to (48.center);
		\draw [style=mid-arrow] (20) to (47.center);
		\draw [style=mid-arrow] (20) to (45.center);
		\draw [style=mid-arrow] (52.center) to (60.center);
		\draw [style=mid-arrow] (53.center) to (61.center);
		\draw [style=mid-arrow] (54.center) to (62.center);
		\draw [style=mid-arrow] (66.center) to (63.center);
		\draw [style=mid-arrow] (64.center) to (65.center);
		\draw (55.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (56.center);
		\draw (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discopy-coreference.tikz <==
\begin{tikzpicture}[baseline={(0.base)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 6.75) {};
		\node [style=none] (1) at (1, 14) {};
		\node [style=none] (2) at (1, 13.5) {};
		\node [style=none] (3) at (6.5, 14) {};
		\node [style=none] (4) at (6.5, 13.5) {};
		\node [style=none] (5) at (0.5, 13) {};
		\node [style=none] (6) at (0.5, 12.5) {};
		\node [style=none] (7) at (2, 13) {};
		\node [style=none] (8) at (2, 7.5) {};
		\node [style=none] (9) at (0, 12) {};
		\node [style=none] (10) at (0, 11.5) {};
		\node [style=none] (11) at (1, 12) {};
		\node [style=none] (12) at (1, 10.5) {};
		\node [style=none] (13) at (0, 11) {};
		\node [style=none] (14) at (0, 3.5) {};
		\node [style=none] (15) at (1, 10) {};
		\node [style=none] (16) at (1, 9.5) {};
		\node [style=none] (17) at (1, 9) {};
		\node [style=none] (18) at (1, 8.5) {};
		\node [style=none] (19) at (1, 8) {};
		\node [style=none] (20) at (1, 4.5) {};
		\node [style=none] (21) at (2, 7) {};
		\node [style=none] (22) at (2, 6.5) {};
		\node [style=none] (23) at (2, 6) {};
		\node [style=none] (24) at (2, 4.5) {};
		\node [style=none] (25) at (4, 13) {};
		\node [style=none] (26) at (4, 12.5) {};
		\node [style=none] (27) at (6.5, 13) {};
		\node [style=none] (28) at (6.5, 5.5) {};
		\node [style=none] (29) at (8, 13) {};
		\node [style=none] (30) at (8, 1.5) {};
		\node [style=none] (31) at (3.5, 12) {};
		\node [style=none] (32) at (3.5, 11.5) {};
		\node [style=none] (33) at (5, 12) {};
		\node [style=none] (34) at (5, 6.5) {};
		\node [style=none] (35) at (3, 11) {};
		\node [style=none] (36) at (3, 10.5) {};
		\node [style=none] (37) at (4, 11) {};
		\node [style=none] (38) at (4, 8.5) {};
		\node [style=none] (39) at (3, 10) {};
		\node [style=none] (40) at (3, 9.5) {};
		\node [style=none] (41) at (3, 9) {};
		\node [style=none] (42) at (3, 3.25) {};
		\node [style=none] (43) at (4, 8) {};
		\node [style=none] (44) at (4, 7.5) {};
		\node [style=none] (45) at (4, 7) {};
		\node [style=none] (46) at (4, 3.75) {};
		\node [style=none] (47) at (5, 6) {};
		\node [style=none] (48) at (5, 5.5) {};
		\node [style=none] (49) at (5, 5) {};
		\node [style=none] (50) at (5, 4.5) {};
		\node [style=none] (51) at (5, 4) {};
		\node [style=none] (52) at (5, 3.75) {};
		\node [style=none] (53) at (6.5, 5) {};
		\node [style=none] (54) at (6.5, 4.5) {};
		\node [style=none] (55) at (6, 4) {};
		\node [style=none] (56) at (6, 3.5) {};
		\node [style=none] (57) at (7, 4) {};
		\node [style=none] (58) at (7, 2.5) {};
		\node [style=none] (59) at (6, 3) {};
		\node [style=none] (60) at (6, 2.5) {};
		\node [style=none] (61) at (7, 2) {};
		\node [style=none] (62) at (7, 0) {};
		\node [style=none] (63) at (8, 1) {};
		\node [style=none] (64) at (8, 0) {};
		\node [style=none] (65) at (1.5, 4.25) {};
		\node [style=none] (66) at (1, 4) {};
		\node [style=none] (67) at (2, 4) {};
		\node [style=none] (68) at (1, 3.5) {};
		\node [style=none] (69) at (2, 2.75) {};
		\node [style=none] (70) at (0.5, 3) {};
		\node [style=none] (71) at (0.5, 2) {};
		\node [style=none] (72) at (4.5, 3.5) {};
		\node [style=none] (73) at (4, 3.25) {};
		\node [style=none] (74) at (5, 3.25) {};
		\node [style=none] (75) at (4, 3.25) {};
		\node [style=none] (76) at (5, 2.5) {};
		\node [style=none] (77) at (3.5, 3) {};
		\node [style=none] (78) at (3, 2.75) {};
		\node [style=none] (79) at (4, 2.75) {};
		\node [style=none] (80) at (3, 2.75) {};
		\node [style=none] (81) at (4, 2) {};
		\node [style=none] (82) at (2.5, 2.5) {};
		\node [style=none] (83) at (2, 2.25) {};
		\node [style=none] (84) at (3, 2.25) {};
		\node [style=none] (85) at (2, 2) {};
		\node [style=none] (86) at (3, 1.5) {};
		\node [style=none] (87) at (1.25, 1.5) {};
		\node [style=none] (88) at (1.25, 0.75) {};
		\node [style=none] (89) at (5.5, 2.25) {};
		\node [style=none] (90) at (5, 2) {};
		\node [style=none] (91) at (6, 2) {};
		\node [style=none] (92) at (5, 2) {};
		\node [style=none] (93) at (6, 0) {};
		\node [style=none] (94) at (4.5, 1.75) {};
		\node [style=none] (95) at (4, 1.5) {};
		\node [style=none] (96) at (5, 1.5) {};
		\node [style=none] (97) at (4, 1.5) {};
		\node [style=none] (98) at (5, 0) {};
		\node [style=none] (99) at (3.5, 1.25) {};
		\node [style=none] (100) at (3, 1.25) {};
		\node [style=none] (101) at (4, 1.25) {};
		\node [style=none] (102) at (3, 0.75) {};
		\node [style=none] (103) at (4, 0) {};
		\node [style=none] (104) at (2.125, 0.25) {};
		\node [style=none] (105) at (2.125, 0) {};
		\node [style=none] (106) at (0.25, 13) {};
		\node [style=none] (107) at (2.25, 13) {};
		\node [style=none] (108) at (2.25, 13.5) {};
		\node [style=none] (109) at (0.25, 13.5) {};
		\node [style=none, fill=white] (110) at (1, 13.25) {take};
		\node [style=none] (111) at (-0.25, 12) {};
		\node [style=none] (112) at (1.25, 12) {};
		\node [style=none] (113) at (1.25, 12.5) {};
		\node [style=none] (114) at (-0.25, 12.5) {};
		\node [style=none, fill=white] (115) at (0.5, 12.25) {pair};
		\node [style=none] (116) at (-0.25, 11) {};
		\node [style=none] (117) at (0.25, 11) {};
		\node [style=none] (118) at (0.25, 11.5) {};
		\node [style=none] (119) at (-0.25, 11.5) {};
		\node [style=none, fill=white] (120) at (0, 11.25) {A};
		\node [style=none] (121) at (0.75, 10) {};
		\node [style=none] (122) at (1.25, 10) {};
		\node [style=none] (123) at (1.25, 10.5) {};
		\node [style=none] (124) at (0.75, 10.5) {};
		\node [style=none, fill=white] (125) at (1, 10.25) {of};
		\node [style=none] (126) at (0.75, 9) {};
		\node [style=none] (127) at (1.25, 9) {};
		\node [style=none] (128) at (1.25, 9.5) {};
		\node [style=none] (129) at (0.75, 9.5) {};
		\node [style=none, fill=white] (130) at (1, 9.25) {lovers};
		\node [style=none] (131) at (0.75, 8) {};
		\node [style=none] (132) at (1.25, 8) {};
		\node [style=none] (133) at (1.25, 8.5) {};
		\node [style=none] (134) at (0.75, 8.5) {};
		\node [style=none, fill=white] (135) at (1, 8.25) {starcross};
		\node [style=none] (136) at (1.75, 7) {};
		\node [style=none] (137) at (2.25, 7) {};
		\node [style=none] (138) at (2.25, 7.5) {};
		\node [style=none] (139) at (1.75, 7.5) {};
		\node [style=none, fill=white] (140) at (2, 7.25) {life};
		\node [style=none] (141) at (1.75, 6) {};
		\node [style=none] (142) at (2.25, 6) {};
		\node [style=none] (143) at (2.25, 6.5) {};
		\node [style=none] (144) at (1.75, 6.5) {};
		\node [style=none, fill=white] (145) at (2, 6.25) {their};
		\node [style=none] (146) at (3.75, 13) {};
		\node [style=none] (147) at (8.25, 13) {};
		\node [style=none] (148) at (8.25, 13.5) {};
		\node [style=none] (149) at (3.75, 13.5) {};
		\node [style=none, fill=white] (150) at (6.5, 13.25) {bury};
		\node [style=none] (151) at (3.25, 12) {};
		\node [style=none] (152) at (5.25, 12) {};
		\node [style=none] (153) at (5.25, 12.5) {};
		\node [style=none] (154) at (3.25, 12.5) {};
		\node [style=none, fill=white] (155) at (4, 12.25) {doth};
		\node [style=none] (156) at (2.75, 11) {};
		\node [style=none] (157) at (4.25, 11) {};
		\node [style=none] (158) at (4.25, 11.5) {};
		\node [style=none] (159) at (2.75, 11.5) {};
		\node [style=none, fill=white] (160) at (3.5, 11.25) {misadventured};
		\node [style=none] (161) at (2.75, 10) {};
		\node [style=none] (162) at (3.25, 10) {};
		\node [style=none] (163) at (3.25, 10.5) {};
		\node [style=none] (164) at (2.75, 10.5) {};
		\node [style=none, fill=white] (165) at (3, 10.25) {Whose};
		\node [style=none] (166) at (2.75, 9) {};
		\node [style=none] (167) at (3.25, 9) {};
		\node [style=none] (168) at (3.25, 9.5) {};
		\node [style=none] (169) at (2.75, 9.5) {};
		\node [style=none, fill=white] (170) at (3, 9.25) { };
		\node [style=none] (171) at (3.75, 8) {};
		\node [style=none] (172) at (4.25, 8) {};
		\node [style=none] (173) at (4.25, 8.5) {};
		\node [style=none] (174) at (3.75, 8.5) {};
		\node [style=none, fill=white] (175) at (4, 8.25) {overthrows};
		\node [style=none] (176) at (3.75, 7) {};
		\node [style=none] (177) at (4.25, 7) {};
		\node [style=none] (178) at (4.25, 7.5) {};
		\node [style=none] (179) at (3.75, 7.5) {};
		\node [style=none, fill=white] (180) at (4, 7.25) {piteous};
		\node [style=none] (181) at (4.75, 6) {};
		\node [style=none] (182) at (5.25, 6) {};
		\node [style=none] (183) at (5.25, 6.5) {};
		\node [style=none] (184) at (4.75, 6.5) {};
		\node [style=none, fill=white] (185) at (5, 6.25) {with};
		\node [style=none] (186) at (4.75, 5) {};
		\node [style=none] (187) at (5.25, 5) {};
		\node [style=none] (188) at (5.25, 5.5) {};
		\node [style=none] (189) at (4.75, 5.5) {};
		\node [style=none, fill=white] (190) at (5, 5.25) {death};
		\node [style=none] (191) at (4.75, 4) {};
		\node [style=none] (192) at (5.25, 4) {};
		\node [style=none] (193) at (5.25, 4.5) {};
		\node [style=none] (194) at (4.75, 4.5) {};
		\node [style=none, fill=white] (195) at (5, 4.25) {their};
		\node [style=none] (196) at (6.25, 5) {};
		\node [style=none] (197) at (6.75, 5) {};
		\node [style=none] (198) at (6.75, 5.5) {};
		\node [style=none] (199) at (6.25, 5.5) {};
		\node [style=none, fill=white] (200) at (6.5, 5.25) {strife};
		\node [style=none] (201) at (5.75, 4) {};
		\node [style=none] (202) at (7.25, 4) {};
		\node [style=none] (203) at (7.25, 4.5) {};
		\node [style=none] (204) at (5.75, 4.5) {};
		\node [style=none, fill=white] (205) at (6.5, 4.25) {parent};
		\node [style=none] (206) at (5.75, 3) {};
		\node [style=none] (207) at (6.25, 3) {};
		\node [style=none] (208) at (6.25, 3.5) {};
		\node [style=none] (209) at (5.75, 3.5) {};
		\node [style=none, fill=white] (210) at (6, 3.25) {their};
		\node [style=none] (211) at (6.75, 2) {};
		\node [style=none] (212) at (7.25, 2) {};
		\node [style=none] (213) at (7.25, 2.5) {};
		\node [style=none] (214) at (6.75, 2.5) {};
		\node [style=none, fill=white] (215) at (7, 2.25) {'s};
		\node [style=none] (216) at (7.75, 1) {};
		\node [style=none] (217) at (8.25, 1) {};
		\node [style=none] (218) at (8.25, 1.5) {};
		\node [style=none] (219) at (7.75, 1.5) {};
		\node [style=none, fill=white] (220) at (8, 1.25) {.};
		\node [style=none] (221) at (-0.25, 3) {};
		\node [style=none] (222) at (1.25, 3) {};
		\node [style=none] (223) at (1.25, 3.5) {};
		\node [style=none] (224) at (-0.25, 3.5) {};
		\node [style=none, fill=white] (225) at (0.5, 3.25) {Coref};
		\node [style=none] (226) at (0.25, 1.5) {};
		\node [style=none] (227) at (2.25, 1.5) {};
		\node [style=none] (228) at (2.25, 2) {};
		\node [style=none] (229) at (0.25, 2) {};
		\node [style=none, fill=white] (230) at (1.25, 1.75) {Coref};
		\node [style=none] (231) at (1, 0.25) {};
		\node [style=none] (232) at (3.25, 0.25) {};
		\node [style=none] (233) at (3.25, 0.75) {};
		\node [style=none] (234) at (1, 0.75) {};
		\node [style=none, fill=white] (235) at (2.125, 0.5) {Coref};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-90] (5.center) to (6.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [in=90, out=-90] (15.center) to (16.center);
		\draw [in=90, out=-90] (17.center) to (18.center);
		\draw [in=90, out=-90] (19.center) to (20.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-90] (23.center) to (24.center);
		\draw [in=90, out=-90] (25.center) to (26.center);
		\draw [in=90, out=-90] (27.center) to (28.center);
		\draw [in=90, out=-90] (29.center) to (30.center);
		\draw [in=90, out=-90] (31.center) to (32.center);
		\draw [in=90, out=-90] (33.center) to (34.center);
		\draw [in=90, out=-90] (35.center) to (36.center);
		\draw [in=90, out=-90] (37.center) to (38.center);
		\draw [in=90, out=-90] (39.center) to (40.center);
		\draw [in=90, out=-90] (41.center) to (42.center);
		\draw [in=90, out=-90] (43.center) to (44.center);
		\draw [in=90, out=-90] (45.center) to (46.center);
		\draw [in=90, out=-90] (47.center) to (48.center);
		\draw [in=90, out=-90] (49.center) to (50.center);
		\draw [in=90, out=-90] (51.center) to (52.center);
		\draw [in=90, out=-90] (53.center) to (54.center);
		\draw [in=90, out=-90] (55.center) to (56.center);
		\draw [in=90, out=-90] (57.center) to (58.center);
		\draw [in=90, out=-90] (59.center) to (60.center);
		\draw [in=90, out=-90] (61.center) to (62.center);
		\draw [in=90, out=-90] (63.center) to (64.center);
		\draw [in=90, out=180, looseness=0.94] (65.center) to (66.center);
		\draw [in=90, out=0, looseness=0.94] (65.center) to (67.center);
		\draw [in=180, out=-90, looseness=0.94] (20.center) to (65.center);
		\draw [in=0, out=-90, looseness=0.94] (24.center) to (65.center);
		\draw [in=90, out=-90] (66.center) to (68.center);
		\draw [in=90, out=-90] (67.center) to (69.center);
		\draw [in=90, out=-90] (70.center) to (71.center);
		\draw [in=90, out=180, looseness=0.94] (72.center) to (73.center);
		\draw [in=90, out=0, looseness=0.94] (72.center) to (74.center);
		\draw [in=180, out=-90, looseness=0.94] (46.center) to (72.center);
		\draw [in=0, out=-90, looseness=0.94] (52.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw [in=90, out=-90] (74.center) to (76.center);
		\draw [in=90, out=180, looseness=0.94] (77.center) to (78.center);
		\draw [in=90, out=0, looseness=0.94] (77.center) to (79.center);
		\draw [in=180, out=-90, looseness=0.94] (42.center) to (77.center);
		\draw [in=0, out=-90, looseness=0.94] (75.center) to (77.center);
		\draw [in=90, out=-90] (78.center) to (80.center);
		\draw [in=90, out=-90] (79.center) to (81.center);
		\draw [in=90, out=180, looseness=0.94] (82.center) to (83.center);
		\draw [in=90, out=0, looseness=0.94] (82.center) to (84.center);
		\draw [in=180, out=-90, looseness=0.94] (69.center) to (82.center);
		\draw [in=0, out=-90, looseness=0.94] (80.center) to (82.center);
		\draw [in=90, out=-90] (83.center) to (85.center);
		\draw [in=90, out=-90] (84.center) to (86.center);
		\draw [in=90, out=-90] (87.center) to (88.center);
		\draw [in=90, out=180, looseness=0.94] (89.center) to (90.center);
		\draw [in=90, out=0, looseness=0.94] (89.center) to (91.center);
		\draw [in=180, out=-90, looseness=0.94] (76.center) to (89.center);
		\draw [in=0, out=-90, looseness=0.94] (60.center) to (89.center);
		\draw [in=90, out=-90] (90.center) to (92.center);
		\draw [in=90, out=-90] (91.center) to (93.center);
		\draw [in=90, out=180, looseness=0.94] (94.center) to (95.center);
		\draw [in=90, out=0, looseness=0.94] (94.center) to (96.center);
		\draw [in=180, out=-90, looseness=0.94] (81.center) to (94.center);
		\draw [in=0, out=-90, looseness=0.94] (92.center) to (94.center);
		\draw [in=90, out=-90] (95.center) to (97.center);
		\draw [in=90, out=-90] (96.center) to (98.center);
		\draw [in=90, out=180, looseness=0.94] (99.center) to (100.center);
		\draw [in=90, out=0, looseness=0.94] (99.center) to (101.center);
		\draw [in=180, out=-90, looseness=0.94] (86.center) to (99.center);
		\draw [in=0, out=-90, looseness=0.94] (97.center) to (99.center);
		\draw [in=90, out=-90] (100.center) to (102.center);
		\draw [in=90, out=-90] (101.center) to (103.center);
		\draw [in=90, out=-90] (104.center) to (105.center);
		\draw [-, fill=white] (106.center)
			 to (107.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
		\draw [-, fill=white] (111.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw [-, fill=white] (116.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw [-, fill=white] (121.center)
			 to (122.center)
			 to (123.center)
			 to (124.center)
			 to cycle;
		\draw [-, fill=white] (126.center)
			 to (127.center)
			 to (128.center)
			 to (129.center)
			 to cycle;
		\draw [-, fill=white] (131.center)
			 to (132.center)
			 to (133.center)
			 to (134.center)
			 to cycle;
		\draw [-, fill=white] (136.center)
			 to (137.center)
			 to (138.center)
			 to (139.center)
			 to cycle;
		\draw [-, fill=white] (141.center)
			 to (142.center)
			 to (143.center)
			 to (144.center)
			 to cycle;
		\draw [-, fill=white] (146.center)
			 to (147.center)
			 to (148.center)
			 to (149.center)
			 to cycle;
		\draw [-, fill=white] (151.center)
			 to (152.center)
			 to (153.center)
			 to (154.center)
			 to cycle;
		\draw [-, fill=white] (156.center)
			 to (157.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw [-, fill=white] (161.center)
			 to (162.center)
			 to (163.center)
			 to (164.center)
			 to cycle;
		\draw [-, fill=white] (166.center)
			 to (167.center)
			 to (168.center)
			 to (169.center)
			 to cycle;
		\draw [-, fill=white] (171.center)
			 to (172.center)
			 to (173.center)
			 to (174.center)
			 to cycle;
		\draw [-, fill=white] (176.center)
			 to (177.center)
			 to (178.center)
			 to (179.center)
			 to cycle;
		\draw [-, fill=white] (181.center)
			 to (182.center)
			 to (183.center)
			 to (184.center)
			 to cycle;
		\draw [-, fill=white] (186.center)
			 to (187.center)
			 to (188.center)
			 to (189.center)
			 to cycle;
		\draw [-, fill=white] (191.center)
			 to (192.center)
			 to (193.center)
			 to (194.center)
			 to cycle;
		\draw [-, fill=white] (196.center)
			 to (197.center)
			 to (198.center)
			 to (199.center)
			 to cycle;
		\draw [-, fill=white] (201.center)
			 to (202.center)
			 to (203.center)
			 to (204.center)
			 to cycle;
		\draw [-, fill=white] (206.center)
			 to (207.center)
			 to (208.center)
			 to (209.center)
			 to cycle;
		\draw [-, fill=white] (211.center)
			 to (212.center)
			 to (213.center)
			 to (214.center)
			 to cycle;
		\draw [-, fill=white] (216.center)
			 to (217.center)
			 to (218.center)
			 to (219.center)
			 to cycle;
		\draw [-, fill=white] (221.center)
			 to (222.center)
			 to (223.center)
			 to (224.center)
			 to cycle;
		\draw [-, fill=white] (226.center)
			 to (227.center)
			 to (228.center)
			 to (229.center)
			 to cycle;
		\draw [-, fill=white] (231.center)
			 to (232.center)
			 to (233.center)
			 to (234.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disintegration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.75) {};
		\node [style=none] (1) at (-4.5, 0.75) {};
		\node [style=none] (2) at (-3.5, 1.75) {};
		\node [style=none] (3) at (-3.5, 0.75) {};
		\node [style=none] (4) at (-3.5, 1.25) {};
		\node [style=none] (5) at (-4.5, 1.25) {};
		\node [style=none] (6) at (-9, 0) {};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=none] (8) at (-2, 1.25) {};
		\node [style=black node] (9) at (-7, 0) {};
		\node [style=none] (10) at (-4, 1.25) {$c$};
		\node [style=none] (11) at (-9, 1.25) {};
		\node [style=none] (12) at (-9, -0.25) {};
		\node [style=none] (13) at (-10, 1.25) {};
		\node [style=none] (14) at (-10, -0.25) {};
		\node [style=none] (15) at (-9.5, 0.5) {$p$};
		\node [style=none] (16) at (-8, -0.5) {$X$};
		\node [style=none] (17) at (-2.25, 2) {$Y$};
		\node [style=none] (18) at (-2.25, -2) {$X$};
		\node [style=none] (19) at (-9, 1) {};
		\node [style=black node] (20) at (-8, 1) {};
		\node [style=none] (21) at (-8.5, 1.5) {$Y$};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (23) at (3, -1.25) {};
		\node [style=none] (25) at (3, 1.75) {};
		\node [style=none] (26) at (3, -1.75) {};
		\node [style=none] (27) at (2, 1.75) {};
		\node [style=none] (28) at (2, -1.75) {};
		\node [style=none] (29) at (2.5, 0) {$p$};
		\node [style=none] (30) at (5, -2) {$X$};
		\node [style=none] (31) at (3, 1.25) {};
		\node [style=none] (33) at (5, 2) {$Y$};
		\node [style=none] (34) at (5.5, -1.25) {};
		\node [style=none] (35) at (5.5, 1.25) {};
		\node [style=none] (36) at (16.25, -0.75) {};
		\node [style=none] (37) at (16.25, -1.75) {};
		\node [style=none] (38) at (17.25, -0.75) {};
		\node [style=none] (39) at (17.25, -1.75) {};
		\node [style=none] (40) at (17.25, -1.25) {};
		\node [style=none] (41) at (16.25, -1.25) {};
		\node [style=none] (42) at (11.75, 0) {};
		\node [style=none] (43) at (19, 1.25) {};
		\node [style=none] (44) at (19, -1.25) {};
		\node [style=black node] (45) at (13.75, 0) {};
		\node [style=none] (46) at (16.75, -1.25) {$c^\dagger$};
		\node [style=none] (47) at (11.75, 0.25) {};
		\node [style=none] (48) at (11.75, -1.25) {};
		\node [style=none] (49) at (10.75, 0.25) {};
		\node [style=none] (50) at (10.75, -1.25) {};
		\node [style=none] (51) at (11.25, -0.5) {$p$};
		\node [style=none] (52) at (12.25, -1.5) {$X$};
		\node [style=none] (53) at (18.5, 2) {$Y$};
		\node [style=none] (54) at (18.5, -2) {$X$};
		\node [style=none] (55) at (11.75, -1) {};
		\node [style=none] (57) at (12.25, 0.5) {$Y$};
		\node [style=black node] (58) at (13, -1) {};
		\node [style=none] (59) at (8, 0) {$=$};
		\node [style=none] (60) at (-2, 3) {};
		\node [style=none] (61) at (2, 3) {};
		\node [style=none] (62) at (6, 3) {};
		\node [style=none] (63) at (10, 3) {};
		\node [style=none] (64) at (-2, -3) {};
		\node [style=none] (65) at (2, -3) {};
		\node [style=none] (66) at (6, -3) {};
		\node [style=none] (67) at (10, -3) {};
		\node [style=none] (68) at (0, 3.75) {integration};
		\node [style=none] (69) at (8, 3.75) {integration};
		\node [style=none] (70) at (0, -3.75) {disintegration};
		\node [style=none] (71) at (8, -3.75) {disintegration};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (9);
		\draw [in=180, out=45] (9) to (5.center);
		\draw (4.center) to (8.center);
		\draw [in=180, out=-45] (9) to (7.center);
		\draw (13.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (19.center) to (20);
		\draw (27.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (31.center) to (35.center);
		\draw (23.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (42.center) to (45);
		\draw [in=180, out=-75, looseness=0.75] (45) to (41.center);
		\draw (40.center) to (44.center);
		\draw [in=180, out=60, looseness=0.75] (45) to (43.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (48.center);
		\draw (55.center) to (58);
		\draw [style=arrow] (60.center) to (61.center);
		\draw [style=arrow] (63.center) to (62.center);
		\draw [style=arrow] (65.center) to (64.center);
		\draw [style=arrow] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embedding.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 0.5) {};
		\node [style=none] (1) at (-9, 0.75) {};
		\node [style=none] (2) at (-9, -0.75) {};
		\node [style=none] (3) at (-6.5, 1) {};
		\node [style=none] (4) at (-6.5, -1) {};
		\node [style=none] (5) at (-3.5, -1) {};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (4.25, -0.25) {};
		\node [style=none] (10) at (4.25, 0.75) {};
		\node [style=none] (11) at (6.5, -0.25) {};
		\node [style=none] (12) at (6.5, -1.25) {};
		\node [style=none] (13) at (7.5, -0.5) {};
		\node [style=none] (14) at (-9, 0) {};
		\node [style=none] (15) at (-6.5, 0) {};
		\node [style=none] (17) at (-3.5, 0.25) {};
		\node [style=none] (18) at (6.5, -1) {};
		\node [style=none] (19) at (0.75, 0.25) {};
		\node [style=none] (20) at (4.25, 0) {};
		\node [style=none] (21) at (7.5, 1.25) {};
		\node [style=none] (22) at (6.5, -0.5) {};
		\node [style=none] (24) at (7.5, -0.75) {};
		\node [style=none] (25) at (-3.5, -0.75) {};
		\node [style=none] (26) at (-9.75, 0) {K};
		\node [style=none] (27) at (-5, 0) {Generator};
		\node [style=none] (28) at (2.5, 0.25) {Embedding};
		\node [style=none] (29) at (7, -0.75) {$k$};
		\node [style=none] (30) at (7.5, -1) {};
		\node [style=none] (31) at (-10.5, -0.5) {};
		\node [style=none] (35) at (-1.25, -0.25) {$E \times R \times E$};
		\node [style=none] (36) at (8.75, -1) {$\bb{R}$};
		\node [style=none] (37) at (5, -0.5) {$\bb{R}$};
		\node [style=none] (38) at (2.5, -1.5) {$\bb{B}$};
		\node [style=black node] (39) at (7.5, 1.25) {};
		\node [style=none] (40) at (4.25, 0.5) {};
		\node [style=none] (41) at (-3.5, 0.75) {};
		\node [style=none] (42) at (-2.5, 1.25) {$\bb{R}$};
		\node [style=none] (43) at (-7.75, 0.5) {$E \times R \times E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (3.center) to (6.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (7.center) to (10.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=mid-arrow] (14.center) to (15.center);
		\draw [style=mid-arrow, in=-180, out=0] (17.center) to (19.center);
		\draw [style=mid-arrow, in=180, out=0] (20.center) to (22.center);
		\draw [style=mid-arrow, in=0, out=0, looseness=2.25] (24.center) to (21.center);
		\draw [style=mid-arrow, in=180, out=0] (25.center) to (18.center);
		\draw (13.center) to (30.center);
		\draw (30.center) to (12.center);
		\draw (0.center) to (31.center);
		\draw (31.center) to (2.center);
		\draw [style=mid-arrow, in=0, out=150, looseness=0.75] (39) to (41.center);
		\draw [style=mid-arrow, in=0, out=-135, looseness=0.75] (39) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embeddings/define-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.75) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-4.5, -0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-4.25, 0.75) {};
		\node [style=none] (5) at (-3.25, -0.75) {};
		\node [style=none] (6) at (-3.25, 0) {$Z$};
		\node [style=none] (7) at (-4.25, 2) {};
		\node [style=none] (8) at (-3.25, -2) {};
		\node [style=none] (9) at (-2.5, 0.75) {};
		\node [style=none] (10) at (-2.5, 2) {};
		\node [style=none] (11) at (-4.75, 1.75) {$m$};
		\node [style=none] (12) at (-2, 1.75) {$n$};
		\node [style=none] (13) at (-2.75, -1.75) {$n$};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (3.5, 0.75) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (3.25, -0.75) {};
		\node [style=none] (18) at (1.25, 0.75) {};
		\node [style=none] (19) at (2.25, -0.75) {};
		\node [style=none] (20) at (2.25, 0) {$X$};
		\node [style=none] (21) at (1.25, 2) {};
		\node [style=none] (22) at (2.25, -2) {};
		\node [style=none] (23) at (3.25, 0.75) {};
		\node [style=none] (24) at (3.25, 2) {};
		\node [style=none] (25) at (0.75, 1.75) {$m$};
		\node [style=none] (26) at (3.75, 1.75) {$n$};
		\node [style=none] (27) at (2.75, -1.75) {$n$};
		\node [style=none] (28) at (7.25, 0.75) {};
		\node [style=none] (29) at (9.25, 0.75) {};
		\node [style=none] (30) at (7, -0.75) {};
		\node [style=none] (31) at (9.5, -0.75) {};
		\node [style=none] (32) at (6, -0.75) {};
		\node [style=none] (33) at (9.25, -0.75) {};
		\node [style=none] (34) at (8.25, 0) {$X$};
		\node [style=none] (35) at (7.25, -0.75) {};
		\node [style=none] (36) at (9.25, -2) {};
		\node [style=none] (37) at (8.25, 0.75) {};
		\node [style=none] (38) at (8.25, 2) {};
		\node [style=none] (39) at (6.5, 1.75) {$m$};
		\node [style=none] (40) at (8.75, 1.75) {$n$};
		\node [style=none] (41) at (9.75, -1.75) {$n$};
		\node [style=none] (42) at (6, 2) {};
		\node [style=none] (43) at (4.75, 0) {$-$};
		\node [style=none] (44) at (0, 0) {$=$};
		\node [style=none] (45) at (5.25, 0) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (18.center);
		\draw (19.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw [bend left=90, looseness=2.75] (35.center) to (32.center);
		\draw (33.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (42.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embeddings/distmult-symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.75) {};
		\node [style=none] (1) at (-6, 0.75) {};
		\node [style=none] (2) at (-7, -0.25) {};
		\node [style=none] (3) at (-6, -0.25) {};
		\node [style=none] (4) at (-3, 0.75) {};
		\node [style=none] (5) at (-3, -0.25) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-2, -0.25) {};
		\node [style=none] (8) at (-6.5, 0.75) {};
		\node [style=none] (9) at (-2.5, 0.75) {};
		\node [style=none] (10) at (-6.5, -0.25) {};
		\node [style=none] (11) at (-2.5, -0.25) {};
		\node [style=none] (12) at (-2.5, -3) {};
		\node [style=none] (13) at (-6.5, -3) {};
		\node [style=none] (14) at (-6.5, 0.25) {$E$};
		\node [style=none] (15) at (-2.5, 0.25) {$E$};
		\node [style=none] (16) at (-7, 1.25) {$n$};
		\node [style=none] (17) at (-3, 1.25) {$n$};
		\node [style=none] (18) at (-7.25, -2.5) {$\cal{E}$};
		\node [style=none] (19) at (-2, -2.5) {$\cal{E}$};
		\node [style=none] (20) at (-4.5, -3) {};
		\node [style=none] (21) at (-4.5, -0.25) {};
		\node [style=none] (22) at (-5.25, -2.5) {$\cal{R}$};
		\node [style=none] (23) at (-5, 0.75) {};
		\node [style=none] (24) at (-4, 0.75) {};
		\node [style=none] (25) at (-4.5, 0.25) {$W$};
		\node [style=none] (26) at (-5, -0.25) {};
		\node [style=none] (27) at (-4, -0.25) {};
		\node [style=none] (28) at (-4.5, 0.75) {};
		\node [style=white node] (29) at (-4.5, 2.75) {};
		\node [style=none] (30) at (-5, 1.25) {$n$};
		\node [style=none] (31) at (2, 0.75) {};
		\node [style=none] (32) at (3, 0.75) {};
		\node [style=none] (33) at (2, -0.25) {};
		\node [style=none] (34) at (3, -0.25) {};
		\node [style=none] (35) at (6, 0.75) {};
		\node [style=none] (36) at (6, -0.25) {};
		\node [style=none] (37) at (7, 0.75) {};
		\node [style=none] (38) at (7, -0.25) {};
		\node [style=none] (39) at (2.5, 0.75) {};
		\node [style=none] (40) at (6.5, 0.75) {};
		\node [style=none] (41) at (2.5, -0.25) {};
		\node [style=none] (42) at (6.5, -0.25) {};
		\node [style=none] (43) at (2.5, -3) {};
		\node [style=none] (44) at (6.5, -3) {};
		\node [style=none] (45) at (2.5, 0.25) {$E$};
		\node [style=none] (46) at (6.5, 0.25) {$E$};
		\node [style=none] (47) at (2, 1.25) {$n$};
		\node [style=none] (48) at (6, 1.25) {$n$};
		\node [style=none] (49) at (1.75, -2.5) {$\cal{E}$};
		\node [style=none] (50) at (5.75, -2.5) {$\cal{E}$};
		\node [style=none] (51) at (4.5, -3) {};
		\node [style=none] (52) at (4.5, -0.25) {};
		\node [style=none] (53) at (3.75, -2.5) {$\cal{R}$};
		\node [style=none] (54) at (4, 0.75) {};
		\node [style=none] (55) at (5, 0.75) {};
		\node [style=none] (56) at (4.5, 0.25) {$W$};
		\node [style=none] (57) at (4, -0.25) {};
		\node [style=none] (58) at (5, -0.25) {};
		\node [style=none] (59) at (4.5, 0.75) {};
		\node [style=white node] (60) at (4.5, 2.75) {};
		\node [style=none] (61) at (4, 1.25) {$n$};
		\node [style=none] (62) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.75] (10.center) to (12.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (21.center) to (20.center);
		\draw (26.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw [bend right=45] (29) to (8.center);
		\draw (29) to (28.center);
		\draw [bend left=45] (29) to (9.center);
		\draw (42.center) to (44.center);
		\draw (41.center) to (43.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (52.center) to (51.center);
		\draw (57.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw [bend right=45] (60) to (39.center);
		\draw (60) to (59.center);
		\draw [bend left=45] (60) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embeddings/distmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.25) {};
		\node [style=none] (1) at (3.5, 0.25) {};
		\node [style=none] (2) at (2.5, -0.75) {};
		\node [style=none] (3) at (3.5, -0.75) {};
		\node [style=none] (4) at (6.5, 0.25) {};
		\node [style=none] (5) at (6.5, -0.75) {};
		\node [style=none] (6) at (7.5, 0.25) {};
		\node [style=none] (7) at (7.5, -0.75) {};
		\node [style=none] (8) at (3, 0.25) {};
		\node [style=none] (9) at (7, 0.25) {};
		\node [style=none] (10) at (3, -0.75) {};
		\node [style=none] (11) at (7, -0.75) {};
		\node [style=none] (12) at (3, -2.5) {};
		\node [style=none] (13) at (7, -2.5) {};
		\node [style=none] (14) at (3, -0.25) {$E$};
		\node [style=none] (15) at (7, -0.25) {$E$};
		\node [style=none] (16) at (2.5, 1) {$n$};
		\node [style=none] (17) at (6.5, 1) {$n$};
		\node [style=none] (18) at (-7, 2.5) {};
		\node [style=none] (19) at (-3, 2.5) {};
		\node [style=none] (20) at (-2, 0) {};
		\node [style=none] (21) at (-8, 0) {};
		\node [style=none] (22) at (-5, 1.25) {$X$};
		\node [style=none] (23) at (-7, -2.5) {};
		\node [style=none] (24) at (-5, -2.5) {};
		\node [style=none] (25) at (-3, -2.5) {};
		\node [style=none] (26) at (-7, 0) {};
		\node [style=none] (27) at (-5, 0) {};
		\node [style=none] (28) at (-3, 0) {};
		\node [style=none] (29) at (-7.75, -2) {$\cal{E}$};
		\node [style=none] (30) at (-5.75, -2) {$\cal{R}$};
		\node [style=none] (31) at (-3.75, -2) {$\cal{E}$};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (2.25, -2) {$\cal{E}$};
		\node [style=none] (34) at (6.25, -2) {$\cal{E}$};
		\node [style=none] (35) at (5, -2.5) {};
		\node [style=none] (36) at (5, -0.75) {};
		\node [style=none] (37) at (4.25, -2) {$\cal{R}$};
		\node [style=none] (40) at (4.5, 0.25) {};
		\node [style=none] (41) at (5.5, 0.25) {};
		\node [style=none] (42) at (5, -0.25) {$W$};
		\node [style=none] (43) at (4.5, -0.75) {};
		\node [style=none] (44) at (5.5, -0.75) {};
		\node [style=none] (46) at (5, 0.25) {};
		\node [style=white node] (47) at (5, 2.5) {};
		\node [style=none] (48) at (4.5, 1) {$n$};
		\node [style=white node] (49) at (9.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (26.center) to (23.center);
		\draw (27.center) to (24.center);
		\draw (28.center) to (25.center);
		\draw (36.center) to (35.center);
		\draw (43.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw [bend right=45, looseness=1.25] (47) to (8.center);
		\draw (47) to (46.center);
		\draw [bend left=45, looseness=1.25] (47) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embeddings/final-trouillon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.5) {};
		\node [style=none] (1) at (1.25, 0.25) {};
		\node [style=none] (2) at (7.75, 1.5) {};
		\node [style=none] (3) at (7.75, 0.25) {};
		\node [style=none] (5) at (-6.75, 2.5) {};
		\node [style=none] (6) at (-2.75, 2.5) {};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (-7.75, 0) {};
		\node [style=none] (9) at (-4.75, 1.25) {$X$};
		\node [style=none] (10) at (-6.75, -2.5) {};
		\node [style=none] (11) at (-4.75, -2.5) {};
		\node [style=none] (12) at (-2.75, -2.5) {};
		\node [style=none] (13) at (-6.75, 0) {};
		\node [style=none] (14) at (-4.75, 0) {};
		\node [style=none] (15) at (-2.75, 0) {};
		\node [style=none] (16) at (-7.5, -2) {$n$};
		\node [style=none] (17) at (-5.5, -2) {$m$};
		\node [style=none] (18) at (-3.5, -2) {$n$};
		\node [style=none] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (3, 0.75) {};
		\node [style=none] (21) at (2, -0.25) {};
		\node [style=none] (22) at (3, -0.25) {};
		\node [style=none] (23) at (6, 0.75) {};
		\node [style=none] (24) at (6, -0.25) {};
		\node [style=none] (25) at (7.25, 0.75) {};
		\node [style=none] (26) at (7, -0.25) {};
		\node [style=none] (27) at (2.5, 0.75) {};
		\node [style=none] (28) at (6.5, 0.75) {};
		\node [style=none] (29) at (2.5, -0.25) {};
		\node [style=none] (30) at (6.5, -0.25) {};
		\node [style=none] (31) at (2.5, -2.5) {};
		\node [style=none] (32) at (6.5, -2.5) {};
		\node [style=none] (33) at (2.5, 0.25) {$E$};
		\node [style=none] (34) at (6.5, 0.25) {$E$};
		\node [style=none] (35) at (2, 1.25) {$n$};
		\node [style=none] (36) at (6, 1.25) {$n$};
		\node [style=none] (37) at (1.75, -2.25) {$n$};
		\node [style=none] (38) at (5.75, -2.25) {$n$};
		\node [style=none] (39) at (4.5, -2.5) {};
		\node [style=none] (40) at (4.5, -0.25) {};
		\node [style=none] (41) at (3.75, -2.25) {$m$};
		\node [style=none] (42) at (4, 0.75) {};
		\node [style=none] (43) at (5.25, 0.75) {};
		\node [style=none] (44) at (4.5, 0.25) {$W$};
		\node [style=none] (45) at (4, -0.25) {};
		\node [style=none] (46) at (5, -0.25) {};
		\node [style=none] (47) at (4.5, 0.75) {};
		\node [style=white node] (48) at (4.5, 2.5) {};
		\node [style=none] (49) at (4, 1.25) {$n$};
		\node [style=none] (50) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red-edge] (3.center)
			 to [bend left=90] (1.center)
			 to (0.center)
			 to [bend left=90] (2.center)
			 to cycle;
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (13.center) to (10.center);
		\draw (14.center) to (11.center);
		\draw (15.center) to (12.center);
		\draw (30.center) to (32.center);
		\draw (29.center) to (31.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (40.center) to (39.center);
		\draw (45.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [in=90, out=-180] (48) to (27.center);
		\draw (48) to (47.center);
		\draw [in=90, out=0] (48) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embeddings/normal-Z-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, -0.5) {};
		\node [style=none] (1) at (-8.75, -0.5) {};
		\node [style=none] (2) at (-11.25, -2) {};
		\node [style=none] (3) at (-8.25, -2) {};
		\node [style=none] (4) at (-11, -0.5) {};
		\node [style=none] (5) at (-10, -2) {};
		\node [style=none] (6) at (-10, -1.25) {$Z$};
		\node [style=none] (7) at (-11, 0.5) {};
		\node [style=none] (8) at (-10, -3) {};
		\node [style=none] (9) at (-9.25, -0.5) {};
		\node [style=none] (10) at (-9.25, 0.5) {};
		\node [style=none] (14) at (-11.25, 2) {};
		\node [style=none] (15) at (-8.25, 2) {};
		\node [style=none] (16) at (-11.25, 0.5) {};
		\node [style=none] (17) at (-8.75, 0.5) {};
		\node [style=none] (19) at (-10.25, 0.5) {};
		\node [style=none] (20) at (-10, 1.25) {$Z$};
		\node [style=none] (21) at (-10, 2) {};
		\node [style=none] (22) at (-10, 3) {};
		\node [style=none] (24) at (-5.25, -0.5) {};
		\node [style=none] (25) at (-2.75, -0.5) {};
		\node [style=none] (26) at (-5, -2) {};
		\node [style=none] (27) at (-3, -2) {};
		\node [style=none] (28) at (-4.75, -0.5) {};
		\node [style=none] (29) at (-4, -2) {};
		\node [style=none] (30) at (-4, -1.25) {$X$};
		\node [style=none] (31) at (-4.75, 0.5) {};
		\node [style=none] (32) at (-4, -3) {};
		\node [style=none] (33) at (-3.25, -0.5) {};
		\node [style=none] (34) at (-3.25, 0.5) {};
		\node [style=none] (38) at (-5, 2) {};
		\node [style=none] (39) at (-3, 2) {};
		\node [style=none] (40) at (-5.25, 0.5) {};
		\node [style=none] (41) at (-2.75, 0.5) {};
		\node [style=none] (43) at (-4, 1.25) {$X$};
		\node [style=none] (44) at (-4, 2) {};
		\node [style=none] (45) at (-4, 3) {};
		\node [style=none] (51) at (0, -2) {};
		\node [style=none] (54) at (1.25, -2) {};
		\node [style=none] (56) at (2.75, -3) {};
		\node [style=none] (57) at (2.75, -2) {};
		\node [style=none] (61) at (1, -0.5) {};
		\node [style=none] (62) at (3, -0.5) {};
		\node [style=none] (63) at (0.75, -2) {};
		\node [style=none] (64) at (3.25, -2) {};
		\node [style=none] (65) at (1.75, -2) {};
		\node [style=none] (66) at (2, -1.25) {$X$};
		\node [style=none] (67) at (2, -0.5) {};
		\node [style=none] (68) at (2, 0.5) {};
		\node [style=none] (70) at (-7, 0) {$=$};
		\node [style=none] (71) at (12.5, -0.5) {};
		\node [style=none] (72) at (15, -0.5) {};
		\node [style=none] (73) at (12.75, -2) {};
		\node [style=none] (74) at (14.75, -2) {};
		\node [style=none] (76) at (13.75, -2) {};
		\node [style=none] (77) at (13.75, -1.25) {$X$};
		\node [style=none] (78) at (6.5, 0.5) {};
		\node [style=none] (79) at (13.75, -3) {};
		\node [style=none] (85) at (6.5, 2) {};
		\node [style=none] (86) at (8.5, 2) {};
		\node [style=none] (87) at (6.25, 0.5) {};
		\node [style=none] (88) at (8.75, 0.5) {};
		\node [style=none] (90) at (7.5, 1.25) {$X$};
		\node [style=none] (91) at (7.5, 2) {};
		\node [style=none] (92) at (7.5, 3) {};
		\node [style=none] (94) at (0.75, 2) {};
		\node [style=none] (95) at (3.25, 2) {};
		\node [style=none] (96) at (1, 0.5) {};
		\node [style=none] (97) at (3, 0.5) {};
		\node [style=none] (98) at (1.25, 2) {};
		\node [style=none] (100) at (2, 1.25) {$X$};
		\node [style=none] (102) at (2.75, 2) {};
		\node [style=none] (105) at (0, 2) {};
		\node [style=none] (106) at (2.75, 3) {};
		\node [style=none] (113) at (6.25, -2) {};
		\node [style=none] (114) at (7.25, -2) {};
		\node [style=none] (115) at (9, -3) {};
		\node [style=none] (116) at (9, -2) {};
		\node [style=none] (117) at (7.25, -0.5) {};
		\node [style=none] (118) at (9.25, -0.5) {};
		\node [style=none] (119) at (7, -2) {};
		\node [style=none] (120) at (9.5, -2) {};
		\node [style=none] (121) at (8, -2) {};
		\node [style=none] (122) at (8.25, -1.25) {$X$};
		\node [style=none] (123) at (8.25, -0.5) {};
		\node [style=none] (124) at (8.25, 0.5) {};
		\node [style=none] (129) at (13.25, 2) {};
		\node [style=none] (130) at (15.75, 2) {};
		\node [style=none] (131) at (13.5, 0.5) {};
		\node [style=none] (132) at (15.5, 0.5) {};
		\node [style=none] (133) at (13.75, 2) {};
		\node [style=none] (134) at (14.5, 0.5) {};
		\node [style=none] (135) at (14.5, 1.25) {$X$};
		\node [style=none] (136) at (14.5, -0.5) {};
		\node [style=none] (140) at (15.25, 3) {};
		\node [style=none] (141) at (15.25, 2) {};
		\node [style=none] (142) at (12.5, 2) {};
		\node [style=none] (143) at (13, -0.5) {};
		\node [style=none] (144) at (-1.5, 0) {$+$};
		\node [style=none] (145) at (4.5, 0) {$-$};
		\node [style=none] (146) at (10.75, 0) {$+$};
		\node [style=none] (147) at (5, 0) {$i$};
		\node [style=none] (148) at (11.25, 0) {$i$};
		\node [style=none] (149) at (-13, -7.75) {};
		\node [style=none] (150) at (-10.25, -7.75) {};
		\node [style=none] (151) at (-13, -9.25) {};
		\node [style=none] (152) at (-10.5, -9.25) {};
		\node [style=none] (153) at (-14, -5.25) {};
		\node [style=none] (154) at (-11, -9.25) {};
		\node [style=none] (155) at (-11.75, -8.5) {$Z$};
		\node [style=none] (156) at (-12.75, -5.25) {};
		\node [style=none] (157) at (-11, -10.25) {};
		\node [style=none] (158) at (-11.75, -7.75) {};
		\node [style=none] (159) at (-11.75, -6.75) {};
		\node [style=none] (163) at (-13, -5.25) {};
		\node [style=none] (164) at (-10.5, -5.25) {};
		\node [style=none] (165) at (-13, -6.75) {};
		\node [style=none] (166) at (-10, -6.75) {};
		\node [style=none] (168) at (-11.75, -6) {$Z$};
		\node [style=none] (169) at (-10.75, -5.25) {};
		\node [style=none] (170) at (-10.75, -4.25) {};
		\node [style=none] (172) at (0.75, -8) {};
		\node [style=none] (173) at (3.25, -8) {};
		\node [style=none] (174) at (1, -9.5) {};
		\node [style=none] (175) at (3, -9.5) {};
		\node [style=none] (176) at (0, -6.5) {};
		\node [style=none] (177) at (2, -9.5) {};
		\node [style=none] (178) at (2, -8.75) {$X$};
		\node [style=none] (179) at (1.25, -6.5) {};
		\node [style=none] (180) at (2, -10.25) {};
		\node [style=none] (182) at (2.75, -6.5) {};
		\node [style=none] (186) at (1, -5) {};
		\node [style=none] (187) at (3, -5) {};
		\node [style=none] (188) at (0.75, -6.5) {};
		\node [style=none] (189) at (3.25, -6.5) {};
		\node [style=none] (190) at (2, -5.75) {$X$};
		\node [style=none] (191) at (2, -5) {};
		\node [style=none] (192) at (2, -4.25) {};
		\node [style=none] (194) at (-7.25, -9.25) {};
		\node [style=none] (195) at (-6, -9.25) {};
		\node [style=none] (196) at (-4.5, -10.25) {};
		\node [style=none] (197) at (-4.5, -9.25) {};
		\node [style=none] (199) at (-6.25, -7.75) {};
		\node [style=none] (200) at (-4.25, -7.75) {};
		\node [style=none] (201) at (-6.5, -9.25) {};
		\node [style=none] (202) at (-4, -9.25) {};
		\node [style=none] (203) at (-5.5, -9.25) {};
		\node [style=none] (204) at (-5.25, -8.5) {$X$};
		\node [style=none] (205) at (-5.25, -7.75) {};
		\node [style=none] (206) at (-5.25, -6.75) {};
		\node [style=none] (208) at (-8.75, -7.25) {$=$};
		\node [style=none] (209) at (8, -7.75) {};
		\node [style=none] (210) at (10.5, -7.75) {};
		\node [style=none] (211) at (8.25, -9.25) {};
		\node [style=none] (212) at (10.25, -9.25) {};
		\node [style=none] (213) at (9.25, -9.25) {};
		\node [style=none] (214) at (9.25, -8.5) {$X$};
		\node [style=none] (215) at (13.5, -6.75) {};
		\node [style=none] (216) at (9.25, -10.25) {};
		\node [style=none] (220) at (15.5, -5.25) {};
		\node [style=none] (221) at (17.5, -5.25) {};
		\node [style=none] (222) at (15.25, -6.75) {};
		\node [style=none] (223) at (17.75, -6.75) {};
		\node [style=none] (224) at (16.5, -6) {$X$};
		\node [style=none] (225) at (16.5, -5.25) {};
		\node [style=none] (226) at (16.5, -4.25) {};
		\node [style=none] (228) at (-6.5, -5.25) {};
		\node [style=none] (229) at (-4, -5.25) {};
		\node [style=none] (230) at (-6.25, -6.75) {};
		\node [style=none] (231) at (-4.25, -6.75) {};
		\node [style=none] (232) at (-6, -5.25) {};
		\node [style=none] (233) at (-5.25, -6) {$X$};
		\node [style=none] (234) at (-4.5, -5.25) {};
		\node [style=none] (237) at (-7.25, -5.25) {};
		\node [style=none] (238) at (-4.5, -4.25) {};
		\node [style=none] (240) at (13.5, -9.25) {};
		\node [style=none] (241) at (16.25, -9.25) {};
		\node [style=none] (242) at (18, -10.25) {};
		\node [style=none] (243) at (18, -9.25) {};
		\node [style=none] (244) at (16.25, -7.75) {};
		\node [style=none] (245) at (18.25, -7.75) {};
		\node [style=none] (246) at (16, -9.25) {};
		\node [style=none] (247) at (18.5, -9.25) {};
		\node [style=none] (248) at (17, -9.25) {};
		\node [style=none] (249) at (17.25, -8.5) {$X$};
		\node [style=none] (250) at (17.25, -7.75) {};
		\node [style=none] (251) at (17.25, -6.75) {};
		\node [style=none] (256) at (8.75, -5.25) {};
		\node [style=none] (257) at (11.25, -5.25) {};
		\node [style=none] (258) at (9, -6.75) {};
		\node [style=none] (259) at (11, -6.75) {};
		\node [style=none] (260) at (9.25, -5.25) {};
		\node [style=none] (261) at (10, -6.75) {};
		\node [style=none] (262) at (10, -6) {$X$};
		\node [style=none] (263) at (10, -7.75) {};
		\node [style=none] (266) at (10.75, -4.25) {};
		\node [style=none] (267) at (10.75, -5.25) {};
		\node [style=none] (268) at (6.25, -5.25) {};
		\node [style=none] (269) at (6.25, -7.75) {};
		\node [style=none] (270) at (-2.75, -7.5) {$+$};
		\node [style=none] (271) at (12.25, -7.25) {$-$};
		\node [style=none] (272) at (5, -7.25) {$+$};
		\node [style=none] (273) at (12.75, -7.25) {$i$};
		\node [style=none] (274) at (5.5, -7.25) {$i$};
		\node [style=none] (276) at (-14, -9.25) {};
		\node [style=none] (277) at (-12.75, -9.25) {};
		\node [style=none] (282) at (2.75, -8) {};
		\node [style=none] (283) at (-1.25, -6.5) {};
		\node [style=none] (284) at (-1.25, -8) {};
		\node [style=none] (285) at (0, -8) {};
		\node [style=none] (286) at (1.25, -8) {};
		\node [style=none] (287) at (8.5, -7.75) {};
		\node [style=none] (288) at (7.5, -7.75) {};
		\node [style=none] (289) at (15.75, -6.75) {};
		\node [style=none] (290) at (14.75, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (31.center) to (28.center);
		\draw (29.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (45.center) to (44.center);
		\draw [bend left=90, looseness=2.75] (54.center) to (51.center);
		\draw (57.center) to (56.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (68.center) to (67.center);
		\draw (71.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (76.center) to (79.center);
		\draw (85.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (92.center) to (91.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw [bend left=90, looseness=2.50] (105.center) to (98.center);
		\draw (105.center) to (51.center);
		\draw (106.center) to (102.center);
		\draw [bend left=90, looseness=3.00] (114.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw (117.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (118.center);
		\draw (118.center) to (117.center);
		\draw (124.center) to (123.center);
		\draw [in=90, out=-90] (78.center) to (113.center);
		\draw (129.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw (132.center) to (130.center);
		\draw (130.center) to (129.center);
		\draw (134.center) to (136.center);
		\draw (140.center) to (141.center);
		\draw [bend left=90, looseness=2.50] (142.center) to (133.center);
		\draw [in=90, out=-90] (142.center) to (143.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw [bend left=270, looseness=2.25] (156.center) to (153.center);
		\draw (154.center) to (157.center);
		\draw (159.center) to (158.center);
		\draw (163.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (164.center);
		\draw (164.center) to (163.center);
		\draw (170.center) to (169.center);
		\draw (172.center) to (174.center);
		\draw (174.center) to (175.center);
		\draw (175.center) to (173.center);
		\draw (173.center) to (172.center);
		\draw [bend left=90, looseness=1.50] (179.center) to (176.center);
		\draw (177.center) to (180.center);
		\draw (186.center) to (188.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (187.center);
		\draw (187.center) to (186.center);
		\draw (192.center) to (191.center);
		\draw [bend left=90, looseness=2.75] (195.center) to (194.center);
		\draw (197.center) to (196.center);
		\draw (199.center) to (201.center);
		\draw (201.center) to (202.center);
		\draw (202.center) to (200.center);
		\draw (200.center) to (199.center);
		\draw (206.center) to (205.center);
		\draw (209.center) to (211.center);
		\draw (211.center) to (212.center);
		\draw (212.center) to (210.center);
		\draw (210.center) to (209.center);
		\draw (213.center) to (216.center);
		\draw (220.center) to (222.center);
		\draw (222.center) to (223.center);
		\draw (223.center) to (221.center);
		\draw (221.center) to (220.center);
		\draw (226.center) to (225.center);
		\draw (228.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (229.center);
		\draw (229.center) to (228.center);
		\draw [bend left=90, looseness=2.50] (237.center) to (232.center);
		\draw (237.center) to (194.center);
		\draw (238.center) to (234.center);
		\draw [bend left=90, looseness=1.25] (241.center) to (240.center);
		\draw (243.center) to (242.center);
		\draw (244.center) to (246.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (245.center);
		\draw (245.center) to (244.center);
		\draw (251.center) to (250.center);
		\draw [in=90, out=-90] (215.center) to (240.center);
		\draw (256.center) to (258.center);
		\draw (258.center) to (259.center);
		\draw (259.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (261.center) to (263.center);
		\draw (266.center) to (267.center);
		\draw [bend left=90, looseness=1.25] (268.center) to (260.center);
		\draw [in=90, out=-90] (268.center) to (269.center);
		\draw [bend left=90, looseness=2.00] (277.center) to (276.center);
		\draw (153.center) to (276.center);
		\draw (182.center) to (282.center);
		\draw [bend left=90, looseness=5.50] (283.center) to (176.center);
		\draw (283.center) to (284.center);
		\draw [bend right=90, looseness=5.50] (284.center) to (285.center);
		\draw [bend left=90, looseness=1.50] (285.center) to (286.center);
		\draw [bend left=270, looseness=2.00] (287.center) to (288.center);
		\draw [bend left=90, looseness=6.25] (288.center) to (269.center);
		\draw [bend right=90, looseness=2.50] (290.center) to (289.center);
		\draw [bend left=270, looseness=6.50] (290.center) to (215.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embeddings/normal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2) {};
		\node [style=none] (1) at (-1.75, 2) {};
		\node [style=none] (2) at (-3.25, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-2.5, 2) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-2.5, 1.25) {$Y$};
		\node [style=none] (7) at (-2.5, 3) {};
		\node [style=none] (8) at (-2.5, -0.5) {};
		\node [style=none] (9) at (-3.25, -0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-3.25, -2) {};
		\node [style=none] (12) at (-1.75, -2) {};
		\node [style=none] (13) at (-2.5, -0.5) {};
		\node [style=none] (15) at (-2.5, -1.25) {$Y$};
		\node [style=none] (16) at (-2.5, -3) {};
		\node [style=none] (17) at (-2.5, -2) {};
		\node [style=none] (18) at (1.5, 2) {};
		\node [style=none] (19) at (3.25, 2) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (3, 0.5) {};
		\node [style=none] (22) at (2.25, 2) {};
		\node [style=none] (23) at (2.25, 0.5) {};
		\node [style=none] (24) at (2.25, 1.25) {$Y$};
		\node [style=none] (25) at (2.25, 3) {};
		\node [style=none] (26) at (2.25, -0.5) {};
		\node [style=none] (27) at (1.5, -0.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (1.5, -2) {};
		\node [style=none] (30) at (3.25, -2) {};
		\node [style=none] (31) at (2.25, -0.5) {};
		\node [style=none] (32) at (2.25, -1.25) {$Y$};
		\node [style=none] (33) at (2.25, -3) {};
		\node [style=none] (34) at (2.25, -2) {};
		\node [style=none] (35) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (26.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embeddings/rank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (6) at (4, -1) {};
		\node [style=none] (7) at (5, -1) {};
		\node [style=none] (8) at (9, 0) {};
		\node [style=none] (9) at (9, -1) {};
		\node [style=none] (10) at (10, 0) {};
		\node [style=none] (11) at (10, -1) {};
		\node [style=white node] (12) at (6, 3) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=none] (15) at (9.5, 0) {};
		\node [style=none] (16) at (2.5, -1) {};
		\node [style=none] (17) at (4.5, -1) {};
		\node [style=none] (18) at (9.5, -1) {};
		\node [style=none] (19) at (2.5, -2.5) {};
		\node [style=none] (20) at (4.5, -2.5) {};
		\node [style=none] (21) at (9.5, -2.5) {};
		\node [style=none] (22) at (7, -0.5) {$\dots$};
		\node [style=none] (23) at (2.5, -0.5) {$E_1$};
		\node [style=none] (24) at (4.5, -0.5) {$E_2$};
		\node [style=none] (25) at (9.5, -0.5) {$E_n$};
		\node [style=none] (26) at (2, -2) {$d_1$};
		\node [style=none] (27) at (4, -2) {$d_2$};
		\node [style=none] (28) at (9, -2) {$d_n$};
		\node [style=none] (29) at (2.25, 1) {$k$};
		\node [style=none] (30) at (4.25, 1) {$k$};
		\node [style=none] (31) at (9.75, 1) {$k$};
		\node [style=none] (32) at (-7, 2.5) {};
		\node [style=none] (33) at (-3, 2.5) {};
		\node [style=none] (34) at (-2, 0) {};
		\node [style=none] (35) at (-8, 0) {};
		\node [style=none] (37) at (-5, 1.25) {$X$};
		\node [style=none] (38) at (-7.5, -2.5) {};
		\node [style=none] (39) at (-6, -2.5) {};
		\node [style=none] (40) at (-2.5, -2.5) {};
		\node [style=none] (41) at (-7.5, 0) {};
		\node [style=none] (42) at (-6, 0) {};
		\node [style=none] (43) at (-2.5, 0) {};
		\node [style=none] (44) at (-4.25, -1.5) {$\dots$};
		\node [style=none] (45) at (-8, -2) {$d_1$};
		\node [style=none] (46) at (-6.5, -2) {$d_2$};
		\node [style=none] (47) at (-3, -2) {$d_n$};
		\node [style=none] (48) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (12) to (13.center);
		\draw [bend right=15] (12) to (14.center);
		\draw [bend left] (12) to (15.center);
		\draw (18.center) to (21.center);
		\draw (17.center) to (20.center);
		\draw (16.center) to (19.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (32.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (41.center) to (38.center);
		\draw (42.center) to (39.center);
		\draw (43.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embeddings/rescal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=none] (2) at (2.5, -1) {};
		\node [style=none] (3) at (3.5, -1) {};
		\node [style=none] (8) at (6.5, 0) {};
		\node [style=none] (9) at (6.5, -1) {};
		\node [style=none] (10) at (7.5, 0) {};
		\node [style=none] (11) at (7.5, -1) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (15) at (7, 0) {};
		\node [style=none] (16) at (3, -1) {};
		\node [style=none] (18) at (7, -1) {};
		\node [style=none] (19) at (3, -2.5) {};
		\node [style=none] (21) at (7, -2.5) {};
		\node [style=none] (23) at (3, -0.5) {$E$};
		\node [style=none] (25) at (7, -0.5) {$E$};
		\node [style=none] (29) at (2.5, 0.5) {$n$};
		\node [style=none] (31) at (7.5, 0.5) {$n$};
		\node [style=none] (32) at (-7, 2.5) {};
		\node [style=none] (33) at (-3, 2.5) {};
		\node [style=none] (34) at (-2, 0) {};
		\node [style=none] (35) at (-8, 0) {};
		\node [style=none] (36) at (-5, 1.25) {$X$};
		\node [style=none] (37) at (-7, -2.5) {};
		\node [style=none] (38) at (-5, -2.5) {};
		\node [style=none] (39) at (-3, -2.5) {};
		\node [style=none] (40) at (-7, 0) {};
		\node [style=none] (41) at (-5, 0) {};
		\node [style=none] (42) at (-3, 0) {};
		\node [style=none] (44) at (-7.75, -2) {$\cal{E}$};
		\node [style=none] (45) at (-5.75, -2) {$\cal{R}$};
		\node [style=none] (46) at (-3.75, -2) {$\cal{E}$};
		\node [style=none] (47) at (0, 0) {$=$};
		\node [style=none] (48) at (2.25, -2) {$\cal{E}$};
		\node [style=none] (49) at (6.25, -2) {$\cal{E}$};
		\node [style=none] (50) at (5, -2.5) {};
		\node [style=none] (51) at (5, 1) {};
		\node [style=none] (52) at (4.25, -2) {$\cal{R}$};
		\node [style=none] (53) at (3, 1) {};
		\node [style=none] (54) at (7, 1) {};
		\node [style=none] (55) at (2.75, 2.5) {};
		\node [style=none] (56) at (7.5, 2.5) {};
		\node [style=none] (57) at (5, 1.75) {$W$};
		\node [style=none] (58) at (2, 1) {};
		\node [style=none] (59) at (8, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (21.center);
		\draw (16.center) to (19.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (32.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (40.center) to (37.center);
		\draw (41.center) to (38.center);
		\draw (42.center) to (39.center);
		\draw (51.center) to (50.center);
		\draw (58.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (53.center) to (13.center);
		\draw (54.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embeddings/sim-normal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-4.25, -2) {};
		\node [style=none] (3) at (-1.25, -2) {};
		\node [style=none] (4) at (-4, -0.5) {};
		\node [style=none] (5) at (-3, -2) {};
		\node [style=none] (6) at (-3, -1.25) {$X$};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-3, -3) {};
		\node [style=none] (9) at (-2.25, -0.5) {};
		\node [style=none] (10) at (-2.25, 0.5) {};
		\node [style=none] (11) at (-4.5, 0) {$m$};
		\node [style=none] (12) at (-1.75, 0) {$n$};
		\node [style=none] (13) at (-2.5, -2.75) {$n$};
		\node [style=none] (14) at (-4.25, 2) {};
		\node [style=none] (15) at (-1.25, 2) {};
		\node [style=none] (16) at (-4.25, 0.5) {};
		\node [style=none] (17) at (-1.75, 0.5) {};
		\node [style=none] (20) at (-3, 1.25) {$X$};
		\node [style=none] (21) at (-3, 3) {};
		\node [style=none] (22) at (-3, 2) {};
		\node [style=none] (23) at (-2.5, 2.75) {$n$};
		\node [style=none] (24) at (3, 2) {};
		\node [style=none] (25) at (5.5, 2) {};
		\node [style=none] (26) at (3, 0.5) {};
		\node [style=none] (27) at (6, 0.5) {};
		\node [style=none] (28) at (3.25, 2) {};
		\node [style=none] (29) at (4.25, 0.5) {};
		\node [style=none] (30) at (4.25, 1.25) {$X$};
		\node [style=none] (31) at (1.5, 2) {};
		\node [style=none] (32) at (4.25, -0.5) {};
		\node [style=none] (33) at (5, 2) {};
		\node [style=none] (34) at (5, 3) {};
		\node [style=none] (36) at (5.5, 2.75) {$n$};
		\node [style=none] (37) at (5, 0) {$n$};
		\node [style=none] (38) at (3.25, -2) {};
		\node [style=none] (40) at (3, -0.5) {};
		\node [style=none] (41) at (6, -0.5) {};
		\node [style=none] (42) at (3, -2) {};
		\node [style=none] (43) at (5.5, -2) {};
		\node [style=none] (44) at (4.25, -1.25) {$X$};
		\node [style=none] (45) at (4.25, -0.5) {};
		\node [style=none] (46) at (5, -3) {};
		\node [style=none] (47) at (5, -2) {};
		\node [style=none] (48) at (5.5, -2.75) {$n$};
		\node [style=none] (49) at (1.5, -2) {};
		\node [style=none] (50) at (3.5, 2.75) {$m$};
		\node [style=none] (51) at (3.5, -2.75) {$m$};
		\node [style=none] (52) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [bend left=90, looseness=1.75] (31.center) to (28.center);
		\draw (29.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (31.center) to (49.center);
		\draw [bend right=90, looseness=1.75] (49.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embeddings/sim-unitarily-diagonalizable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -1) {};
		\node [style=none] (1) at (4.75, -1) {};
		\node [style=none] (2) at (3.5, -2) {};
		\node [style=none] (3) at (4.5, -2) {};
		\node [style=none] (4) at (4, -1) {};
		\node [style=none] (5) at (4, -2) {};
		\node [style=none] (6) at (4, -1.5) {$E$};
		\node [style=none] (7) at (3.5, 2) {};
		\node [style=none] (8) at (4.5, 2) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (4.75, 1) {};
		\node [style=none] (11) at (4, 2) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (4, 1.5) {$E$};
		\node [style=none] (14) at (-4.5, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-4.5, -0.75) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (-4.25, 0.75) {};
		\node [style=none] (19) at (-3.25, -0.75) {};
		\node [style=none] (20) at (-3.25, 0) {$X$};
		\node [style=none] (21) at (4, 3) {};
		\node [style=none] (22) at (4, -3) {};
		\node [style=none] (23) at (-4.25, 3) {};
		\node [style=none] (24) at (-3.25, -3) {};
		\node [style=white node] (31) at (4, 0) {};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (-2.5, 0.75) {};
		\node [style=none] (34) at (-2.5, 3) {};
		\node [style=none] (35) at (-4.75, 2.75) {$m$};
		\node [style=none] (36) at (-2, 2.75) {$n$};
		\node [style=none] (37) at (-2.75, -2.75) {$n$};
		\node [style=none] (38) at (2, 3) {};
		\node [style=none] (39) at (1.5, 2.75) {$m$};
		\node [style=none] (40) at (1.5, 2) {};
		\node [style=none] (41) at (2.5, 2) {};
		\node [style=none] (42) at (1.5, 1) {};
		\node [style=none] (43) at (2.75, 1) {};
		\node [style=none] (44) at (2, 2) {};
		\node [style=none] (45) at (2, 1) {};
		\node [style=none] (46) at (2, 1.5) {$W$};
		\node [style=none] (47) at (4.5, 2.75) {$n$};
		\node [style=none] (48) at (4.5, -2.75) {$n$};
		\node [style=none] (49) at (4.75, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (23.center) to (18.center);
		\draw (19.center) to (24.center);
		\draw (21.center) to (11.center);
		\draw (5.center) to (22.center);
		\draw (12.center) to (31);
		\draw (31) to (4.center);
		\draw (34.center) to (33.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (38.center) to (44.center);
		\draw [in=165, out=-90, looseness=0.75] (45.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embeddings/trouillon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1) {};
		\node [style=none] (1) at (3.25, -1) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (3, -2) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (2.5, -2) {};
		\node [style=none] (6) at (2.5, -1.5) {$E$};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (3, 2) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (3.25, 1) {};
		\node [style=none] (11) at (2.5, 2) {};
		\node [style=none] (12) at (2.5, 1) {};
		\node [style=none] (13) at (2.5, 1.5) {$E$};
		\node [style=none] (14) at (-3.25, 0.75) {};
		\node [style=none] (15) at (-1.75, 0.75) {};
		\node [style=none] (16) at (-3.25, -0.75) {};
		\node [style=none] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (-2.5, 0.75) {};
		\node [style=none] (19) at (-2.5, -0.75) {};
		\node [style=none] (20) at (-2.5, 0) {$Y$};
		\node [style=none] (21) at (2.5, 3.25) {};
		\node [style=none] (22) at (2.5, -3.25) {};
		\node [style=none] (23) at (-2.5, 3.25) {};
		\node [style=none] (24) at (-2.5, -3.25) {};
		\node [style=none] (25) at (4, 1) {};
		\node [style=none] (26) at (4, 2) {};
		\node [style=none] (27) at (5, 1.75) {};
		\node [style=none] (28) at (5, 1) {};
		\node [style=none] (29) at (4.5, 1.5) {$w$};
		\node [style=none] (30) at (4.5, 1) {};
		\node [style=white node] (31) at (2.5, 0) {};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (1.25, 1.5) {};
		\node [style=none] (34) at (1.25, -1.25) {};
		\node [style=none] (35) at (5.5, 1.5) {};
		\node [style=none] (36) at (5.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (23.center) to (18.center);
		\draw (19.center) to (24.center);
		\draw (21.center) to (11.center);
		\draw (5.center) to (22.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (12.center) to (31);
		\draw (31) to (4.center);
		\draw [in=-90, out=0] (31) to (30.center);
		\draw [style=red-edge] (36.center)
			 to [bend left=90] (34.center)
			 to (33.center)
			 to [bend left=90] (35.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embeddings/unitarily-diagonalizable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1) {};
		\node [style=none] (1) at (3.25, -1) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (3, -2) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (2.5, -2) {};
		\node [style=none] (6) at (2.5, -1.5) {$E$};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (3, 2) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (3.25, 1) {};
		\node [style=none] (11) at (2.5, 2) {};
		\node [style=none] (12) at (2.5, 1) {};
		\node [style=none] (13) at (2.5, 1.5) {$E$};
		\node [style=none] (21) at (-3.25, 0.75) {};
		\node [style=none] (22) at (-1.75, 0.75) {};
		\node [style=none] (23) at (-3.25, -0.75) {};
		\node [style=none] (24) at (-1.5, -0.75) {};
		\node [style=none] (25) at (-2.5, 0.75) {};
		\node [style=none] (26) at (-2.5, -0.75) {};
		\node [style=none] (27) at (-2.5, 0) {$Y$};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (2.5, -3) {};
		\node [style=none] (30) at (-2.5, 3) {};
		\node [style=none] (31) at (-2.5, -3) {};
		\node [style=none] (32) at (4, 1) {};
		\node [style=none] (33) at (4, 2) {};
		\node [style=none] (34) at (5, 1.75) {};
		\node [style=none] (35) at (5, 1) {};
		\node [style=none] (36) at (4.5, 1.5) {$w$};
		\node [style=none] (37) at (4.5, 1) {};
		\node [style=white node] (38) at (2.5, 0) {};
		\node [style=none] (39) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (30.center) to (25.center);
		\draw (26.center) to (31.center);
		\draw (28.center) to (11.center);
		\draw (5.center) to (29.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (12.center) to (38);
		\draw (38) to (4.center);
		\draw [in=-90, out=0] (38) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encoders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 6.5) {$G$};
		\node [style=none] (1) at (0, -2.25) {$\bf{Set}_\bb{R}$};
		\node [style=none] (3) at (2, 1) {$\bf{Mat}_\bb{R}$};
		\node [style=none] (4) at (-6.75, 0) {$\bf{Mat}_\bb{C}$};
		\node [style=none] (5) at (6.75, 0) {$\bf{Rel}$};
		\node [style=none] (6) at (0, -6.75) {$\bf{Prob}$};
		\node [style=none] (7) at (-6.75, 0.5) {};
		\node [style=none] (8) at (-6.75, -0.5) {};
		\node [style=none] (9) at (-0.25, -1.75) {};
		\node [style=none] (10) at (0, -2.75) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (6.75, -0.5) {};
		\node [style=none] (14) at (0, -6.25) {};
		\node [style=none] (16) at (0.5, -6.25) {};
		\node [style=none] (19) at (2, 1.5) {};
		\node [style=none] (20) at (6.75, 0.5) {};
		\node [style=none] (21) at (-0.25, 6) {};
		\node [style=none] (22) at (0.25, 6) {};
		\node [style=none] (23) at (0.75, 6) {};
		\node [style=none] (25) at (-0.75, 6) {};
		\node [style=none] (26) at (0.25, -1.75) {};
		\node [style=none] (27) at (-6.5, 4.5) {Quantum};
		\node [style=none] (28) at (7, 4) {Database};
		\node [style=none] (29) at (3.25, 3.25) {Tensor};
		\node [style=none] (30) at (-2.75, 1.5) {Neural};
		\node [style=none] (31) at (-7.5, -4.5) {$\tt{born-rule}$};
		\node [style=none] (32) at (-1.75, -4) {$\tt{softmax}$};
		\node [style=none] (33) at (-0.5, -6.25) {};
		\node [style=none] (34) at (6.25, -4.25) {$\tt{uniform}$};
		\node [style=none] (35) at (3.25, 1) {};
		\node [style=none] (36) at (6, 0) {};
		\node [style=none] (37) at (3.75, -0.5) {$\tt{sign}$};
		\node [style=none] (38) at (1.5, -1.25) {U};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend right] (25.center) to (7.center);
		\draw [style=arrow, bend right=15] (21.center) to (9.center);
		\draw [style=arrow, bend left=15] (22.center) to (19.center);
		\draw [style=arrow, bend left] (23.center) to (20.center);
		\draw [style=arrow] (12.center) to (26.center);
		\draw [style=arrow, bend left=15] (13.center) to (16.center);
		\draw [style=arrow] (10.center) to (14.center);
		\draw [style=arrow, bend right] (8.center) to (33.center);
		\draw [style=arrow] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eplained-maths-xcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -3) {};
		\node [style=none] (1) at (-3.5, -4) {};
		\node [style=none] (2) at (-1.5, -3) {};
		\node [style=none] (3) at (-1.5, -4) {};
		\node [style=none] (4) at (-7.25, 1) {};
		\node [style=none] (5) at (-7.25, 0) {};
		\node [style=none] (6) at (-5.25, 1) {};
		\node [style=none] (7) at (-5.25, 0) {};
		\node [style=none] (8) at (-3, -3) {};
		\node [style=none] (9) at (-3.5, -3) {};
		\node [style=none] (10) at (-6.25, 0) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (-2.5, -4) {};
		\node [style=none] (14) at (-7.75, 4.5) {I};
		\node [style=none] (15) at (-4.25, 4.5) {explained};
		\node [style=none] (16) at (-0.75, 4.5) {to};
		\node [style=none] (17) at (-2.25, -5.25) {$s / n$};
		\node [style=none] (18) at (-8.5, 3) {};
		\node [style=none] (19) at (-8.5, 2.5) {};
		\node [style=none] (20) at (-7, 2.5) {};
		\node [style=none] (21) at (-7, 3) {};
		\node [style=none] (22) at (-5, 3) {};
		\node [style=none] (23) at (-5, 2.5) {};
		\node [style=none] (24) at (-3.5, 2.5) {};
		\node [style=none] (25) at (-3.5, 3) {};
		\node [style=none] (26) at (-1.5, 3) {};
		\node [style=none] (27) at (0, 3) {};
		\node [style=none] (28) at (0, 2.5) {};
		\node [style=none] (29) at (-1.5, 2.5) {};
		\node [style=none] (30) at (-7.75, 2.5) {};
		\node [style=none] (31) at (-4.25, 2.5) {};
		\node [style=none] (32) at (-6.75, 1) {};
		\node [style=none] (33) at (-5.75, 1) {};
		\node [style=none] (34) at (-8.25, 1.75) {$n$};
		\node [style=none] (35) at (0.75, -2.25) {$s \backslash s$};
		\node [style=none] (36) at (-3.25, 1.75) {$n \backslash (s / n)$};
		\node [style=none] (37) at (-0.75, 2.5) {};
		\node [style=none] (38) at (0, 0) {};
		\node [style=none] (39) at (0, -1) {};
		\node [style=none] (40) at (2, 0) {};
		\node [style=none] (41) at (2, -1) {};
		\node [style=none] (42) at (1, -1) {};
		\node [style=none] (43) at (-2, -3) {};
		\node [style=none] (44) at (6.25, 4.5) {maths};
		\node [style=none] (45) at (5.5, 3) {};
		\node [style=none] (46) at (7, 3) {};
		\node [style=none] (47) at (7, 2.5) {};
		\node [style=none] (48) at (5.5, 2.5) {};
		\node [style=none] (52) at (6.5, 1) {$n$};
		\node [style=none] (53) at (-7.75, 3) {};
		\node [style=none] (54) at (-4.25, 3) {};
		\node [style=none] (55) at (6.25, 3) {};
		\node [style=none] (56) at (-0.75, 3) {};
		\node [style=none] (57) at (-7.75, 4) {};
		\node [style=none] (58) at (-4.25, 4) {};
		\node [style=none] (59) at (6.25, 4) {};
		\node [style=none] (60) at (-0.75, 4) {};
		\node [style=none] (61) at (-5.5, -2) {$s / n$};
		\node [style=none] (62) at (-6.25, 0.5) {$\tt{app}$};
		\node [style=none] (63) at (1, -0.5) {$\tt{app}$};
		\node [style=none] (64) at (-2.5, -3.5) {$\tt{xcomp}$};
		\node [style=none] (65) at (2.75, 4.5) {John};
		\node [style=none] (66) at (2, 3) {};
		\node [style=none] (67) at (3.5, 3) {};
		\node [style=none] (68) at (3.5, 2.5) {};
		\node [style=none] (69) at (2, 2.5) {};
		\node [style=none] (70) at (2.75, 2.5) {};
		\node [style=none] (71) at (2.75, 3) {};
		\node [style=none] (72) at (2.75, 4) {};
		\node [style=none] (73) at (-1.5, 0.5) {$(s\backslash s) / n$};
		\node [style=none] (74) at (1.5, 0) {};
		\node [style=none] (75) at (3, 1) {$n$};
		\node [style=none] (76) at (-0.5, -5.5) {};
		\node [style=none] (77) at (-0.5, -6.5) {};
		\node [style=none] (78) at (1.5, -5.5) {};
		\node [style=none] (79) at (1.5, -6.5) {};
		\node [style=none] (80) at (-0.5, -5.5) {};
		\node [style=none] (81) at (0.5, -6.5) {};
		\node [style=none] (82) at (0.5, -6) {$\tt{app}$};
		\node [style=none] (83) at (0.5, -8) {};
		\node [style=none] (84) at (0, -7.75) {$s$};
		\node [style=none] (85) at (6.25, 2.5) {};
		\node [style=none] (86) at (0, -5.5) {};
		\node [style=none] (87) at (1, -5.5) {};
		\node [style=none] (88) at (9.75, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw [in=-90, out=90, looseness=0.50] (8.center) to (10.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw [in=90, out=-90, looseness=0.75] (31.center) to (33.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw [in=90, out=-90] (30.center) to (32.center);
		\draw [in=270, out=90] (11.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (57.center) to (53.center);
		\draw (58.center) to (54.center);
		\draw (59.center) to (55.center);
		\draw (60.center) to (56.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (66.center);
		\draw (72.center) to (71.center);
		\draw [in=90, out=-90, looseness=0.75] (70.center) to (74.center);
		\draw (76.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (81.center) to (83.center);
		\draw [in=90, out=-90, looseness=0.50] (42.center) to (43.center);
		\draw [in=90, out=-90, looseness=0.50] (12.center) to (86.center);
		\draw [in=-90, out=90, looseness=0.50] (87.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equivalent-lenses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 3) {};
		\node [style=none] (1) at (0.5, 3) {};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=none] (4) at (-0.5, -2) {};
		\node [style=none] (5) at (0.5, -2) {};
		\node [style=none] (6) at (-0.5, -3) {};
		\node [style=none] (7) at (0.5, -3) {};
		\node [style=none] (8) at (-2.5, 2.5) {};
		\node [style=none] (9) at (2.5, 2.5) {};
		\node [style=none] (10) at (2.5, -2.5) {};
		\node [style=none] (11) at (-2.5, -2.5) {};
		\node [style=none] (12) at (-0.5, 2.5) {};
		\node [style=none] (13) at (-0.5, -2.5) {};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (0.5, 2.5) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0.5, -2.5) {};
		\node [style=none] (18) at (0, 2.5) {};
		\node [style=none] (19) at (0, -2.5) {};
		\node [style=none] (20) at (0, 2.5) {$f$};
		\node [style=none] (21) at (0, -2.5) {$v'$};
		\node [style=none] (22) at (2, 3) {$Y$};
		\node [style=none] (23) at (-2, 3) {$X$};
		\node [style=none] (24) at (-2, -3) {$S$};
		\node [style=none] (25) at (2, -3) {$R$};
		\node [style=none] (26) at (0.75, 1.25) {$M$};
		\node [style=none] (29) at (-0.5, 0.5) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (-0.5, -0.5) {};
		\node [style=none] (32) at (0.5, -0.5) {};
		\node [style=none] (33) at (-0.5, 0) {};
		\node [style=none] (34) at (0, -0.5) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0) {};
		\node [style=none] (37) at (0, 0) {$h$};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (0.75, -1.25) {$M'$};
		\node [style=none] (78) at (-8.5, 3) {};
		\node [style=none] (79) at (-7.5, 3) {};
		\node [style=none] (80) at (-8.5, 2) {};
		\node [style=none] (81) at (-7.5, 2) {};
		\node [style=none] (82) at (-8.5, -2) {};
		\node [style=none] (83) at (-7.5, -2) {};
		\node [style=none] (84) at (-8.5, -3) {};
		\node [style=none] (85) at (-7.5, -3) {};
		\node [style=none] (86) at (-10.5, 2.5) {};
		\node [style=none] (87) at (-5.5, 2.5) {};
		\node [style=none] (88) at (-5.5, -2.5) {};
		\node [style=none] (89) at (-10.5, -2.5) {};
		\node [style=none] (90) at (-8.5, 2.5) {};
		\node [style=none] (91) at (-8.5, -2.5) {};
		\node [style=none] (92) at (-8, 2) {};
		\node [style=none] (93) at (-7.5, 2.5) {};
		\node [style=none] (95) at (-7.5, -2.5) {};
		\node [style=none] (96) at (-8, 2.5) {};
		\node [style=none] (97) at (-8, -2.5) {};
		\node [style=none] (98) at (-8, 2.5) {$f'$};
		\node [style=none] (99) at (-8, -2.5) {$v'$};
		\node [style=none] (100) at (-6, 3) {$Y$};
		\node [style=none] (101) at (-10, 3) {$X$};
		\node [style=none] (102) at (-10, -3) {$S$};
		\node [style=none] (103) at (-6, -3) {$R$};
		\node [style=none] (114) at (-8, -2) {};
		\node [style=none] (115) at (-7.25, 0) {$M'$};
		\node [style=none] (116) at (4, 0) {$=$};
		\node [style=none] (117) at (-4, 0) {$=$};
		\node [style=none] (118) at (7.5, 3) {};
		\node [style=none] (119) at (8.5, 3) {};
		\node [style=none] (120) at (7.5, 2) {};
		\node [style=none] (121) at (8.5, 2) {};
		\node [style=none] (122) at (7.5, -2) {};
		\node [style=none] (123) at (8.5, -2) {};
		\node [style=none] (124) at (7.5, -3) {};
		\node [style=none] (125) at (8.5, -3) {};
		\node [style=none] (126) at (5.5, 2.5) {};
		\node [style=none] (127) at (10.5, 2.5) {};
		\node [style=none] (128) at (10.5, -2.5) {};
		\node [style=none] (129) at (5.5, -2.5) {};
		\node [style=none] (130) at (7.5, 2.5) {};
		\node [style=none] (131) at (7.5, -2.5) {};
		\node [style=none] (132) at (8, 2) {};
		\node [style=none] (133) at (8.5, 2.5) {};
		\node [style=none] (134) at (8.5, -2.5) {};
		\node [style=none] (135) at (8, 2.5) {};
		\node [style=none] (136) at (8, -2.5) {};
		\node [style=none] (137) at (8, 2.5) {$f$};
		\node [style=none] (138) at (8, -2.5) {$v$};
		\node [style=none] (139) at (10, 3) {$Y$};
		\node [style=none] (140) at (6, 3) {$X$};
		\node [style=none] (141) at (6, -3) {$S$};
		\node [style=none] (142) at (10, -3) {$R$};
		\node [style=none] (143) at (8, -2) {};
		\node [style=none] (144) at (8.75, 0) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw [style=mid-arrow] (8.center) to (12.center);
		\draw [style=mid-arrow] (15.center) to (9.center);
		\draw [style=mid-arrow] (14.center) to (16.center);
		\draw [style=mid-arrow] (10.center) to (17.center);
		\draw [style=mid-arrow] (13.center) to (11.center);
		\draw (29.center) to (31.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw [style=mid-arrow] (34.center) to (38.center);
		\draw (78.center) to (80.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (82.center);
		\draw [style=mid-arrow] (86.center) to (90.center);
		\draw [style=mid-arrow] (93.center) to (87.center);
		\draw [style=mid-arrow] (88.center) to (95.center);
		\draw [style=mid-arrow] (91.center) to (89.center);
		\draw [style=mid-arrow] (92.center) to (114.center);
		\draw (118.center) to (120.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (122.center);
		\draw [style=mid-arrow] (126.center) to (130.center);
		\draw [style=mid-arrow] (133.center) to (127.center);
		\draw [style=mid-arrow] (128.center) to (134.center);
		\draw [style=mid-arrow] (131.center) to (129.center);
		\draw [style=mid-arrow] (132.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/existential-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-8, -1) {};
		\node [style=none] (4) at (-7.5, 0) {};
		\node [style=none] (6) at (-9.5, 0) {};
		\node [style=none] (7) at (-9, 0) {};
		\node [style=none] (8) at (-8, 0) {};
		\node [style=none] (12) at (-9, -1) {};
		\node [style=none] (27) at (-8.5, 0.5) {read};
		\node [style=none] (124) at (-7.5, 1) {};
		\node [style=none] (125) at (-9.5, 1) {};
		\node [style=none] (138) at (14, 0) {};
		\node [style=none] (139) at (12, 0) {};
		\node [style=none] (140) at (14, 1) {};
		\node [style=none] (141) at (12, 1) {};
		\node [style=none] (149) at (2, -1) {};
		\node [style=none] (150) at (2, 0.5) {Leib};
		\node [style=none] (153) at (-6, 0) {$\leq$};
		\node [style=none] (156) at (3, 0) {};
		\node [style=none] (157) at (1, 0) {};
		\node [style=none] (158) at (3, 1) {};
		\node [style=none] (159) at (1, 1) {};
		\node [style=none] (168) at (2, 0) {};
		\node [style=none] (194) at (9.75, 0) {};
		\node [style=none] (195) at (7.75, 0) {};
		\node [style=none] (196) at (8.75, 0) {};
		\node [style=none] (197) at (7.25, 0) {};
		\node [style=none] (198) at (5.25, 0) {};
		\node [style=none] (200) at (6.75, 0) {};
		\node [style=none] (205) at (6.25, 0.5) {disc};
		\node [style=none] (206) at (8.75, 0.5) {calc};
		\node [style=none] (207) at (9.75, 1) {};
		\node [style=none] (208) at (7.75, 1) {};
		\node [style=none] (209) at (7.25, 1) {};
		\node [style=none] (210) at (5.25, 1) {};
		\node [style=none] (213) at (-4.25, 0) {};
		\node [style=none] (214) at (-3.25, 0) {};
		\node [style=none] (215) at (-3.75, 0.5) {infl};
		\node [style=none] (216) at (-3.25, -1) {};
		\node [style=none] (217) at (-4.25, -1) {};
		\node [style=none] (218) at (-2.75, 0) {};
		\node [style=none] (219) at (-4.75, 0) {};
		\node [style=none] (220) at (-2.75, 1) {};
		\node [style=none] (221) at (-4.75, 1) {};
		\node [style=none] (222) at (5.75, -1) {};
		\node [style=none] (223) at (5.75, 0) {};
		\node [style=none] (224) at (4, 0) {$\leq$};
		\node [style=none] (225) at (13, 0.5) {phil};
		\node [style=none] (226) at (13, -1) {};
		\node [style=none] (227) at (13, 0) {};
		\node [style=none] (228) at (11, 0) {$\leq$};
		\node [style=none] (229) at (-1, 0) {,};
		\node [style=none] (230) at (15, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw (6.center) to (4.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (4.center);
		\draw (125.center) to (6.center);
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (139.center);
		\draw (140.center) to (138.center);
		\draw (156.center) to (157.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (157.center);
		\draw (158.center) to (156.center);
		\draw (168.center) to (149.center);
		\draw [bend left=90, looseness=1.25] (196.center) to (200.center);
		\draw (198.center) to (197.center);
		\draw (194.center) to (195.center);
		\draw (210.center) to (209.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (195.center);
		\draw (209.center) to (197.center);
		\draw (210.center) to (198.center);
		\draw (207.center) to (194.center);
		\draw [in=90, out=-90, looseness=0.75] (213.center) to (216.center);
		\draw [in=90, out=-90] (214.center) to (217.center);
		\draw (218.center) to (219.center);
		\draw (220.center) to (221.center);
		\draw (221.center) to (219.center);
		\draw (220.center) to (218.center);
		\draw (223.center) to (222.center);
		\draw (227.center) to (226.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/explained-maths.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.25, -2.5) {};
		\node [style=none] (1) at (-13.25, -3.5) {};
		\node [style=none] (2) at (-11.25, -2.5) {};
		\node [style=none] (3) at (-11.25, -3.5) {};
		\node [style=none] (4) at (-15.5, 0.5) {};
		\node [style=none] (5) at (-15.5, -0.5) {};
		\node [style=none] (6) at (-13.5, 0.5) {};
		\node [style=none] (7) at (-13.5, -0.5) {};
		\node [style=none] (8) at (-12.75, -2.5) {};
		\node [style=none] (9) at (-13.25, -2.5) {};
		\node [style=none] (10) at (-14.5, -0.5) {};
		\node [style=none] (11) at (-4.5, -0.5) {};
		\node [style=none] (12) at (-12.25, -3.5) {};
		\node [style=none] (13) at (-9.5, -5) {};
		\node [style=none] (14) at (-16, 4) {Gradma};
		\node [style=none] (15) at (-12.5, 4) {cooked};
		\node [style=none] (16) at (-5.5, 4) {for};
		\node [style=none] (17) at (-11.75, -4.5) {$s$};
		\node [style=none] (18) at (-16.75, 2.5) {};
		\node [style=none] (19) at (-16.75, 2) {};
		\node [style=none] (20) at (-15.25, 2) {};
		\node [style=none] (21) at (-15.25, 2.5) {};
		\node [style=none] (22) at (-13.25, 2.5) {};
		\node [style=none] (23) at (-13.25, 2) {};
		\node [style=none] (24) at (-11.75, 2) {};
		\node [style=none] (25) at (-11.75, 2.5) {};
		\node [style=none] (26) at (-6.25, 2.5) {};
		\node [style=none] (27) at (-4.75, 2.5) {};
		\node [style=none] (28) at (-4.75, 2) {};
		\node [style=none] (29) at (-6.25, 2) {};
		\node [style=none] (30) at (-16, 2) {};
		\node [style=none] (31) at (-12.5, 2) {};
		\node [style=none] (32) at (-15, 0.5) {};
		\node [style=none] (33) at (-14, 0.5) {};
		\node [style=none] (34) at (-16.5, 1.25) {$n$};
		\node [style=none] (35) at (-5.25, -3.75) {$s \backslash s$};
		\node [style=none] (36) at (-11.5, 1) {$n \backslash (s / n)$};
		\node [style=none] (37) at (-5.5, 2) {};
		\node [style=none] (38) at (-5, -0.5) {};
		\node [style=none] (39) at (-5, -1.5) {};
		\node [style=none] (40) at (-3, -0.5) {};
		\node [style=none] (41) at (-3, -1.5) {};
		\node [style=none] (42) at (-4, -1.5) {};
		\node [style=none] (44) at (-11.75, -2.5) {};
		\node [style=none] (45) at (-9, 4) {parmigiana};
		\node [style=none] (46) at (-9.75, 2.5) {};
		\node [style=none] (47) at (-8.25, 2.5) {};
		\node [style=none] (48) at (-8.25, 2) {};
		\node [style=none] (49) at (-9.75, 2) {};
		\node [style=none] (50) at (-9, 2) {};
		\node [style=none] (51) at (-8.5, -5) {};
		\node [style=none] (53) at (-8.25, 1.25) {$n$};
		\node [style=none] (54) at (-16, 2.5) {};
		\node [style=none] (55) at (-12.5, 2.5) {};
		\node [style=none] (56) at (-9, 2.5) {};
		\node [style=none] (57) at (-5.5, 2.5) {};
		\node [style=none] (58) at (-16, 3.5) {};
		\node [style=none] (59) at (-12.5, 3.5) {};
		\node [style=none] (60) at (-9, 3.5) {};
		\node [style=none] (61) at (-5.5, 3.5) {};
		\node [style=none] (62) at (-14.5, -1.5) {$s / n$};
		\node [style=none] (63) at (-14.5, 0) {$\tt{app}$};
		\node [style=none] (64) at (-4, -1) {$\tt{app}$};
		\node [style=none] (65) at (-12.25, -3) {$\tt{app}$};
		\node [style=none] (66) at (-2, 4) {me};
		\node [style=none] (67) at (-2.75, 2.5) {};
		\node [style=none] (68) at (-1.25, 2.5) {};
		\node [style=none] (69) at (-1.25, 2) {};
		\node [style=none] (70) at (-2.75, 2) {};
		\node [style=none] (71) at (-2, 2) {};
		\node [style=none] (72) at (-2, 2.5) {};
		\node [style=none] (73) at (-2, 3.5) {};
		\node [style=none] (74) at (-6.5, 0.25) {$(s\backslash s) / n$};
		\node [style=none] (75) at (-3.5, -0.5) {};
		\node [style=none] (76) at (-2, 0.5) {$n$};
		\node [style=none] (77) at (-10, -5) {};
		\node [style=none] (78) at (-10, -6) {};
		\node [style=none] (79) at (-8, -5) {};
		\node [style=none] (80) at (-8, -6) {};
		\node [style=none] (82) at (-10, -5) {};
		\node [style=none] (83) at (-9, -6) {};
		\node [style=none] (85) at (-9, -5.5) {$\tt{app}$};
		\node [style=none] (86) at (-9, -8) {};
		\node [style=none] (87) at (-9.75, -7.5) {$s$};
		\node [style=none] (88) at (5.5, -3) {};
		\node [style=none] (89) at (5.5, -4) {};
		\node [style=none] (90) at (8, -3) {};
		\node [style=none] (91) at (8, -4) {};
		\node [style=none] (92) at (2.25, 0.5) {};
		\node [style=none] (93) at (2.25, -0.5) {};
		\node [style=none] (94) at (4.25, 0.5) {};
		\node [style=none] (95) at (4.25, -0.5) {};
		\node [style=none] (96) at (6.25, -3) {};
		\node [style=none] (97) at (5.5, -3) {};
		\node [style=none] (98) at (3.25, -0.5) {};
		\node [style=none] (99) at (10, -0.5) {};
		\node [style=none] (100) at (6.75, -4) {};
		\node [style=none] (101) at (1.75, 4) {Gradma};
		\node [style=none] (102) at (5.25, 4) {cooked};
		\node [style=none] (103) at (8.75, 4) {for};
		\node [style=none] (104) at (7.75, -5.25) {$s / n$};
		\node [style=none] (105) at (1, 2.5) {};
		\node [style=none] (106) at (1, 2) {};
		\node [style=none] (107) at (2.5, 2) {};
		\node [style=none] (108) at (2.5, 2.5) {};
		\node [style=none] (109) at (4.5, 2.5) {};
		\node [style=none] (110) at (4.5, 2) {};
		\node [style=none] (111) at (6, 2) {};
		\node [style=none] (112) at (6, 2.5) {};
		\node [style=none] (113) at (8, 2.5) {};
		\node [style=none] (114) at (9.5, 2.5) {};
		\node [style=none] (115) at (9.5, 2) {};
		\node [style=none] (116) at (8, 2) {};
		\node [style=none] (117) at (1.75, 2) {};
		\node [style=none] (118) at (5.25, 2) {};
		\node [style=none] (119) at (2.75, 0.5) {};
		\node [style=none] (120) at (3.75, 0.5) {};
		\node [style=none] (121) at (1.25, 1.25) {$n$};
		\node [style=none] (122) at (9.75, -3) {$s \backslash s$};
		\node [style=none] (123) at (6.25, 1.25) {$n \backslash (s / n)$};
		\node [style=none] (124) at (8.75, 2) {};
		\node [style=none] (125) at (9.5, -0.5) {};
		\node [style=none] (126) at (9.5, -1.5) {};
		\node [style=none] (127) at (11.5, -0.5) {};
		\node [style=none] (128) at (11.5, -1.5) {};
		\node [style=none] (129) at (10.5, -1.5) {};
		\node [style=none] (130) at (7.25, -3) {};
		\node [style=none] (131) at (15.75, 4) {parmigiana};
		\node [style=none] (132) at (15, 2.5) {};
		\node [style=none] (133) at (16.5, 2.5) {};
		\node [style=none] (134) at (16.5, 2) {};
		\node [style=none] (135) at (15, 2) {};
		\node [style=none] (136) at (14, -2) {$n$};
		\node [style=none] (137) at (1.75, 2.5) {};
		\node [style=none] (138) at (5.25, 2.5) {};
		\node [style=none] (139) at (15.75, 2.5) {};
		\node [style=none] (140) at (8.75, 2.5) {};
		\node [style=none] (141) at (1.75, 3.5) {};
		\node [style=none] (142) at (5.25, 3.5) {};
		\node [style=none] (143) at (15.75, 3.5) {};
		\node [style=none] (144) at (8.75, 3.5) {};
		\node [style=none] (145) at (4, -2.25) {$s / n$};
		\node [style=none] (146) at (3.25, 0) {$\tt{app}$};
		\node [style=none] (147) at (10.5, -1) {$\tt{app}$};
		\node [style=none] (148) at (6.75, -3.5) {$\tt{xcomp}$};
		\node [style=none] (149) at (12.25, 4) {me};
		\node [style=none] (150) at (11.5, 2.5) {};
		\node [style=none] (151) at (13, 2.5) {};
		\node [style=none] (152) at (13, 2) {};
		\node [style=none] (153) at (11.5, 2) {};
		\node [style=none] (154) at (12.25, 2) {};
		\node [style=none] (155) at (12.25, 2.5) {};
		\node [style=none] (156) at (12.25, 3.5) {};
		\node [style=none] (157) at (8, 0) {$(s\backslash s) / n$};
		\node [style=none] (158) at (11, -0.5) {};
		\node [style=none] (159) at (12.5, 0.5) {$n$};
		\node [style=none] (160) at (9.5, -5.25) {};
		\node [style=none] (161) at (9.5, -6.25) {};
		\node [style=none] (162) at (11.5, -5.25) {};
		\node [style=none] (163) at (11.5, -6.25) {};
		\node [style=none] (164) at (9.5, -5.25) {};
		\node [style=none] (165) at (10.5, -6.25) {};
		\node [style=none] (166) at (10.5, -5.75) {$\tt{app}$};
		\node [style=none] (167) at (10.5, -8) {};
		\node [style=none] (168) at (9.75, -7.75) {$s$};
		\node [style=none] (169) at (15.75, 2) {};
		\node [style=none] (170) at (10, -5.25) {};
		\node [style=none] (171) at (11, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw [in=-90, out=90, looseness=0.75] (8.center) to (10.center);
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (13.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw [in=90, out=-90, looseness=0.75] (31.center) to (33.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw [in=90, out=-90] (30.center) to (32.center);
		\draw [in=270, out=90] (11.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw [in=-90, out=90, looseness=0.50] (51.center) to (42.center);
		\draw [in=-90, out=90, looseness=0.75] (44.center) to (50.center);
		\draw (58.center) to (54.center);
		\draw (59.center) to (55.center);
		\draw (60.center) to (56.center);
		\draw (61.center) to (57.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (67.center);
		\draw (73.center) to (72.center);
		\draw [in=90, out=-90, looseness=0.75] (71.center) to (75.center);
		\draw (77.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (83.center) to (86.center);
		\draw (88.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw [in=-90, out=90, looseness=0.50] (96.center) to (98.center);
		\draw (105.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (106.center) to (105.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (112.center) to (109.center);
		\draw [in=90, out=-90, looseness=0.75] (118.center) to (120.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (113.center);
		\draw [in=90, out=-90] (117.center) to (119.center);
		\draw [in=270, out=90] (99.center) to (124.center);
		\draw (125.center) to (126.center);
		\draw (126.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (127.center) to (125.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (132.center);
		\draw (141.center) to (137.center);
		\draw (142.center) to (138.center);
		\draw (143.center) to (139.center);
		\draw (144.center) to (140.center);
		\draw (150.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (153.center);
		\draw (153.center) to (150.center);
		\draw (156.center) to (155.center);
		\draw [in=90, out=-90, looseness=0.75] (154.center) to (158.center);
		\draw (160.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw (165.center) to (167.center);
		\draw [in=90, out=-90, looseness=0.50] (129.center) to (130.center);
		\draw [in=90, out=-90, looseness=0.50] (100.center) to (170.center);
		\draw [in=-90, out=90, looseness=0.50] (171.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/family-relations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 0) {$s_0$};
		\node [style=none] (1) at (-5.75, 0) {$x_0$};
		\node [style=none] (2) at (-10.25, 0.25) {};
		\node [style=none] (3) at (-6.25, 0.25) {};
		\node [style=none] (6) at (5.75, 0) {$x_3$};
		\node [style=none] (7) at (-5.25, 0) {};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (2.5, -0.25) {};
		\node [style=none] (14) at (-10.25, -0.25) {};
		\node [style=none] (15) at (-6.25, -0.25) {};
		\node [style=none] (21) at (-4, 0.5) {met};
		\node [style=none] (22) at (0.5, 1.5) {B};
		\node [style=none] (23) at (-8.25, 1.5) {A};
		\node [style=none] (33) at (3, 0.75) {};
		\node [style=none] (34) at (-5.75, 0.5) {};
		\node [style=none] (35) at (-2, 3) {who};
		\node [style=none] (36) at (-8.25, -1.5) {B};
		\node [style=none] (38) at (-2, 0) {$x_1$};
		\node [style=none] (39) at (3, 0) {$x_2$};
		\node [style=none] (40) at (0.5, -1.5) {C};
		\node [style=none] (42) at (3.5, 0) {};
		\node [style=none] (43) at (5.25, 0) {};
		\node [style=none] (44) at (-1.5, 0.25) {};
		\node [style=none] (45) at (2.5, 0.25) {};
		\node [style=none] (46) at (4.25, 0.5) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left] (2.center) to (3.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw [style=arrow, bend right=45, looseness=0.75] (9.center) to (10.center);
		\draw [style=arrow, bend right=45, looseness=0.75] (14.center) to (15.center);
		\draw [style=arrow, bend left=285, looseness=0.75] (33.center) to (34.center);
		\draw [style=arrow] (42.center) to (43.center);
		\draw [style=arrow, bend left=45, looseness=0.75] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobenius-cups.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=white node] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (-7, 1) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (8) at (-4, 0) {:=};
		\node [style=white node] (9) at (6, 0.5) {};
		\node [style=none] (10) at (5, -1) {};
		\node [style=none] (11) at (7, -1) {};
		\node [style=white node] (12) at (6, 1.25) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style=none] (16) at (4, 0) {:=};
		\node [style=none] (17) at (0, 0) {;};
		\node [style=none] (18) at (8, 0) {};
		\node [style=none] (19) at (8, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1) to (3.center);
		\draw [bend left] (2.center) to (1);
		\draw (1) to (4);
		\draw [bend right=90, looseness=2.50] (5.center) to (6.center);
		\draw [bend left] (9) to (11.center);
		\draw [bend left] (10.center) to (9);
		\draw (9) to (12);
		\draw [bend left=90, looseness=2.75] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobenius-multiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2.25) {};
		\node [style=none] (1) at (-2, 2.25) {};
		\node [style=none] (2) at (-3.5, 0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (3.5, 0.75) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (3.5, -0.75) {};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (-3.5, 2) {};
		\node [style=none] (12) at (-5, 2.75) {};
		\node [style=none] (13) at (4.75, 1.25) {};
		\node [style=none] (14) at (-2.75, 1.5) {$M_0$};
		\node [style=none] (15) at (2.75, 0) {$M_2$};
		\node [style=none] (16) at (-3.5, 1) {};
		\node [style=none] (17) at (-5, 0.25) {};
		\node [style=none] (18) at (3.5, -0.5) {};
		\node [style=none] (19) at (4.75, -1.25) {};
		\node [style=none] (20) at (-5, 1.5) {$\vdots$};
		\node [style=none] (21) at (4.75, 0) {$\vdots$};
		\node [style=none] (22) at (-5.75, 1.5) {$k_0$};
		\node [style=none] (23) at (5.5, 0) {$k_2$};
		\node [style=none] (24) at (-3.5, -1.25) {};
		\node [style=none] (25) at (-2, -1.25) {};
		\node [style=none] (26) at (-3.5, -2.75) {};
		\node [style=none] (27) at (-2, -2.75) {};
		\node [style=none] (28) at (-2, -2) {};
		\node [style=none] (29) at (-3.5, -1.5) {};
		\node [style=none] (30) at (-5, -0.75) {};
		\node [style=none] (31) at (-2.75, -2) {$M_1$};
		\node [style=none] (32) at (-3.5, -2.5) {};
		\node [style=none] (33) at (-5, -3.25) {};
		\node [style=none] (34) at (-5, -2) {$\vdots$};
		\node [style=none] (35) at (-5.75, -2) {$k_1$};
		\node [style=none] (36) at (2, 0) {};
		\node [style=white node] (37) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [in=150, out=-30] (30.center) to (29.center);
		\draw (33.center) to (32.center);
		\draw [bend left] (8.center) to (37);
		\draw (37) to (36.center);
		\draw [bend left] (37) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (0) at (-7.75, -10.5) {};
		\node [style=white node] (1) at (-7.75, -9.5) {};
		\node [style=none] (3) at (-6.75, -8.5) {};
		\node [style=none] (5) at (-6.75, -11.5) {};
		\node [style=none] (6) at (-5.25, -10) {=};
		\node [style=none] (7) at (-3.25, -8.5) {};
		\node [style=none] (8) at (-1, -8.5) {};
		\node [style=none] (9) at (-1.75, -11.5) {};
		\node [style=none] (10) at (-4, -11.5) {};
		\node [style=none] (11) at (-8.75, -8.5) {};
		\node [style=none] (12) at (-8.75, -11.5) {};
		\node [style=white node] (13) at (-3.25, -9.5) {};
		\node [style=white node] (14) at (-1.75, -10.5) {};
		\node [style=white node] (15) at (-7.5, -0.5) {};
		\node [style=none] (17) at (-9, 1.5) {};
		\node [style=none] (18) at (-7.5, -1.5) {};
		\node [style=white node] (19) at (-6.75, 0.5) {};
		\node [style=none] (20) at (-7.5, 1.5) {};
		\node [style=none] (21) at (-6, 1.5) {};
		\node [style=white node] (22) at (-12, -0.5) {};
		\node [style=none] (23) at (-13.5, 1.5) {};
		\node [style=none] (24) at (-12, -1.5) {};
		\node [style=white node] (25) at (-12.75, 0.5) {};
		\node [style=none] (26) at (-12, 1.5) {};
		\node [style=none] (27) at (-10.5, 1.5) {};
		\node [style=none] (28) at (-9.75, 0) {};
		\node [style=none] (29) at (-9.75, 0) {=};
		\node [style=white node] (30) at (-7.5, -4.5) {};
		\node [style=none] (31) at (-9, -6.5) {};
		\node [style=none] (32) at (-7.5, -3.5) {};
		\node [style=white node] (33) at (-6.75, -5.25) {};
		\node [style=none] (34) at (-7.5, -6.5) {};
		\node [style=none] (35) at (-6, -6.5) {};
		\node [style=white node] (36) at (-12, -4.5) {};
		\node [style=none] (37) at (-13.5, -6.5) {};
		\node [style=none] (38) at (-12, -3.5) {};
		\node [style=white node] (39) at (-12.75, -5.25) {};
		\node [style=none] (40) at (-12, -6.5) {};
		\node [style=none] (41) at (-10.5, -6.5) {};
		\node [style=none] (42) at (-9.75, -5) {};
		\node [style=none] (43) at (-9.75, -5) {=};
		\node [style=none] (44) at (-2, -1.5) {};
		\node [style=none] (45) at (-3, 1.5) {};
		\node [style=white node] (47) at (-2, -0.25) {};
		\node [style=white node] (48) at (-1, 1) {};
		\node [style=none] (49) at (0, 0) {=};
		\node [style=none] (50) at (1.5, 1.5) {};
		\node [style=none] (51) at (1.5, -1.5) {};
		\node [style=none] (52) at (0, -5) {=};
		\node [style=none] (53) at (-1, -6.5) {};
		\node [style=none] (54) at (-2, -3.5) {};
		\node [style=white node] (55) at (-2, -4.5) {};
		\node [style=white node] (56) at (-2.75, -5.5) {};
		\node [style=none] (57) at (5.75, -1.5) {};
		\node [style=none] (58) at (5, 1.5) {};
		\node [style=white node] (59) at (5.75, -0.5) {};
		\node [style=none] (60) at (6.5, 1.5) {};
		\node [style=none] (61) at (6.5, 0.25) {};
		\node [style=none] (62) at (5, 0.25) {};
		\node [style=none] (63) at (9.5, -1.5) {};
		\node [style=white node] (65) at (9.5, 0) {};
		\node [style=none] (67) at (10.5, 1.5) {};
		\node [style=none] (68) at (8.5, 1.5) {};
		\node [style=none] (70) at (7.75, 0) {=};
		\node [style=none] (71) at (1.75, -3.5) {};
		\node [style=none] (72) at (1.75, -6.5) {};
		\node [style=none] (74) at (5, -5.25) {};
		\node [style=none] (76) at (6.5, -5.25) {};
		\node [style=none] (77) at (6.5, -6.5) {};
		\node [style=none] (78) at (5, -6.5) {};
		\node [style=none] (79) at (9.5, -3.5) {};
		\node [style=white node] (80) at (9.5, -5) {};
		\node [style=none] (81) at (8.5, -6.5) {};
		\node [style=none] (82) at (10.5, -6.5) {};
		\node [style=none] (83) at (7.75, -5) {=};
		\node [style=none] (84) at (5.75, -3.5) {};
		\node [style=white node] (85) at (5.75, -4.5) {};
		\node [style=none] (86) at (5, -5.25) {};
		\node [style=none] (87) at (6.5, -5.25) {};
		\node [style=none] (88) at (-4.75, 0) {;};
		\node [style=none] (89) at (3.25, 0) {;};
		\node [style=none] (90) at (3.25, -5) {;};
		\node [style=none] (91) at (-4.75, -5) {;};
		\node [style=none] (92) at (11.5, 0) {;};
		\node [style=none] (93) at (11.5, -5) {;};
		\node [style=none] (94) at (7, -10) {.};
		\node [style=none] (95) at (2.75, -11.5) {};
		\node [style=white node] (96) at (2.75, -10.75) {};
		\node [style=none] (99) at (0, -10) {;};
		\node [style=none] (100) at (2.75, -8.25) {};
		\node [style=white node] (101) at (2.75, -9) {};
		\node [style=none] (102) at (5.5, -8.25) {};
		\node [style=none] (103) at (5.5, -11.5) {};
		\node [style=none] (104) at (4.25, -10) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (11.center) to (1);
		\draw [bend right=45, looseness=1.25] (1) to (3.center);
		\draw [bend left=45, looseness=1.25] (0) to (5.center);
		\draw [bend right=45, looseness=1.25] (0) to (12.center);
		\draw (0) to (1);
		\draw (7.center) to (13);
		\draw [in=90, out=-165, looseness=0.75] (13) to (10.center);
		\draw [in=165, out=-15] (13) to (14);
		\draw [in=-90, out=30, looseness=0.75] (14) to (8.center);
		\draw (14) to (9.center);
		\draw [bend right=45, looseness=0.75] (17.center) to (15);
		\draw (18.center) to (15);
		\draw [bend right] (15) to (19);
		\draw [bend left] (19) to (20.center);
		\draw [bend right] (19) to (21.center);
		\draw (24.center) to (22);
		\draw [bend left] (22) to (25);
		\draw [bend right, looseness=1.25] (23.center) to (25);
		\draw [bend right, looseness=1.25] (25) to (26.center);
		\draw [bend right] (22) to (27.center);
		\draw [bend left=45, looseness=0.75] (31.center) to (30);
		\draw (32.center) to (30);
		\draw [bend left] (30) to (33);
		\draw [bend right] (33) to (34.center);
		\draw [bend left] (33) to (35.center);
		\draw (38.center) to (36);
		\draw [bend right] (36) to (39);
		\draw [bend left] (37.center) to (39);
		\draw [bend left] (39) to (40.center);
		\draw [bend left=45, looseness=0.75] (36) to (41.center);
		\draw [bend right, looseness=0.75] (45.center) to (47);
		\draw (47) to (44.center);
		\draw [bend right] (47) to (48);
		\draw (51.center) to (50.center);
		\draw (54.center) to (55);
		\draw [bend right] (55) to (56);
		\draw [bend left, looseness=0.75] (55) to (53.center);
		\draw (59) to (57.center);
		\draw [bend left=45] (59) to (62.center);
		\draw [in=-90, out=90, looseness=0.75] (62.center) to (60.center);
		\draw [in=90, out=-90, looseness=0.75] (58.center) to (61.center);
		\draw [bend left=45] (61.center) to (59);
		\draw (65) to (63.center);
		\draw [bend left] (65) to (68.center);
		\draw [bend left] (67.center) to (65);
		\draw (72.center) to (71.center);
		\draw [in=-90, out=90, looseness=0.75] (78.center) to (76.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (77.center);
		\draw (80) to (79.center);
		\draw [bend left] (80) to (82.center);
		\draw [bend left] (81.center) to (80);
		\draw (85) to (84.center);
		\draw [bend left=45] (85) to (87.center);
		\draw [bend left=45] (86.center) to (85);
		\draw (96) to (95.center);
		\draw (101) to (100.center);
		\draw [bend left=60, looseness=1.25] (96) to (101);
		\draw [bend right=60, looseness=1.25] (96) to (101);
		\draw (103.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generator-discriminator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 0.5) {};
		\node [style=none] (1) at (-7.5, 0.5) {};
		\node [style=none] (2) at (-7.5, -1) {};
		\node [style=none] (3) at (-4, 1.25) {};
		\node [style=none] (4) at (-4, -0.25) {};
		\node [style=none] (5) at (-2, -0.25) {};
		\node [style=none] (6) at (-2, 1.25) {};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=none] (9) at (3.75, -1) {};
		\node [style=none] (10) at (3.75, 0.5) {};
		\node [style=none] (11) at (7.5, -1) {};
		\node [style=none] (12) at (7.5, -2) {};
		\node [style=none] (13) at (8.5, -1) {};
		\node [style=none] (14) at (-6.5, -0.25) {};
		\node [style=none] (15) at (-4, 0.5) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (7.5, -1.75) {};
		\node [style=none] (18) at (1.75, -0.25) {};
		\node [style=none] (19) at (3.75, -0.75) {};
		\node [style=none] (20) at (8.5, 0.5) {};
		\node [style=none] (21) at (7.5, -1.25) {};
		\node [style=none] (22) at (8.5, -1.5) {};
		\node [style=none] (23) at (-6.5, -0.25) {};
		\node [style=none] (24) at (-8, -0.25) {p};
		\node [style=none] (25) at (-3, 0.5) {G};
		\node [style=none] (26) at (2.75, -0.25) {D};
		\node [style=none] (27) at (8.5, -2) {};
		\node [style=none] (28) at (-8.5, -1) {};
		\node [style=none] (29) at (-1, -0.5) {$\cal{L}(G)$};
		\node [style=none] (30) at (-1, 1.5) {$\bb{R}$};
		\node [style=none] (31) at (4.5, -1.25) {$Y$};
		\node [style=none] (32) at (0.5, -2.5) {$Y$};
		\node [style=black node] (33) at (-6.5, -0.25) {};
		\node [style=black node] (34) at (8.5, 0.5) {};
		\node [style=none] (35) at (-2, 1) {};
		\node [style=none] (36) at (6.75, 0) {};
		\node [style=none] (37) at (8.5, 0.5) {};
		\node [style=none] (38) at (-7.5, -0.25) {};
		\node [style=none] (39) at (-7, 0.25) {$Y$};
		\node [style=none] (40) at (9.5, -1.75) {$\bb{R}$};
		\node [style=none] (41) at (8, -1.5) {$d$};
		\node [style=none] (42) at (5.75, 0.25) {};
		\node [style=none] (43) at (5.75, -0.25) {};
		\node [style=none] (44) at (6.75, 0.25) {};
		\node [style=none] (45) at (5.75, 0) {};
		\node [style=none] (47) at (3.75, 0) {};
		\node [style=none] (48) at (6.75, -0.25) {};
		\node [style=none] (49) at (6.25, 0) {$-$};
		\node [style=none] (50) at (4.5, 0.5) {$\bb{R}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (3.center) to (6.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (7.center) to (10.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=mid-arrow, in=-180, out=45, looseness=0.75] (14.center) to (15.center);
		\draw [style=mid-arrow, in=-180, out=0] (16.center) to (18.center);
		\draw [style=mid-arrow, in=-180, out=0, looseness=0.75] (19.center) to (21.center);
		\draw [style=mid-arrow, in=0, out=0, looseness=2.00] (22.center) to (20.center);
		\draw [style=mid-arrow, in=180, out=-45, looseness=0.50] (23.center) to (17.center);
		\draw (13.center) to (27.center);
		\draw (27.center) to (12.center);
		\draw (0.center) to (28.center);
		\draw (28.center) to (2.center);
		\draw [style=mid-arrow, in=0, out=-135, looseness=0.75] (37.center) to (36.center);
		\draw [style=mid-arrow, in=0, out=135, looseness=0.50] (37.center) to (35.center);
		\draw [style=mid-arrow, in=180, out=0] (38.center) to (33);
		\draw [style=none] (43.center) to (42.center);
		\draw [style=none] (42.center) to (44.center);
		\draw (44.center) to (48.center);
		\draw (48.center) to (43.center);
		\draw [style=mid-arrow, in=0, out=-180] (45.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generic-og.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0, 0) {$\G$};
		\node [style=none] (14) at (-1.75, 1) {X};
		\node [style=none] (15) at (1.75, 1) {Y};
		\node [style=none] (16) at (-1.75, -1) {S};
		\node [style=none] (17) at (1.75, -1) {R};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [style=mid-arrow] (0.center) to (8.center);
		\draw [style=mid-arrow] (11.center) to (2.center);
		\draw [style=mid-arrow] (3.center) to (10.center);
		\draw [style=mid-arrow] (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h-test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.25, 2.5) {};
		\node [style=none] (7) at (-1.75, 2.5) {};
		\node [style=none] (8) at (1.25, -1.5) {};
		\node [style=none] (9) at (-1.75, -1.5) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (1.5, -0.25) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (1, 1.75) {};
		\node [style=none] (15) at (1.5, 1.75) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (-1.75, 1) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.25, 1.25) {};
		\node [style=none] (21) at (1.25, 1.75) {};
		\node [style=none] (22) at (1.25, -0.25) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (-1, 0.5) {$U$};
		\node [style=none] (26) at (-0.25, 2.5) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style=none] (28) at (-0.25, 0) {};
		\node [style=none] (29) at (-0.25, -1.5) {};
		\node [style=none] (30) at (-1, 2) {$\dots$};
		\node [style=none] (31) at (-1, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (18.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (14.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (6.center) to (21.center);
		\draw (20.center) to (5.center);
		\draw (5.center) to (22.center);
		\draw (23.center) to (8.center);
		\draw (19.center) to (9.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hyp-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 3.5) {};
		\node [style=none] (1) at (-3.5, 2.5) {};
		\node [style=none] (2) at (-1.5, 3.5) {};
		\node [style=none] (3) at (-1.5, 2.5) {};
		\node [style=none] (4) at (-1, 3.5) {};
		\node [style=none] (5) at (-1, 2.5) {};
		\node [style=none] (6) at (1, 2.5) {};
		\node [style=none] (7) at (1, 3.5) {};
		\node [style=none] (8) at (3, 3.5) {};
		\node [style=none] (9) at (3, 2.5) {};
		\node [style=none] (10) at (5, 3.5) {};
		\node [style=none] (11) at (5, 2.5) {};
		\node [style=none] (12) at (-2.5, 3) {$b_0$};
		\node [style=none] (13) at (0, 3) {$b_1$};
		\node [style=none] (14) at (4, 3) {$b_k$};
		\node [style=none] (23) at (-0.5, 2.5) {};
		\node [style=none] (26) at (3.5, 2.5) {};
		\node [style=none] (27) at (4.5, 2.5) {};
		\node [style=none] (28) at (-8, -1.5) {};
		\node [style=none] (29) at (-6, -1.5) {};
		\node [style=none] (31) at (1.5, -4.5) {};
		\node [style=none] (32) at (3.5, -4.5) {};
		\node [style=none] (33) at (-3, 2.5) {};
		\node [style=none] (34) at (-2, 2.5) {};
		\node [style=none] (35) at (0.5, 2.5) {};
		\node [style=none] (36) at (-4, 2) {};
		\node [style=none] (37) at (5.25, 2) {};
		\node [style=none] (38) at (-4, -1.5) {};
		\node [style=none] (39) at (5.25, -1.5) {};
		\node [style=none] (40) at (-3, 2) {};
		\node [style=none] (41) at (-2, 2) {};
		\node [style=none] (42) at (-0.5, 2) {};
		\node [style=none] (43) at (0.5, 2) {};
		\node [style=none] (44) at (3.5, 2) {};
		\node [style=none] (45) at (4.5, 2) {};
		\node [style=none] (46) at (-0.5, -1.5) {};
		\node [style=none] (52) at (1.5, -1.5) {};
		\node [style=none] (54) at (3.5, -1.5) {};
		\node [style=none] (55) at (0.5, 0.25) {$H(d)$};
		\node [style=none] (56) at (-2.5, -1.5) {};
		\node [style=none] (57) at (-7, 5) {$\dots$};
		\node [style=none] (58) at (2.5, -4.5) {$\dots$};
		\node [style=none] (60) at (2, 3) {$\dots$};
		\node [style=none] (61) at (-8, 5.5) {$x_0$};
		\node [style=none] (63) at (-8, 5) {};
		\node [style=none] (64) at (-6, 5) {};
		\node [style=none] (65) at (-6, 5.5) {$x_n$};
		\node [style=none] (66) at (1.5, -5) {$y_0$};
		\node [style=none] (67) at (3.5, -5) {$y_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (33.center) to (40.center);
		\draw (34.center) to (41.center);
		\draw (23.center) to (42.center);
		\draw (35.center) to (43.center);
		\draw (26.center) to (44.center);
		\draw (27.center) to (45.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw [bend right=90] (29.center) to (56.center);
		\draw [bend right=90] (28.center) to (46.center);
		\draw (52.center) to (31.center);
		\draw (54.center) to (32.center);
		\draw (63.center) to (28.center);
		\draw (29.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph-as-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (0) at (-13.75, 2.5) {};
		\node [style=white node] (2) at (-13.75, -1.5) {};
		\node [style=none] (4) at (-15.75, 1) {};
		\node [style=none] (5) at (-14.75, 1) {};
		\node [style=none] (6) at (-15.75, 0) {};
		\node [style=none] (7) at (-14.75, 0) {};
		\node [style=none] (8) at (-13.5, -2.75) {};
		\node [style=none] (9) at (-12, -2.75) {};
		\node [style=none] (10) at (-13.5, -3.75) {};
		\node [style=none] (11) at (-12, -3.75) {};
		\node [style=none] (12) at (-11, 1) {};
		\node [style=none] (13) at (-9.5, 1) {};
		\node [style=none] (14) at (-11, 0) {};
		\node [style=none] (15) at (-9.5, 0) {};
		\node [style=none] (16) at (-13.75, 4.5) {};
		\node [style=none] (17) at (-11.75, 4.5) {};
		\node [style=none] (18) at (-13.25, -2.75) {};
		\node [style=none] (19) at (-12.25, -2.75) {};
		\node [style=none] (20) at (-12.75, -3.75) {};
		\node [style=none] (21) at (-15.25, 1) {};
		\node [style=none] (22) at (-15.25, 0) {};
		\node [style=none] (23) at (-10.5, 0) {};
		\node [style=none] (24) at (-10, 0) {};
		\node [style=none] (25) at (-10, 1) {};
		\node [style=none] (26) at (-12.75, -5.5) {};
		\node [style=none] (27) at (-10.5, 1) {};
		\node [style=none] (28) at (-0.5, 0.5) {$b$};
		\node [style=none] (29) at (3, 0) {$\mapsto$};
		\node [style=white node] (32) at (-4, 2.5) {};
		\node [style=white node] (33) at (-4, -1.5) {};
		\node [style=none] (34) at (-6, 1) {};
		\node [style=none] (35) at (-5, 1) {};
		\node [style=none] (36) at (-6, 0) {};
		\node [style=none] (37) at (-5, 0) {};
		\node [style=none] (38) at (-3.75, -2.75) {};
		\node [style=none] (39) at (-2.25, -2.75) {};
		\node [style=none] (40) at (-3.75, -3.75) {};
		\node [style=none] (41) at (-2.25, -3.75) {};
		\node [style=none] (42) at (-1.25, 1) {};
		\node [style=none] (43) at (0.25, 1) {};
		\node [style=none] (44) at (-1.25, 0) {};
		\node [style=none] (45) at (0.25, 0) {};
		\node [style=none] (46) at (-4, 4.5) {};
		\node [style=none] (47) at (-2, 4.5) {};
		\node [style=none] (48) at (-3.5, -2.75) {};
		\node [style=none] (49) at (-2.5, -2.75) {};
		\node [style=none] (50) at (-3, -3.75) {};
		\node [style=none] (51) at (-5.5, 1) {};
		\node [style=none] (52) at (-5.5, 0) {};
		\node [style=none] (53) at (-0.75, 0) {};
		\node [style=none] (54) at (-0.25, 0) {};
		\node [style=none] (55) at (-0.25, 1) {};
		\node [style=none] (56) at (-3, -5.5) {};
		\node [style=none] (57) at (-0.75, 1) {};
		\node [style=none] (58) at (-8, 0) {$=$};
		\node [style=none] (59) at (-15.25, 0.5) {$a$};
		\node [style=none] (60) at (-10.25, 0.5) {$b$};
		\node [style=none] (61) at (-12.75, -3.25) {$c$};
		\node [style=none] (62) at (-3, -3.25) {$c$};
		\node [style=none] (63) at (-5.5, 0.5) {$a$};
		\node [style=white node] (64) at (-3, -4.5) {};
		\node [style=white node] (65) at (-0.25, -1) {};
		\node [style=white node] (66) at (-0.25, 2.5) {};
		\node [style=white node] (67) at (6, 1.5) {};
		\node [style=white node] (68) at (9, 1.5) {};
		\node [style=white node] (69) at (6, -0.5) {};
		\node [style=white node] (70) at (9, -0.5) {};
		\node [style=white node] (71) at (7.5, -2.75) {};
		\node [style=none] (73) at (4.5, 0.5) {};
		\node [style=none] (74) at (10.5, 0.5) {};
		\node [style=none] (75) at (6, 2) {};
		\node [style=none] (76) at (6, -1) {};
		\node [style=none] (79) at (6, 0) {};
		\node [style=none] (80) at (7.5, -3.25) {};
		\node [style=none] (81) at (7.25, 0.5) {$a$};
		\node [style=none] (82) at (11, 0.5) {$b$};
		\node [style=none] (83) at (5.75, -2.5) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (0);
		\draw [in=90, out=-150] (0) to (21.center);
		\draw [in=150, out=-90, looseness=0.75] (22.center) to (2);
		\draw [in=-90, out=15, looseness=0.50] (2) to (23.center);
		\draw [in=90, out=-90] (2) to (18.center);
		\draw [in=90, out=-90, looseness=0.50] (24.center) to (19.center);
		\draw [in=90, out=-90] (17.center) to (25.center);
		\draw (20.center) to (26.center);
		\draw [in=90, out=-15, looseness=0.50] (0) to (27.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (42.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (46.center) to (32);
		\draw [in=90, out=-150] (32) to (51.center);
		\draw [in=150, out=-90, looseness=0.75] (52.center) to (33);
		\draw [in=-90, out=15, looseness=0.50] (33) to (53.center);
		\draw [in=90, out=-90] (33) to (48.center);
		\draw [in=90, out=-15, looseness=0.50] (32) to (57.center);
		\draw [in=90, out=-90] (47.center) to (66);
		\draw (66) to (55.center);
		\draw [in=90, out=-90] (54.center) to (65);
		\draw [in=90, out=-90, looseness=0.75] (65) to (49.center);
		\draw (50.center) to (64);
		\draw (64) to (56.center);
		\draw (74.center)
			 to [in=90, out=90, looseness=1.25] (73.center)
			 to [in=-90, out=-90, looseness=1.25] cycle;
		\draw (76.center)
			 to [in=-180, out=-180] (75.center)
			 to [in=0, out=0] cycle;
		\draw (80.center)
			 to [in=-180, out=-180] (79.center)
			 to [in=0, out=0] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph-to-incidence-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (0) at (-7.5, 1) {};
		\node [style=white node] (2) at (-7.5, -1) {};
		\node [style=white node] (3) at (-5, 0) {};
		\node [style=white node] (4) at (-6, -3.25) {};
		\node [style=none] (5) at (-9, 0) {};
		\node [style=none] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (-7.5, 1.5) {};
		\node [style=none] (8) at (-7.5, -1.5) {};
		\node [style=none] (9) at (-7.5, -0.5) {};
		\node [style=none] (10) at (-6, -3.75) {};
		\node [style=none] (11) at (-7.5, 0.25) {$A$};
		\node [style=none] (12) at (-5.75, 1) {$B$};
		\node [style=none] (13) at (-6.75, -2.75) {$C$};
		\node [style=none] (14) at (0, 0) {$\iff$};
		\node [style=none] (15) at (4, 2) {};
		\node [style=none] (16) at (4, 1) {};
		\node [style=none] (17) at (6, 2) {};
		\node [style=none] (18) at (6, 1) {};
		\node [style=none] (19) at (7, 2) {};
		\node [style=none] (20) at (7, 1) {};
		\node [style=none] (21) at (9, 1) {};
		\node [style=none] (22) at (9, 2) {};
		\node [style=none] (23) at (10, 2) {};
		\node [style=none] (24) at (10, 1) {};
		\node [style=none] (25) at (12, 2) {};
		\node [style=none] (26) at (12, 1) {};
		\node [style=none] (27) at (5, 1.5) {$A$};
		\node [style=none] (28) at (8, 1.5) {$B$};
		\node [style=none] (29) at (11, 1.5) {$C$};
		\node [style=white node] (30) at (4.25, -1) {};
		\node [style=white node] (31) at (6.25, -1) {};
		\node [style=white node] (32) at (8.25, -1) {};
		\node [style=white node] (34) at (12.25, -1) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (36) at (5.5, 1) {};
		\node [style=none] (37) at (7.5, 1) {};
		\node [style=none] (38) at (8, 1) {};
		\node [style=none] (39) at (8.5, 1) {};
		\node [style=none] (41) at (10.5, 1) {};
		\node [style=none] (42) at (11.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center)
			 to [in=90, out=90, looseness=1.25] (5.center)
			 to [in=-90, out=-90, looseness=1.25] cycle;
		\draw (8.center)
			 to [in=-180, out=-180] (7.center)
			 to [in=0, out=0] cycle;
		\draw [in=-180, out=-180] (10.center) to (9.center);
		\draw [in=0, out=0] (9.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (35.center) to (30);
		\draw (37.center) to (30);
		\draw (36.center) to (31);
		\draw (31) to (38.center);
		\draw (39.center) to (32);
		\draw (41.center) to (31);
		\draw (42.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph-to-query.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (4, 1) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (-3, 0.5) {$A$};
		\node [style=none] (13) at (0, 0.5) {$B$};
		\node [style=none] (14) at (3, 0.5) {$C$};
		\node [style=white node] (15) at (-4, -2) {};
		\node [style=white node] (16) at (-1, -2) {};
		\node [style=white node] (18) at (1.5, -2) {};
		\node [style=white node] (19) at (3, -2) {};
		\node [style=none] (20) at (-3.5, 0) {};
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style=none] (22) at (-0.5, 0) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (2.5, 0) {};
		\node [style=none] (27) at (3.5, 0) {};
		\node [style=none] (28) at (3, -3) {};
		\node [style=none] (29) at (-6.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (20.center) to (15);
		\draw (22.center) to (15);
		\draw (21.center) to (16);
		\draw (16) to (23.center);
		\draw (25.center) to (18);
		\draw (26.center) to (16);
		\draw (27.center) to (19);
		\draw (19) to (28.center);
		\draw (29.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/is-from-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.5, 2.75) {Caesar};
		\node [style=none] (2) at (-1.5, 2.75) {crossed};
		\node [style=none] (3) at (5.5, 2.75) {Rubicon};
		\node [style=none] (4) at (0.75, -5) {$s$};
		\node [style=none] (5) at (-2.5, -3) {$vp$};
		\node [style=none] (6) at (5.5, -0.25) {$n$};
		\node [style=none] (7) at (2.75, -3) {$np$};
		\node [style=none] (8) at (-1.5, -0.25) {$v$};
		\node [style=none] (9) at (1.5, 2.75) {the};
		\node [style=none] (10) at (1.5, -0.25) {$d$};
		\node [style=none] (11) at (-5.5, -0.25) {$n$};
		\node [style=none] (12) at (-5.5, 2.25) {};
		\node [style=none] (13) at (-1.5, 2.25) {};
		\node [style=none] (14) at (1.5, 2.25) {};
		\node [style=none] (15) at (5.5, 2.25) {};
		\node [style=black node] (16) at (-5.5, 1) {};
		\node [style=black node] (17) at (-1.5, 1) {};
		\node [style=black node] (18) at (1.5, 1) {};
		\node [style=black node] (19) at (5.5, 1) {};
		\node [style=black node] (20) at (3.5, -1.5) {};
		\node [style=black node] (22) at (-3.5, -1.5) {};
		\node [style=black node] (23) at (0, -4) {};
		\node [style=none] (24) at (0, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (16);
		\draw (13.center) to (17);
		\draw (14.center) to (18);
		\draw (15.center) to (19);
		\draw (16) to (22);
		\draw (20) to (18);
		\draw (20) to (19);
		\draw (17) to (22);
		\draw (22) to (23);
		\draw (23) to (20);
		\draw (23) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/is-from-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, -10.25) {};
		\node [style=none] (21) at (-5.5, -1) {Shakespeare};
		\node [style=none] (23) at (-1.5, -1) {is};
		\node [style=none] (25) at (6, -1) {Messina};
		\node [style=none] (26) at (0.75, -10.25) {$s_1$};
		\node [style=none] (75) at (8, 2) {};
		\node [style=none] (76) at (-7.5, 2) {};
		\node [style=none] (77) at (-7, 1.5) {$s_0$};
		\node [style=none] (78) at (-5.5, 3) {Shakespeare};
		\node [style=none] (79) at (-3.5, 1.5) {$a$};
		\node [style=none] (80) at (-1.5, 3) {is};
		\node [style=none] (81) at (4, 1.5) {$c$};
		\node [style=none] (82) at (6, 3) {Messina};
		\node [style=none] (83) at (7.5, 1.5) {$s_1$};
		\node [style=none] (84) at (0, 0.25) {$\mapsto$};
		\node [style=none] (85) at (-3.5, -6.75) {$w$};
		\node [style=none] (86) at (6, -4.25) {$c$};
		\node [style=none] (87) at (2, -8.25) {$a$};
		\node [style=none] (88) at (-0.75, -5.5) {$w$};
		\node [style=none] (102) at (2, 3) {from};
		\node [style=none] (103) at (0, 1.5) {$b$};
		\node [style=none] (111) at (2, -1) {from};
		\node [style=none] (121) at (4, -6.25) {$b$};
		\node [style=none] (122) at (2, -4.25) {$w$};
		\node [style=none] (127) at (-5.5, -1.5) {};
		\node [style=none] (128) at (-1.5, -1.5) {};
		\node [style=none] (129) at (2, -1.5) {};
		\node [style=none] (130) at (6, -1.5) {};
		\node [style=black node] (132) at (-5.5, -2.75) {};
		\node [style=black node] (133) at (-1.5, -2.75) {};
		\node [style=black node] (134) at (2, -2.75) {};
		\node [style=black node] (135) at (6, -2.75) {};
		\node [style=black node] (136) at (4, -5) {};
		\node [style=black node] (137) at (2, -7) {};
		\node [style=black node] (138) at (0, -9) {};
		\node [style=black node] (139) at (-5.5, 2) {};
		\node [style=black node] (140) at (-1.5, 2) {};
		\node [style=black node] (141) at (2, 2) {};
		\node [style=black node] (142) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (132);
		\draw (128.center) to (133);
		\draw (129.center) to (134);
		\draw (130.center) to (135);
		\draw (132) to (138);
		\draw (138) to (137);
		\draw (137) to (133);
		\draw (137) to (136);
		\draw (136) to (134);
		\draw (136) to (135);
		\draw (138) to (18.center);
		\draw (76.center) to (139);
		\draw (139) to (140);
		\draw (140) to (141);
		\draw (141) to (142);
		\draw (142) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/john-lexicographer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 2.25) {John};
		\node [style=none] (1) at (-6.25, 2.25) {was};
		\node [style=none] (2) at (-4.5, 2.25) {a};
		\node [style=none] (3) at (-1.5, 2.25) {lexicographer.};
		\node [style=none] (4) at (1.75, 2.25) {He};
		\node [style=none] (5) at (3.75, 2.25) {wrote};
		\node [style=none] (6) at (5.75, 2.25) {two};
		\node [style=none] (7) at (9, 2.25) {dictionnaries.};
		\node [style=none] (8) at (-8.25, 1.25) {};
		\node [style=none] (9) at (-6.25, 1.25) {};
		\node [style=none] (10) at (-4.5, 1.25) {};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=none] (12) at (1.75, 1.25) {};
		\node [style=none] (13) at (3.75, 1.25) {};
		\node [style=none] (14) at (5.75, 1.25) {};
		\node [style=none] (15) at (9, 1.25) {};
		\node [style=none] (16) at (-8.75, 1.25) {};
		\node [style=none] (17) at (-7.75, 1.25) {};
		\node [style=none] (18) at (-8.75, 0.5) {};
		\node [style=none] (19) at (-7.75, 0.5) {};
		\node [style=none] (20) at (-6.75, 1.25) {};
		\node [style=none] (21) at (-5.75, 1.25) {};
		\node [style=none] (22) at (-6.75, 0.5) {};
		\node [style=none] (23) at (-5.75, 0.5) {};
		\node [style=none] (24) at (-5, 0.5) {};
		\node [style=none] (25) at (-4, 0.5) {};
		\node [style=none] (26) at (-2, 0.5) {};
		\node [style=none] (27) at (-1, 0.5) {};
		\node [style=none] (28) at (1.25, 0.5) {};
		\node [style=none] (29) at (2.25, 0.5) {};
		\node [style=none] (30) at (3.25, 0.5) {};
		\node [style=none] (31) at (4.25, 0.5) {};
		\node [style=none] (32) at (5.25, 0.5) {};
		\node [style=none] (33) at (6.25, 0.5) {};
		\node [style=none] (34) at (8.5, 0.5) {};
		\node [style=none] (35) at (9.5, 0.5) {};
		\node [style=none] (36) at (-5, 1.25) {};
		\node [style=none] (37) at (-4, 1.25) {};
		\node [style=none] (38) at (-2, 1.25) {};
		\node [style=none] (39) at (-1, 1.25) {};
		\node [style=none] (40) at (1.25, 1.25) {};
		\node [style=none] (41) at (2.25, 1.25) {};
		\node [style=none] (42) at (3.25, 1.25) {};
		\node [style=none] (43) at (4.25, 1.25) {};
		\node [style=none] (44) at (5.25, 1.25) {};
		\node [style=none] (45) at (6.25, 1.25) {};
		\node [style=none] (46) at (8.5, 1.25) {};
		\node [style=none] (47) at (9.5, 1.25) {};
		\node [style=none] (48) at (-8.25, 1.75) {};
		\node [style=none] (49) at (-6.25, 1.75) {};
		\node [style=none] (50) at (-4.5, 1.75) {};
		\node [style=none] (51) at (-1.5, 1.75) {};
		\node [style=none] (52) at (1.75, 1.75) {};
		\node [style=none] (53) at (3.75, 1.75) {};
		\node [style=none] (54) at (5.75, 1.75) {};
		\node [style=none] (55) at (9, 1.75) {};
		\node [style=none] (62) at (2, 0.5) {};
		\node [style=none] (63) at (3.5, 0.5) {};
		\node [style=none] (71) at (-8.5, 0.5) {};
		\node [style=none] (72) at (1.5, 0.5) {};
		\node [style=none] (73) at (4, 0.5) {};
		\node [style=none] (74) at (5.5, 0.5) {};
		\node [style=none] (75) at (6, 0.5) {};
		\node [style=none] (76) at (9, 0.5) {};
		\node [style=none] (77) at (-8, 0.5) {};
		\node [style=none] (78) at (-6.5, 0.5) {};
		\node [style=none] (79) at (-6, 0.5) {};
		\node [style=none] (80) at (-4.75, 0.5) {};
		\node [style=none] (81) at (-4.25, 0.5) {};
		\node [style=none] (82) at (-1.5, 0.5) {};
		\node [style=none] (83) at (-6.25, -3) {};
		\node [style=none] (84) at (-6.25, 0.5) {};
		\node [style=none] (85) at (3.75, 0.5) {};
		\node [style=none] (86) at (3.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (36.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (28.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (42.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (46.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (8.center);
		\draw (49.center) to (9.center);
		\draw (50.center) to (10.center);
		\draw (51.center) to (11.center);
		\draw (52.center) to (12.center);
		\draw (53.center) to (13.center);
		\draw (54.center) to (14.center);
		\draw (55.center) to (15.center);
		\draw [bend right=90, looseness=1.25] (62.center) to (63.center);
		\draw [style=red-edge, bend right=90] (71.center) to (72.center);
		\draw [bend right=90, looseness=1.25] (73.center) to (74.center);
		\draw [bend right=90, looseness=1.25] (75.center) to (76.center);
		\draw [bend right=90, looseness=1.25] (77.center) to (78.center);
		\draw [bend right=90, looseness=1.25] (79.center) to (80.center);
		\draw [bend right=90, looseness=1.25] (81.center) to (82.center);
		\draw (84.center) to (83.center);
		\draw (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambek-grammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 0.5) {};
		\node [style=none] (1) at (-9, 0.5) {};
		\node [style=none] (2) at (-11, -0.5) {};
		\node [style=none] (3) at (-9, -0.5) {};
		\node [style=none] (4) at (-7, 0.5) {};
		\node [style=none] (5) at (-7, -0.5) {};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=none] (7) at (-5, -0.5) {};
		\node [style=none] (8) at (-6.75, 1.5) {};
		\node [style=none] (9) at (-6, -1.5) {};
		\node [style=none] (10) at (-10.75, 1.5) {};
		\node [style=none] (11) at (-10, -1.5) {};
		\node [style=none] (12) at (-5.25, 1.5) {};
		\node [style=none] (13) at (-9.25, 1.5) {};
		\node [style=none] (14) at (-10.75, 0.5) {};
		\node [style=none] (15) at (-9.25, 0.5) {};
		\node [style=none] (16) at (-10, -0.5) {};
		\node [style=none] (17) at (-6.75, 0.5) {};
		\node [style=none] (18) at (-5.25, 0.5) {};
		\node [style=none] (19) at (-6, -0.5) {};
		\node [style=none] (21) at (-6.75, 2) {$b/a$};
		\node [style=none] (22) at (-5.25, 2) {$a$};
		\node [style=none] (23) at (-9.25, 2) {$a\backslash b$};
		\node [style=none] (24) at (-10.75, 2) {$a$};
		\node [style=none] (25) at (-8, 0) {,};
		\node [style=none] (26) at (-10, -2) {$b$};
		\node [style=none] (27) at (-6, -2) {$b$};
		\node [style=none] (28) at (-3, 0.5) {};
		\node [style=none] (29) at (-1, 0.5) {};
		\node [style=none] (30) at (-3, -0.5) {};
		\node [style=none] (31) at (-1, -0.5) {};
		\node [style=none] (32) at (1, 0.5) {};
		\node [style=none] (33) at (1, -0.5) {};
		\node [style=none] (34) at (3, 0.5) {};
		\node [style=none] (35) at (3, -0.5) {};
		\node [style=none] (36) at (1.25, 1.5) {};
		\node [style=none] (37) at (2, -1.5) {};
		\node [style=none] (38) at (-2.75, 1.5) {};
		\node [style=none] (39) at (-2, -1.5) {};
		\node [style=none] (40) at (2.75, 1.5) {};
		\node [style=none] (41) at (-1.25, 1.5) {};
		\node [style=none] (42) at (-2.75, 0.5) {};
		\node [style=none] (43) at (-1.25, 0.5) {};
		\node [style=none] (44) at (-2, -0.5) {};
		\node [style=none] (45) at (1.25, 0.5) {};
		\node [style=none] (46) at (2.75, 0.5) {};
		\node [style=none] (47) at (2, -0.5) {};
		\node [style=none] (49) at (1.25, 2) {$a/b$};
		\node [style=none] (50) at (2.75, 2) {$b/c$};
		\node [style=none] (51) at (-1.25, 2) {$b\backslash c$};
		\node [style=none] (52) at (-2.75, 2) {$a\backslash b$};
		\node [style=none] (53) at (0, 0) {,};
		\node [style=none] (54) at (-2, -2) {$a \backslash c$};
		\node [style=none] (55) at (2, -2) {$a/c$};
		\node [style=none] (56) at (-4, 0) {,};
		\node [style=none] (58) at (5, 0.5) {};
		\node [style=none] (59) at (6.5, 0.5) {};
		\node [style=none] (60) at (5, -0.5) {};
		\node [style=none] (61) at (6.5, -0.5) {};
		\node [style=none] (62) at (8.5, 0.5) {};
		\node [style=none] (63) at (8.5, -0.5) {};
		\node [style=none] (64) at (10, 0.5) {};
		\node [style=none] (65) at (10, -0.5) {};
		\node [style=none] (67) at (9.25, -1.5) {};
		\node [style=none] (69) at (5.75, -1.5) {};
		\node [style=none] (70) at (9.25, 1.5) {};
		\node [style=none] (71) at (5.75, 1.5) {};
		\node [style=none] (73) at (5.75, 0.5) {};
		\node [style=none] (74) at (5.75, -0.5) {};
		\node [style=none] (76) at (9.25, 0.5) {};
		\node [style=none] (77) at (9.25, -0.5) {};
		\node [style=none] (79) at (9.25, 2) {$a$};
		\node [style=none] (81) at (5.75, 2) {$a$};
		\node [style=none] (82) at (7.5, 0) {,};
		\node [style=none] (83) at (5.5, -2) {$b / (a \backslash b)$};
		\node [style=none] (84) at (9.25, -2) {$(b / a) \backslash b$};
		\node [style=none] (86) at (4, 0) {,};
		\node [style=none] (87) at (-10, 0) {$\tt{app}$};
		\node [style=none] (88) at (-6, 0) {$\tt{app}$};
		\node [style=none] (89) at (5.75, 0) {$\tt{tyr}$};
		\node [style=none] (90) at (9.25, 0) {$\tt{tyr}$};
		\node [style=none] (91) at (-2, 0) {$\tt{comp}$};
		\node [style=none] (92) at (2, 0) {$\tt{comp}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (10.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (11.center);
		\draw (19.center) to (9.center);
		\draw (8.center) to (17.center);
		\draw (12.center) to (18.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (38.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw (44.center) to (39.center);
		\draw (47.center) to (37.center);
		\draw (36.center) to (45.center);
		\draw (40.center) to (46.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (59.center);
		\draw (62.center) to (63.center);
		\draw (62.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (63.center);
		\draw (73.center) to (71.center);
		\draw (74.center) to (69.center);
		\draw (77.center) to (67.center);
		\draw (70.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambek-long-winding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, -6) {};
		\node [style=none] (15) at (-8, 4) {Grandma};
		\node [style=none] (25) at (-8.75, 2.5) {};
		\node [style=none] (26) at (-7.25, 2.5) {};
		\node [style=none] (27) at (-7.25, 2) {};
		\node [style=none] (28) at (-8.75, 2) {};
		\node [style=none] (36) at (-8, 2) {};
		\node [style=none] (37) at (-0.5, 0) {};
		\node [style=none] (38) at (-0.5, -1) {};
		\node [style=none] (39) at (1.5, 0) {};
		\node [style=none] (40) at (1.5, -1) {};
		\node [style=none] (41) at (0, -7) {};
		\node [style=none] (42) at (0, -8) {};
		\node [style=none] (43) at (10.25, 4) {parmigiana};
		\node [style=none] (44) at (9.5, 2.5) {};
		\node [style=none] (45) at (11, 2.5) {};
		\node [style=none] (46) at (11, 2) {};
		\node [style=none] (47) at (9.5, 2) {};
		\node [style=none] (48) at (6.75, -2.5) {$n$};
		\node [style=none] (51) at (10.25, 2.5) {};
		\node [style=none] (52) at (-8, 2.5) {};
		\node [style=none] (55) at (10.25, 3.5) {};
		\node [style=none] (56) at (-8, 3.5) {};
		\node [style=none] (59) at (0.5, -0.5) {$\tt{comp}$};
		\node [style=none] (61) at (-2, 4) {will};
		\node [style=none] (62) at (-2.75, 2.5) {};
		\node [style=none] (63) at (-1.25, 2.5) {};
		\node [style=none] (64) at (-1.25, 2) {};
		\node [style=none] (65) at (-2.75, 2) {};
		\node [style=none] (66) at (-2, 2) {};
		\node [style=none] (67) at (-2, 2.5) {};
		\node [style=none] (68) at (-2, 3.5) {};
		\node [style=none] (69) at (-8.75, 0.75) {$n$};
		\node [style=none] (70) at (0, 0) {};
		\node [style=none] (71) at (4, 0.75) {$(n\backslash s) / n$};
		\node [style=none] (72) at (-1, -6) {};
		\node [style=none] (73) at (-1, -7) {};
		\node [style=none] (74) at (1, -6) {};
		\node [style=none] (75) at (1, -7) {};
		\node [style=none] (76) at (-1, -6) {};
		\node [style=none] (78) at (0, -6.5) {$\tt{app}$};
		\node [style=none] (80) at (0.5, -7.75) {$s$};
		\node [style=none] (81) at (8.25, -1) {};
		\node [style=none] (83) at (4.25, -3.25) {};
		\node [style=none] (85) at (3, 4) {cook};
		\node [style=none] (86) at (2.25, 2.5) {};
		\node [style=none] (87) at (3.75, 2.5) {};
		\node [style=none] (88) at (3.75, 2) {};
		\node [style=none] (89) at (2.25, 2) {};
		\node [style=none] (90) at (3, 2) {};
		\node [style=none] (91) at (3, 2.5) {};
		\node [style=none] (92) at (3, 3.5) {};
		\node [style=none] (95) at (1, 0) {};
		\node [style=none] (96) at (2.75, -3.25) {};
		\node [style=none] (97) at (2.75, -4.25) {};
		\node [style=none] (98) at (4.75, -3.25) {};
		\node [style=none] (99) at (4.75, -4.25) {};
		\node [style=none] (100) at (2.75, -3.25) {};
		\node [style=none] (101) at (3.75, -4.25) {};
		\node [style=none] (102) at (3.75, -3.75) {$\tt{app}$};
		\node [style=none] (103) at (0.5, -6) {};
		\node [style=none] (104) at (3.25, -5.5) {$n \backslash s$};
		\node [style=none] (105) at (3.25, -3.25) {};
		\node [style=none] (106) at (0.5, -1) {};
		\node [style=none] (108) at (-3.75, 0.75) {$(n\backslash s) / (n \backslash s)$};
		\node [style=none] (110) at (-0.25, -3) {$(n\backslash s) / n$};
		\node [style=none] (111) at (7, 4) {the};
		\node [style=none] (112) at (6.25, 2.5) {};
		\node [style=none] (113) at (7.75, 2.5) {};
		\node [style=none] (114) at (7.75, 2) {};
		\node [style=none] (115) at (6.25, 2) {};
		\node [style=none] (116) at (7, 2.5) {};
		\node [style=none] (117) at (7, 3.5) {};
		\node [style=none] (118) at (7, 2) {};
		\node [style=none] (119) at (7.25, 0) {};
		\node [style=none] (120) at (7.25, -1) {};
		\node [style=none] (121) at (9.25, 0) {};
		\node [style=none] (122) at (9.25, -1) {};
		\node [style=none] (123) at (8.25, -0.5) {$\tt{app}$};
		\node [style=none] (124) at (7.75, 0) {};
		\node [style=none] (125) at (8.75, 0) {};
		\node [style=none] (126) at (10.25, 2) {};
		\node [style=none] (127) at (10.5, 0.75) {$d\backslash n$};
		\node [style=none] (128) at (6.75, 0.75) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw [in=-90, out=90, looseness=0.50] (11.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (44.center);
		\draw (55.center) to (51.center);
		\draw (56.center) to (52.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (62.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=0.75] (66.center) to (70.center);
		\draw (72.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw [in=90, out=-90, looseness=0.50] (41.center) to (42.center);
		\draw [in=-90, out=90, looseness=0.50] (83.center) to (81.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (86.center);
		\draw (92.center) to (91.center);
		\draw [in=90, out=-90, looseness=0.75] (90.center) to (95.center);
		\draw (96.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (97.center);
		\draw (97.center) to (96.center);
		\draw [in=90, out=-90, looseness=0.50] (101.center) to (103.center);
		\draw [in=90, out=-90, looseness=0.75] (106.center) to (105.center);
		\draw (112.center) to (113.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (112.center);
		\draw (117.center) to (116.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw [in=90, out=-90] (118.center) to (124.center);
		\draw [in=-90, out=90, looseness=0.75] (125.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambek-type-raising.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 1) {};
		\node [style=none] (1) at (-8.75, 4.25) {Grandma};
		\node [style=none] (2) at (-9.5, 2.75) {};
		\node [style=none] (3) at (-8, 2.75) {};
		\node [style=none] (4) at (-8, 2.25) {};
		\node [style=none] (5) at (-9.5, 2.25) {};
		\node [style=none] (6) at (-8.75, 2.25) {};
		\node [style=none] (7) at (-5.75, -2) {};
		\node [style=none] (8) at (-5.75, -3) {};
		\node [style=none] (9) at (-3.75, -2) {};
		\node [style=none] (10) at (-3.75, -3) {};
		\node [style=none] (11) at (0, -7) {};
		\node [style=none] (12) at (1.25, -8.5) {};
		\node [style=none] (13) at (13, 4.25) {parmigiana};
		\node [style=none] (14) at (12.25, 2.75) {};
		\node [style=none] (15) at (13.75, 2.75) {};
		\node [style=none] (16) at (13.75, 2.25) {};
		\node [style=none] (17) at (12.25, 2.25) {};
		\node [style=none] (18) at (13.75, 1.5) {$n$};
		\node [style=none] (19) at (13, 2.75) {};
		\node [style=none] (20) at (-8.75, 2.75) {};
		\node [style=none] (21) at (13, 3.75) {};
		\node [style=none] (22) at (-8.75, 3.75) {};
		\node [style=none] (23) at (-4.75, -2.5) {$\tt{comp}$};
		\node [style=none] (24) at (-4.25, 4.25) {may cook};
		\node [style=none] (25) at (-5, 2.75) {};
		\node [style=none] (26) at (-3.5, 2.75) {};
		\node [style=none] (27) at (-3.5, 2.25) {};
		\node [style=none] (28) at (-5, 2.25) {};
		\node [style=none] (29) at (-4.25, 2.25) {};
		\node [style=none] (30) at (-4.25, 2.75) {};
		\node [style=none] (31) at (-4.25, 3.75) {};
		\node [style=none] (32) at (-9.5, 1.5) {$n$};
		\node [style=none] (33) at (-4.25, -2) {};
		\node [style=none] (34) at (-1.75, 1.5) {$(x \backslash x ) / x$};
		\node [style=none] (35) at (-1, -6) {};
		\node [style=none] (36) at (-1, -7) {};
		\node [style=none] (37) at (1, -6) {};
		\node [style=none] (38) at (1, -7) {};
		\node [style=none] (39) at (-1, -6) {};
		\node [style=none] (40) at (0, -6.5) {$\tt{app}$};
		\node [style=none] (41) at (-0.25, -8) {$s / n$};
		\node [style=none] (42) at (-4.75, -3) {};
		\node [style=none] (43) at (-0.5, -6) {};
		\node [style=none] (45) at (-0.75, 2.75) {};
		\node [style=none] (46) at (0.75, 2.75) {};
		\node [style=none] (47) at (0.75, 2.25) {};
		\node [style=none] (48) at (-0.75, 2.25) {};
		\node [style=none] (49) at (0, 2.25) {};
		\node [style=none] (50) at (0, 2.75) {};
		\node [style=none] (51) at (0, 3.75) {};
		\node [style=none] (52) at (0, -3.5) {};
		\node [style=none] (53) at (-0.5, -3.5) {};
		\node [style=none] (54) at (-0.5, -4.5) {};
		\node [style=none] (55) at (1.5, -3.5) {};
		\node [style=none] (56) at (1.5, -4.5) {};
		\node [style=none] (57) at (-0.5, -3.5) {};
		\node [style=none] (58) at (0.5, -4.5) {};
		\node [style=none] (59) at (0.5, -4) {$\tt{app}$};
		\node [style=none] (60) at (0.5, -6) {};
		\node [style=none] (61) at (2, -5.25) {$x \backslash x$};
		\node [style=none] (62) at (-5.25, -2) {};
		\node [style=none] (63) at (-8.75, 0) {};
		\node [style=none] (64) at (-6, 1.5) {$(n\backslash s) / n$};
		\node [style=none] (65) at (-8, -1.5) {$s / (n \backslash s)$};
		\node [style=none] (66) at (0, 4.25) {and};
		\node [style=none] (67) at (3.25, 2.75) {};
		\node [style=none] (68) at (4.75, 2.75) {};
		\node [style=none] (69) at (4.75, 2.25) {};
		\node [style=none] (70) at (3.25, 2.25) {};
		\node [style=none] (71) at (4, 2.25) {};
		\node [style=none] (72) at (4, 2.75) {};
		\node [style=none] (73) at (4, 3.75) {};
		\node [style=none] (74) at (4, 4.25) {I};
		\node [style=none] (75) at (7.25, 2.75) {};
		\node [style=none] (76) at (8.75, 2.75) {};
		\node [style=none] (77) at (8.75, 2.25) {};
		\node [style=none] (78) at (7.25, 2.25) {};
		\node [style=none] (79) at (8, 2.25) {};
		\node [style=none] (80) at (8, 2.75) {};
		\node [style=none] (81) at (8, 3.75) {};
		\node [style=none] (83) at (8, 4.25) {will eat};
		\node [style=none] (85) at (-9.75, 1) {};
		\node [style=none] (86) at (-9.75, 0) {};
		\node [style=none] (87) at (-7.75, 1) {};
		\node [style=none] (88) at (-7.75, 0) {};
		\node [style=none] (89) at (-8.75, 0.5) {$\tt{tyr}$};
		\node [style=none] (90) at (-3.25, -5) {$s / n$};
		\node [style=none] (91) at (4, 1) {};
		\node [style=none] (92) at (3.5, -1.25) {};
		\node [style=none] (93) at (3.5, -2.25) {};
		\node [style=none] (94) at (5.5, -1.25) {};
		\node [style=none] (95) at (5.5, -2.25) {};
		\node [style=none] (96) at (4.5, -1.75) {$\tt{comp}$};
		\node [style=none] (97) at (3.25, 1.5) {$n$};
		\node [style=none] (98) at (5, -1.25) {};
		\node [style=none] (99) at (4.5, -2.25) {};
		\node [style=none] (100) at (4, -1.25) {};
		\node [style=none] (101) at (4, 0) {};
		\node [style=none] (103) at (9.25, 1.5) {$(n\backslash s)/ n$};
		\node [style=none] (104) at (3, 1) {};
		\node [style=none] (105) at (3, 0) {};
		\node [style=none] (106) at (5, 1) {};
		\node [style=none] (107) at (5, 0) {};
		\node [style=none] (108) at (4, 0.5) {$\tt{tyr}$};
		\node [style=none] (109) at (3.25, -3.5) {$s / n$};
		\node [style=none] (110) at (1, -3.5) {};
		\node [style=none] (111) at (1.75, -9.5) {};
		\node [style=none] (112) at (1.75, -10.5) {};
		\node [style=none] (113) at (0.75, -8.5) {};
		\node [style=none] (114) at (0.75, -9.5) {};
		\node [style=none] (115) at (2.75, -8.5) {};
		\node [style=none] (116) at (2.75, -9.5) {};
		\node [style=none] (117) at (0.75, -8.5) {};
		\node [style=none] (118) at (1.75, -9) {$\tt{app}$};
		\node [style=none] (119) at (2.25, -10.25) {$s$};
		\node [style=none] (120) at (1.25, -8.5) {};
		\node [style=none] (121) at (2.25, -8.5) {};
		\node [style=none] (122) at (2.25, -0.75) {$s / (n \backslash s)$};
		\node [style=none] (123) at (13, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.50] (0.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (20.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (31.center) to (30.center);
		\draw [in=90, out=-90, looseness=0.75] (29.center) to (33.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw [in=90, out=-90, looseness=0.50] (11.center) to (12.center);
		\draw [in=-90, out=90, looseness=0.50] (43.center) to (42.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (51.center) to (50.center);
		\draw [in=90, out=-90, looseness=0.75] (49.center) to (52.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw [in=90, out=-90, looseness=0.50] (58.center) to (60.center);
		\draw [in=90, out=-90] (63.center) to (62.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (67.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (75.center);
		\draw (81.center) to (80.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (85.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw [in=90, out=-90] (101.center) to (100.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (106.center) to (104.center);
		\draw (71.center) to (91.center);
		\draw [in=90, out=-90, looseness=0.50] (79.center) to (98.center);
		\draw [in=90, out=-90, looseness=0.50] (99.center) to (110.center);
		\draw (113.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw [in=90, out=-90, looseness=0.50] (111.center) to (112.center);
		\draw [in=-90, out=90, looseness=0.50] (121.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lasagna-recipe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1) {};
		\node [style=none] (1) at (-5.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-2.5, 0.5) {$\tt{stack}$};
		\node [style=none] (5) at (-5, 1) {};
		\node [style=none] (6) at (-5, 2) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (3, 0.5) {};
		\node [style=none] (14) at (3, -0.5) {};
		\node [style=none] (15) at (5, -0.5) {};
		\node [style=none] (16) at (5, 0.5) {};
		\node [style=none] (17) at (4, 0) {$\tt{take}$};
		\node [style=none] (18) at (-3, -2) {};
		\node [style=none] (19) at (-3, -3) {};
		\node [style=none] (20) at (3, -3) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (0, -2.5) {$\tt{spread}$};
		\node [style=none] (23) at (3.5, -4) {};
		\node [style=none] (24) at (3.5, -5) {};
		\node [style=none] (25) at (5.5, -5) {};
		\node [style=none] (26) at (5.5, -4) {};
		\node [style=none] (27) at (4.5, -4.5) {$\tt{eat}$};
		\node [style=none] (28) at (-5, 2.5) {$\text{aubergine}$};
		\node [style=none] (29) at (0, 2.5) {$\text{parmigiana}$};
		\node [style=none] (30) at (4, 2.5) {$\text{tomato}$};
		\node [style=none] (31) at (-2.5, -2) {};
		\node [style=none] (32) at (-2.5, 0) {};
		\node [style=none] (33) at (3.5, -0.5) {};
		\node [style=none] (34) at (2.5, -2) {};
		\node [style=none] (35) at (0, -3) {};
		\node [style=none] (36) at (4.5, -0.5) {};
		\node [style=none] (37) at (4.5, -4) {};
		\node [style=none] (38) at (0, -5.5) {};
		\node [style=none] (40) at (1, -1) {$\text{tomato}$};
		\node [style=none] (42) at (0, -6) {$\text{parmigiana}$};
		\node [style=none] (43) at (-5.25, -1) {$\text{parmigiana}$};
		\node [style=none] (44) at (6.5, -2) {$\text{tomato}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (32.center) to (31.center);
		\draw [in=90, out=-90] (33.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (35.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/layer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0, 0) {$f$};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {$x$};
		\node [style=none] (13) at (0, -1.5) {};
		\node [style=none] (15) at (0.5, -1.5) {$y$};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (-2, -1.5) {};
		\node [style=none] (19) at (-2, 1.5) {};
		\node [style=none] (20) at (2, -1.5) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=none] (22) at (-1.5, 1.5) {$u$};
		\node [style=none] (23) at (-1.5, -1.5) {$u$};
		\node [style=none] (24) at (2.5, 1.5) {$v$};
		\node [style=none] (25) at (2.5, -1.5) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (17.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lenses-combs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-5, 2) {};
		\node [style=none] (47) at (-4, 2) {};
		\node [style=none] (48) at (-5, 1) {};
		\node [style=none] (49) at (-4, 1) {};
		\node [style=none] (50) at (-5, -1) {};
		\node [style=none] (51) at (-4, -1) {};
		\node [style=none] (52) at (-5, -2) {};
		\node [style=none] (53) at (-4, -2) {};
		\node [style=none] (54) at (-7, 1.5) {};
		\node [style=none] (55) at (-2, 1.5) {};
		\node [style=none] (56) at (-2, -1.5) {};
		\node [style=none] (57) at (-7, -1.5) {};
		\node [style=none] (58) at (-5, 1.5) {};
		\node [style=none] (59) at (-5, -1.5) {};
		\node [style=none] (60) at (-4.5, 1) {};
		\node [style=none] (61) at (-4, 1.5) {};
		\node [style=none] (62) at (-4.5, -1) {};
		\node [style=none] (63) at (-4, -1.5) {};
		\node [style=none] (64) at (-4.5, 1.5) {};
		\node [style=none] (65) at (-4.5, -1.5) {};
		\node [style=none] (66) at (-4.5, 1.5) {$f$};
		\node [style=none] (67) at (-4.5, -1.5) {$v$};
		\node [style=none] (68) at (-2.5, 2) {$Y$};
		\node [style=none] (69) at (-6.5, 2) {$X$};
		\node [style=none] (70) at (-6.5, -2) {$S$};
		\node [style=none] (71) at (-2.5, -2) {$R$};
		\node [style=none] (72) at (-3.75, 0) {$M$};
		\node [style=none] (73) at (0, 0) {$\mapsto$};
		\node [style=none] (149) at (2, 0) {};
		\node [style=none] (150) at (3, 0) {};
		\node [style=none] (151) at (4, 0.5) {};
		\node [style=none] (152) at (3, 1) {};
		\node [style=none] (153) at (4, 1) {};
		\node [style=none] (154) at (3, -1) {};
		\node [style=none] (155) at (4, -1) {};
		\node [style=none] (156) at (4, -0.5) {};
		\node [style=none] (157) at (8, 1) {};
		\node [style=none] (158) at (8, -1) {};
		\node [style=none] (159) at (9, -1) {};
		\node [style=none] (160) at (9, 1) {};
		\node [style=none] (161) at (8, -0.5) {};
		\node [style=none] (162) at (8, 0.5) {};
		\node [style=none] (163) at (5.25, 0.5) {};
		\node [style=none] (164) at (6.75, 0.5) {};
		\node [style=none] (165) at (9, 0) {};
		\node [style=none] (166) at (10, 0) {};
		\node [style=none] (167) at (2, -0.75) {$X$};
		\node [style=none] (168) at (5, 1.25) {$Y$};
		\node [style=none] (169) at (7, 1.25) {$R$};
		\node [style=none] (170) at (10, -0.75) {$S$};
		\node [style=none] (171) at (3.5, 0) {$f$};
		\node [style=none] (172) at (8.5, 0) {$v$};
		\node [style=none] (175) at (6, -1.25) {$M$};
		\node [style=none] (176) at (-10, -6.5) {};
		\node [style=none] (177) at (-9, -6.5) {};
		\node [style=none] (178) at (-7.75, -6) {};
		\node [style=none] (179) at (-7.75, -6.5) {};
		\node [style=none] (180) at (-7.75, -5.5) {};
		\node [style=none] (181) at (-9, -5.5) {};
		\node [style=none] (182) at (-3, -5.5) {};
		\node [style=none] (183) at (-4.25, -5.5) {};
		\node [style=none] (184) at (-4.25, -6.5) {};
		\node [style=none] (185) at (-4.25, -6) {};
		\node [style=none] (186) at (-6.75, -6) {};
		\node [style=none] (187) at (-5.25, -6) {};
		\node [style=none] (188) at (-3, -6.5) {};
		\node [style=none] (189) at (-2, -6.5) {};
		\node [style=none] (190) at (-10, -7.25) {$X$};
		\node [style=none] (191) at (-7, -5.25) {$Y$};
		\node [style=none] (192) at (-5, -5.25) {$R$};
		\node [style=none] (193) at (-2, -7.25) {$S$};
		\node [style=none] (194) at (-6, -7) {$c$};
		\node [style=none] (195) at (-9, -7.5) {};
		\node [style=none] (196) at (-3, -7.5) {};
		\node [style=none] (197) at (0, -6.5) {$\mapsto$};
		\node [style=none] (198) at (5.5, -4.5) {};
		\node [style=none] (199) at (6.5, -4.5) {};
		\node [style=none] (200) at (5.5, -5.5) {};
		\node [style=none] (201) at (6.5, -5.5) {};
		\node [style=none] (202) at (4.75, -7.5) {};
		\node [style=none] (203) at (7.25, -7.5) {};
		\node [style=none] (204) at (4.75, -9) {};
		\node [style=none] (205) at (7.25, -9) {};
		\node [style=none] (206) at (3, -5) {};
		\node [style=none] (207) at (9, -5) {};
		\node [style=none] (208) at (9, -8.25) {};
		\node [style=none] (209) at (3, -8.25) {};
		\node [style=none] (210) at (5.5, -5) {};
		\node [style=none] (211) at (4.75, -8.25) {};
		\node [style=none] (212) at (4.75, -5) {};
		\node [style=none] (213) at (6.5, -5) {};
		\node [style=none] (214) at (5.5, -7.5) {};
		\node [style=none] (215) at (7.25, -8.25) {};
		\node [style=none] (216) at (6, -5) {};
		\node [style=none] (217) at (6, -8.25) {};
		\node [style=none] (218) at (6, -5) {$c'$};
		\node [style=none] (219) at (6, -8.25) {$c\vert_{X \otimes Y}$};
		\node [style=none] (220) at (8.5, -4.5) {$Y$};
		\node [style=none] (221) at (3.5, -4.5) {$X$};
		\node [style=none] (222) at (3.5, -8.75) {$S$};
		\node [style=none] (223) at (8.5, -8.75) {$R$};
		\node [style=none] (224) at (7.25, -6.5) {$M$};
		\node [style=black node] (225) at (4.75, -5) {};
		\node [style=black node] (226) at (7.25, -5) {};
		\node [style=none] (227) at (6.5, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (48.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw [style=mid-arrow] (54.center) to (58.center);
		\draw [style=mid-arrow] (61.center) to (55.center);
		\draw [style=mid-arrow] (60.center) to (62.center);
		\draw [style=mid-arrow] (56.center) to (63.center);
		\draw [style=mid-arrow] (59.center) to (57.center);
		\draw (149.center) to (150.center);
		\draw (152.center) to (154.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (153.center);
		\draw (151.center) to (163.center);
		\draw (164.center) to (162.center);
		\draw (156.center) to (161.center);
		\draw (152.center) to (153.center);
		\draw (157.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (159.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (165.center) to (166.center);
		\draw (176.center) to (177.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (181.center);
		\draw (178.center) to (186.center);
		\draw (187.center) to (185.center);
		\draw (184.center) to (183.center);
		\draw (183.center) to (182.center);
		\draw (188.center) to (189.center);
		\draw (195.center) to (181.center);
		\draw (195.center) to (196.center);
		\draw (196.center) to (182.center);
		\draw (179.center) to (184.center);
		\draw (198.center) to (200.center);
		\draw (198.center) to (199.center);
		\draw (199.center) to (201.center);
		\draw (201.center) to (200.center);
		\draw (202.center) to (203.center);
		\draw (203.center) to (205.center);
		\draw (205.center) to (204.center);
		\draw (204.center) to (202.center);
		\draw [style=mid-arrow] (206.center) to (210.center);
		\draw [style=mid-arrow] (213.center) to (207.center);
		\draw [style=mid-arrow] (208.center) to (215.center);
		\draw [style=mid-arrow] (211.center) to (209.center);
		\draw [style=mid-arrow] (225) to (214.center);
		\draw [style=mid-arrow] (226) to (227.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lenses-context.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (14) at (-1.5, 1.5) {$X$};
		\node [style=none] (15) at (-1.5, -1.5) {$S$};
		\node [style=none] (16) at (1.5, -1.5) {$R$};
		\node [style=none] (17) at (1.5, 1.5) {$Y$};
		\node [style=none] (21) at (-4, 3.75) {};
		\node [style=none] (22) at (-4, -2) {};
		\node [style=none] (23) at (-2.5, -2) {};
		\node [style=none] (24) at (2.5, -2) {};
		\node [style=none] (25) at (4, -2) {};
		\node [style=none] (26) at (4, 3.75) {};
		\node [style=none] (37) at (-2.5, 2) {};
		\node [style=none] (38) at (2.5, 2) {};
		\node [style=none] (39) at (0, 3) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid-arrow] (4.center) to (8.center);
		\draw [style=mid-arrow] (10.center) to (5.center);
		\draw [style=mid-arrow] (6.center) to (11.center);
		\draw [style=mid-arrow] (9.center) to (7.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (37.center) to (23.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (24.center);
		\draw (21.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lenses-prob-context-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.5) {};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (3.5, -1.5) {};
		\node [style=none] (3) at (-3, -1.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (-1.25, 1) {$X$};
		\node [style=none] (9) at (-1.25, -2) {$S$};
		\node [style=none] (10) at (0.75, -2) {$R$};
		\node [style=none] (11) at (0.75, 1) {$Y$};
		\node [style=none] (12) at (-1.75, -2.5) {};
		\node [style=none] (13) at (-1.75, 1.5) {};
		\node [style=none] (14) at (-5.5, 3.25) {};
		\node [style=none] (15) at (5.25, 3.25) {};
		\node [style=none] (16) at (1.25, 1.5) {};
		\node [style=none] (17) at (1.25, -2.5) {};
		\node [style=none] (18) at (-5.5, -2.5) {};
		\node [style=none] (19) at (5.25, -2.5) {};
		\node [style=black node] (20) at (-3, -1.5) {};
		\node [style=none] (21) at (-5, 2) {};
		\node [style=none] (22) at (-4, 2) {};
		\node [style=none] (23) at (-5, 1) {};
		\node [style=none] (24) at (-4, 1) {};
		\node [style=none] (25) at (-4.5, 1.5) {$p$};
		\node [style=none] (26) at (2.5, 2.5) {};
		\node [style=none] (27) at (2.5, 0) {};
		\node [style=none] (28) at (3.5, 0) {};
		\node [style=none] (29) at (3.5, 2.5) {};
		\node [style=none] (30) at (3, 1.25) {$k$};
		\node [style=none] (32) at (2.5, 2.25) {};
		\node [style=none] (34) at (3.5, 1.25) {};
		\node [style=black node] (35) at (-3, 1.5) {};
		\node [style=none] (36) at (-4, 1.5) {};
		\node [style=none] (37) at (0, 2.75) {$X$};
		\node [style=none] (38) at (4.25, 1.75) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid-arrow, in=180, out=-90] (0.center) to (4.center);
		\draw [style=mid-arrow] (6.center) to (1.center);
		\draw [style=mid-arrow] (2.center) to (7.center);
		\draw [style=mid-arrow] (5.center) to (3.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (22.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw [style=mid-arrow, bend left=90, looseness=1.75] (34.center) to (2.center);
		\draw [style=dashs] (18.center) to (12.center);
		\draw [style=dashs] (12.center) to (13.center);
		\draw [style=dashs] (13.center) to (16.center);
		\draw [style=dashs] (16.center) to (17.center);
		\draw [style=dashs] (17.center) to (19.center);
		\draw [style=dashs] (19.center) to (15.center);
		\draw [style=dashs] (15.center) to (14.center);
		\draw [style=dashs] (14.center) to (18.center);
		\draw [style=mid-arrow] (36.center) to (35);
		\draw [style=mid-arrow, in=180, out=75, looseness=0.50] (35) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lenses-prob-context.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-3, 1) {};
		\node [style=none] (32) at (2.5, 1) {};
		\node [style=none] (33) at (3.5, -1) {};
		\node [style=none] (34) at (-3, -1) {};
		\node [style=none] (35) at (-1, 1) {};
		\node [style=none] (36) at (-1, -1) {};
		\node [style=none] (37) at (0.5, 1) {};
		\node [style=none] (38) at (0.5, -1) {};
		\node [style=none] (41) at (-1.25, 1.5) {$X$};
		\node [style=none] (42) at (-1.25, -1.5) {$S$};
		\node [style=none] (43) at (0.75, -1.5) {$R$};
		\node [style=none] (44) at (0.75, 1.5) {$Y$};
		\node [style=none] (45) at (-1.75, -2) {};
		\node [style=none] (46) at (-1.75, 2) {};
		\node [style=none] (47) at (-5, 3.75) {};
		\node [style=none] (48) at (5.25, 3.75) {};
		\node [style=none] (49) at (1.25, 2) {};
		\node [style=none] (50) at (1.25, -2) {};
		\node [style=none] (51) at (-5, -2) {};
		\node [style=none] (52) at (5.25, -2) {};
		\node [style=black node] (54) at (-3, -1) {};
		\node [style=none] (55) at (-4, 3) {};
		\node [style=none] (56) at (-3, 3) {};
		\node [style=none] (57) at (-4, 0.5) {};
		\node [style=none] (58) at (-3, 0.5) {};
		\node [style=none] (59) at (-3.5, 1.75) {$p'$};
		\node [style=none] (62) at (2.5, 3) {};
		\node [style=none] (63) at (2.5, 0.5) {};
		\node [style=none] (64) at (3.5, 0.5) {};
		\node [style=none] (65) at (3.5, 3) {};
		\node [style=none] (66) at (3, 1.75) {$k'$};
		\node [style=none] (67) at (-3, 2.5) {};
		\node [style=none] (68) at (2.5, 2.5) {};
		\node [style=none] (69) at (0, 3) {$M$};
		\node [style=none] (70) at (3.5, 1.75) {};
		\node [style=none] (71) at (4.25, 2.25) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid-arrow] (31.center) to (35.center);
		\draw [style=mid-arrow] (37.center) to (32.center);
		\draw [style=mid-arrow] (33.center) to (38.center);
		\draw [style=mid-arrow] (36.center) to (34.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw (56.center) to (58.center);
		\draw [style=mid-arrow] (67.center) to (68.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (62.center);
		\draw [style=mid-arrow, bend left=90, looseness=1.75] (70.center) to (33.center);
		\draw [style=dashs] (51.center) to (45.center);
		\draw [style=dashs] (45.center) to (46.center);
		\draw [style=dashs] (46.center) to (49.center);
		\draw [style=dashs] (49.center) to (50.center);
		\draw [style=dashs] (50.center) to (52.center);
		\draw [style=dashs] (52.center) to (48.center);
		\draw [style=dashs] (48.center) to (47.center);
		\draw [style=dashs] (47.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/likelihood.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (28) at (8.5, -0.75) {};
		\node [style=none] (29) at (8.5, -2.75) {};
		\node [style=none] (30) at (9.5, -0.75) {};
		\node [style=none] (31) at (9.5, -2.75) {};
		\node [style=none] (33) at (8.5, -1.25) {};
		\node [style=none] (34) at (11, 1.5) {};
		\node [style=black node] (36) at (6.25, 0) {};
		\node [style=none] (37) at (9, -1.75) {$l$};
		\node [style=none] (38) at (4.5, 0.5) {};
		\node [style=none] (39) at (4.5, -0.5) {};
		\node [style=none] (40) at (3.5, 0.5) {};
		\node [style=none] (41) at (3.5, -0.5) {};
		\node [style=none] (42) at (4, 0) {$p$};
		\node [style=none] (43) at (10.75, 2.25) {$X$};
		\node [style=none] (44) at (2.25, -3) {Y};
		\node [style=none] (45) at (4.5, 0) {};
		\node [style=none] (46) at (5.25, 0.75) {$X$};
		\node [style=none] (47) at (-5, 0.5) {};
		\node [style=none] (48) at (-5, -0.5) {};
		\node [style=none] (49) at (-4, 0.5) {};
		\node [style=none] (50) at (-4, -0.5) {};
		\node [style=none] (51) at (-4, 0) {};
		\node [style=none] (52) at (-5, 0) {};
		\node [style=none] (53) at (-4.5, 0) {$c$};
		\node [style=none] (54) at (-2, 0) {};
		\node [style=none] (55) at (-7, 0) {};
		\node [style=none] (56) at (2, -2.25) {};
		\node [style=none] (57) at (8.5, -2.25) {};
		\node [style=none] (58) at (-6.75, 0.75) {$X$};
		\node [style=none] (59) at (-2.25, 0.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw [in=180, out=-45] (36) to (33.center);
		\draw [in=180, out=45] (36) to (34.center);
		\draw (40.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (45.center) to (36);
		\draw (47.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (55.center) to (52.center);
		\draw (51.center) to (54.center);
		\draw (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -1.5) {};
		\node [style=none] (1) at (-5.5, 1.5) {};
		\node [style=none] (2) at (-5.5, -2) {};
		\node [style=none] (3) at (-6.5, 1.5) {};
		\node [style=none] (4) at (-6.5, -2) {};
		\node [style=none] (5) at (-6, -0.25) {$p$};
		\node [style=none] (6) at (-4, -2.25) {$X$};
		\node [style=none] (7) at (-5.5, 1) {};
		\node [style=none] (8) at (-4.5, 1.75) {$Y$};
		\node [style=none] (9) at (-3, -1.5) {};
		\node [style=none] (10) at (-4, 1) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=none] (12) at (4, 1.5) {};
		\node [style=none] (13) at (4, -2) {};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=none] (15) at (3, -2) {};
		\node [style=none] (16) at (3.5, -0.25) {$p$};
		\node [style=none] (17) at (5, -2.25) {$X$};
		\node [style=none] (18) at (4, 1) {};
		\node [style=none] (19) at (6, 1.75) {$Y$};
		\node [style=none] (20) at (5.5, -1.5) {};
		\node [style=none] (21) at (6.5, 1) {};
		\node [style=black node] (22) at (-4, 1) {};
		\node [style=black node] (23) at (5.5, -1.5) {};
		\node [style=none] (24) at (0, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (0.center) to (9.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (18.center) to (21.center);
		\draw (11.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov-decision.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (4, 0.75) {};
		\node [style=none] (3) at (4, -0.25) {};
		\node [style=none] (4) at (5, 0.75) {};
		\node [style=none] (5) at (5, -0.25) {};
		\node [style=black node] (6) at (3, 1) {};
		\node [style=black node] (7) at (6, 2.25) {};
		\node [style=black node] (8) at (6, 0.25) {};
		\node [style=none] (9) at (7.75, 3.25) {};
		\node [style=none] (10) at (7.75, 1.75) {};
		\node [style=none] (11) at (8.75, 1.75) {};
		\node [style=none] (12) at (8.75, 3.25) {};
		\node [style=none] (13) at (7.75, 0.75) {};
		\node [style=none] (14) at (8.75, 0.75) {};
		\node [style=none] (15) at (7.75, -0.75) {};
		\node [style=none] (16) at (8.75, -0.75) {};
		\node [style=none] (17) at (7.75, 2.75) {};
		\node [style=none] (18) at (7.75, 2.25) {};
		\node [style=none] (19) at (7.75, 0.25) {};
		\node [style=none] (20) at (7.75, -0.25) {};
		\node [style=none] (21) at (8.75, 2.5) {};
		\node [style=none] (22) at (8.75, 0) {};
		\node [style=none] (23) at (9.25, -1.25) {};
		\node [style=none] (24) at (9.25, -2.25) {};
		\node [style=none] (25) at (10.5, -2.25) {};
		\node [style=none] (26) at (10.5, -1.25) {};
		\node [style=none] (27) at (9.75, -1.25) {};
		\node [style=none] (28) at (2, -1.75) {};
		\node [style=none] (29) at (9.25, -1.75) {};
		\node [style=none] (30) at (4, 0.25) {};
		\node [style=none] (31) at (5, 0.25) {};
		\node [style=none] (32) at (10.5, -1.75) {};
		\node [style=none] (33) at (4.5, 0.25) {$\pi$};
		\node [style=none] (34) at (8.25, 2.5) {$T$};
		\node [style=none] (35) at (8.25, 0) {$R$};
		\node [style=none] (36) at (9.75, -1.75) {$+ \gamma$};
		\node [style=none] (37) at (2.25, 1.5) {$X$};
		\node [style=none] (38) at (2.25, -2.25) {$\bb{R}$};
		\node [style=none] (39) at (7.25, 3.25) {$X$};
		\node [style=none] (40) at (7.25, -0.75) {$A$};
		\node [style=none] (41) at (5.5, -0.25) {$A$};
		\node [style=none] (42) at (8.5, -2.25) {$\bb{R}$};
		\node [style=none] (43) at (10.25, -0.25) {$\bb{R}$};
		\node [style=none] (44) at (0, 0) {$=$};
		\node [style=none] (45) at (-3, 0.75) {};
		\node [style=none] (46) at (-3, -0.75) {};
		\node [style=none] (47) at (-2.25, 1.25) {$X$};
		\node [style=none] (48) at (-2.25, -1.25) {$\bb{R}$};
		\node [style=none] (49) at (-5, 1.5) {};
		\node [style=none] (50) at (-3, 1.5) {};
		\node [style=none] (51) at (-5, -1.5) {};
		\node [style=none] (52) at (-3, -1.5) {};
		\node [style=none] (53) at (-6, 0.75) {};
		\node [style=none] (54) at (-6, -0.75) {};
		\node [style=none] (55) at (-5, 0.75) {};
		\node [style=none] (56) at (-5, -0.75) {};
		\node [style=none] (57) at (-5.75, 1.25) {$X$};
		\node [style=none] (58) at (-5.75, -1.25) {$\bb{R}$};
		\node [style=none] (59) at (-4, 0) {$P_\pi$};
		\node [style=none] (60) at (-2, 0.75) {};
		\node [style=none] (61) at (-2, -0.75) {};
		\node [style=none] (62) at (13, 1) {};
		\node [style=none] (63) at (13, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid-arrow] (0.center) to (6);
		\draw [style=mid-arrow, in=-180, out=-60] (6) to (30.center);
		\draw [style=mid-arrow, in=-180, out=75] (6) to (7);
		\draw [style=mid-arrow, in=-180, out=30, looseness=0.75] (7) to (17.center);
		\draw [style=mid-arrow, in=-180, out=-45, looseness=0.75] (7) to (19.center);
		\draw [style=mid-arrow, in=-180, out=45] (8) to (18.center);
		\draw [style=mid-arrow, in=-180, out=-45, looseness=0.75] (8) to (20.center);
		\draw [style=mid-arrow] (31.center) to (8);
		\draw [style=mid-arrow, in=90, out=0] (22.center) to (27.center);
		\draw [style=mid-arrow, in=0, out=-180, looseness=0.50] (29.center) to (28.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw [style=mid-arrow] (53.center) to (55.center);
		\draw [style=mid-arrow] (56.center) to (54.center);
		\draw (45.center) to (60.center);
		\draw (46.center) to (61.center);
		\draw [style=mid-arrow, in=180, out=0] (21.center) to (62.center);
		\draw [style=mid-arrow] (63.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov-reward.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.5) {};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (-1, -2.5) {};
		\node [style=none] (7) at (0, -2.5) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (3.5, -2) {};
		\node [style=none] (11) at (-2.5, -2) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (-1, -2) {};
		\node [style=none] (14) at (-0.5, 1) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (0, -2) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (-0.5, -2) {};
		\node [style=none] (20) at (1.5, 1) {$T$};
		\node [style=none] (21) at (-0.5, -2) {$R_\gamma$};
		\node [style=none] (22) at (3.25, 1.5) {$X$};
		\node [style=none] (23) at (-2.25, 1.5) {$X$};
		\node [style=none] (24) at (-2.25, -2.5) {$\bb{R}$};
		\node [style=none] (25) at (3.25, -2.5) {$\bb{R}$};
		\node [style=none] (26) at (0, -0.5) {$X$};
		\node [style=none] (29) at (3.5, 1) {};
		\node [style=none] (30) at (3.5, -2) {};
		\node [style=black node] (31) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw [style=mid-arrow] (8.center) to (12.center);
		\draw [style=mid-arrow] (15.center) to (9.center);
		\draw [style=mid-arrow] (14.center) to (16.center);
		\draw [style=mid-arrow] (10.center) to (17.center);
		\draw [style=mid-arrow] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-multiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (2.5, -0.75) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=none] (14) at (-1.75, 0) {$M_0$};
		\node [style=none] (15) at (1.75, 0) {$M_1$};
		\node [style=none] (16) at (-3.75, 0.5) {$d$};
		\node [style=none] (17) at (0, 0.5) {$d$};
		\node [style=none] (18) at (3.75, 0.5) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mind-the-gap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0, 0.75) {A};
		\node [style=none] (58) at (3, 0.75) {$4$};
		\node [style=none] (64) at (-3, 0.75) {Queen};
		\node [style=black node] (67) at (-3, 0) {};
		\node [style=black node] (68) at (0, 0) {};
		\node [style=black node] (69) at (3, 0) {};
		\node [style=none] (72) at (-5, 0) {};
		\node [style=none] (73) at (5, 0) {};
		\node [style=none] (86) at (-1.5, -0.5) {$x_0$};
		\node [style=none] (87) at (1.5, -0.5) {$x_1$};
		\node [style=none] (89) at (-4.5, -0.5) {$s_0$};
		\node [style=none] (91) at (4.5, -0.5) {$s_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (67);
		\draw (67) to (68);
		\draw (68) to (69);
		\draw (69) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal-interchanger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0.25) {};
		\node [style=none] (1) at (-4.25, -1.25) {};
		\node [style=none] (2) at (-2.75, -1.25) {};
		\node [style=none] (3) at (-2.75, -0.25) {};
		\node [style=none] (4) at (-3.5, -0.75) {$g$};
		\node [style=none] (5) at (-3.5, -0.25) {};
		\node [style=none] (6) at (-3.5, 2.25) {};
		\node [style=none] (7) at (-3.5, -2.25) {};
		\node [style=none] (8) at (-3, -2.25) {$y$};
		\node [style=none] (9) at (-3.5, -1.25) {};
		\node [style=none] (10) at (-5, -2.25) {$b$};
		\node [style=none] (11) at (-6.25, 1.25) {};
		\node [style=none] (12) at (-6.25, 0.25) {};
		\node [style=none] (13) at (-4.75, 0.25) {};
		\node [style=none] (14) at (-4.75, 1.25) {};
		\node [style=none] (15) at (-5.5, 0.75) {$f$};
		\node [style=none] (16) at (-5.5, 1.25) {};
		\node [style=none] (17) at (-5.5, -2.25) {};
		\node [style=none] (18) at (-5.5, 0.25) {};
		\node [style=none] (19) at (-5.5, 2.25) {};
		\node [style=none] (20) at (-3, 2.25) {$x$};
		\node [style=none] (21) at (-5, 2.25) {$a$};
		\node [style=none] (22) at (-7.5, -2.25) {};
		\node [style=none] (23) at (-7.5, 2.25) {};
		\node [style=none] (24) at (-1.5, -2.25) {};
		\node [style=none] (25) at (-1.5, 2.25) {};
		\node [style=none] (26) at (-7, 2.25) {$u$};
		\node [style=none] (27) at (-1, 2.25) {$v$};
		\node [style=none] (28) at (-1, -2.25) {$v$};
		\node [style=none] (29) at (-7, -2.25) {$u$};
		\node [style=none] (30) at (4.75, 1.25) {};
		\node [style=none] (31) at (4.75, 0.25) {};
		\node [style=none] (32) at (6.25, 0.25) {};
		\node [style=none] (33) at (6.25, 1.25) {};
		\node [style=none] (34) at (5.5, 0.75) {$g$};
		\node [style=none] (35) at (5.5, 1.25) {};
		\node [style=none] (36) at (5.5, 2.25) {};
		\node [style=none] (37) at (5.5, -2.25) {};
		\node [style=none] (38) at (6, -2.25) {$y$};
		\node [style=none] (39) at (5.5, 0.25) {};
		\node [style=none] (40) at (4, -2.25) {$b$};
		\node [style=none] (41) at (2.75, -0.25) {};
		\node [style=none] (42) at (2.75, -1.25) {};
		\node [style=none] (43) at (4.25, -1.25) {};
		\node [style=none] (44) at (4.25, -0.25) {};
		\node [style=none] (45) at (3.5, -0.75) {$f$};
		\node [style=none] (46) at (3.5, -0.25) {};
		\node [style=none] (47) at (3.5, -2.25) {};
		\node [style=none] (48) at (3.5, -1.25) {};
		\node [style=none] (49) at (3.5, 2.25) {};
		\node [style=none] (50) at (6, 2.25) {$x$};
		\node [style=none] (51) at (4, 2.25) {$a$};
		\node [style=none] (52) at (1.5, -2.25) {};
		\node [style=none] (53) at (1.5, 2.25) {};
		\node [style=none] (54) at (7.5, -2.25) {};
		\node [style=none] (55) at (7.5, 2.25) {};
		\node [style=none] (56) at (2, 2.25) {$u$};
		\node [style=none] (57) at (8, 2.25) {$v$};
		\node [style=none] (58) at (8, -2.25) {$v$};
		\node [style=none] (59) at (2, -2.25) {$u$};
		\node [style=none] (60) at (0, 0) {$\sim$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (16.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (37.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw (48.center) to (47.center);
		\draw (49.center) to (46.center);
		\draw (53.center) to (52.center);
		\draw (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monsig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-6, 0.5) {};
		\node [style=none] (17) at (-6, -0.5) {};
		\node [style=none] (18) at (-2, -0.5) {};
		\node [style=none] (19) at (-2, 0.5) {};
		\node [style=none] (20) at (-4, 0) {$f$};
		\node [style=none] (21) at (-4, -0.5) {};
		\node [style=none] (22) at (-2.25, 0.5) {};
		\node [style=none] (23) at (-5.75, 0.5) {};
		\node [style=none] (25) at (-5.75, 2) {};
		\node [style=none] (26) at (-2.25, 2) {};
		\node [style=none] (30) at (-4, 1.25) {$\dots$};
		\node [style=none] (35) at (-6.5, 1.75) {$a_0$};
		\node [style=none] (36) at (-1.5, 1.75) {$a_n$};
		\node [style=none] (37) at (-5.75, -2) {};
		\node [style=none] (38) at (-2.25, -2) {};
		\node [style=none] (39) at (-6.5, -1.75) {$b_0$};
		\node [style=none] (40) at (-1.5, -1.75) {$b_n$};
		\node [style=none] (41) at (-5.75, -0.5) {};
		\node [style=none] (42) at (-2.25, -0.5) {};
		\node [style=none] (43) at (-4, -1.5) {$\dots$};
		\node [style=none] (44) at (-7.5, 0) {Box};
		\node [style=none] (45) at (2, 1) {};
		\node [style=none] (46) at (2, 0) {};
		\node [style=none] (47) at (4, 0) {};
		\node [style=none] (48) at (4, 1) {};
		\node [style=none] (49) at (3, 0.5) {$w$};
		\node [style=none] (58) at (3, -2) {};
		\node [style=none] (60) at (2.25, -1.75) {$a$};
		\node [style=none] (62) at (3, 0) {};
		\node [style=none] (65) at (0.5, 0) {State};
		\node [style=none] (66) at (8, 0) {};
		\node [style=none] (67) at (8, -1) {};
		\node [style=none] (68) at (10, -1) {};
		\node [style=none] (69) at (10, 0) {};
		\node [style=none] (70) at (9, -0.5) {$m$};
		\node [style=none] (72) at (9, 0) {};
		\node [style=none] (73) at (8.25, 1.75) {$b$};
		\node [style=none] (74) at (9, 2) {};
		\node [style=none] (75) at (6.5, 0) {Effect};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (25.center) to (23.center);
		\draw (26.center) to (22.center);
		\draw (41.center) to (37.center);
		\draw (42.center) to (38.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (62.center) to (58.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (66.center);
		\draw (74.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/montague-all-roads.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -3) {};
		\node [style=none] (1) at (-1.25, -4) {};
		\node [style=none] (2) at (0.75, -3) {};
		\node [style=none] (3) at (0.75, -4) {};
		\node [style=none] (4) at (-4.75, -0.25) {};
		\node [style=none] (5) at (-4.75, -1.25) {};
		\node [style=none] (6) at (-2.75, -0.25) {};
		\node [style=none] (7) at (-2.75, -1.25) {};
		\node [style=none] (8) at (-0.75, -3) {};
		\node [style=none] (9) at (-1.25, -3) {};
		\node [style=none] (10) at (-3.75, -1.25) {};
		\node [style=none] (11) at (4, -0.25) {};
		\node [style=none] (12) at (-0.25, -4) {};
		\node [style=none] (13) at (-0.25, -5.25) {};
		\node [style=none] (14) at (-5.5, 3.75) {All};
		\node [style=none] (15) at (-2, 3.75) {roads};
		\node [style=none] (16) at (5, 3.75) {Rome};
		\node [style=none] (17) at (0.5, -5.25) {$s$};
		\node [style=none] (18) at (-6.25, 2.25) {};
		\node [style=none] (19) at (-6.25, 1.75) {};
		\node [style=none] (20) at (-4.75, 1.75) {};
		\node [style=none] (21) at (-4.75, 2.25) {};
		\node [style=none] (22) at (-2.75, 2.25) {};
		\node [style=none] (23) at (-2.75, 1.75) {};
		\node [style=none] (24) at (-1.25, 1.75) {};
		\node [style=none] (25) at (-1.25, 2.25) {};
		\node [style=none] (26) at (4.25, 2.25) {};
		\node [style=none] (27) at (5.75, 2.25) {};
		\node [style=none] (28) at (5.75, 1.75) {};
		\node [style=none] (29) at (4.25, 1.75) {};
		\node [style=none] (30) at (-5.5, 1.75) {};
		\node [style=none] (31) at (-2, 1.75) {};
		\node [style=none] (32) at (-4.5, -0.25) {};
		\node [style=none] (33) at (-3, -0.25) {};
		\node [style=none] (34) at (-7.25, 0.75) {$s / (n \backslash s) / n'$};
		\node [style=none] (35) at (5.25, 0.75) {$n$};
		\node [style=none] (36) at (0, 0.75) {$(n \backslash s) / n$};
		\node [style=none] (37) at (5, 1.75) {};
		\node [style=none] (38) at (2.25, -0.25) {};
		\node [style=none] (39) at (2.25, -1.25) {};
		\node [style=none] (40) at (4.25, -0.25) {};
		\node [style=none] (41) at (4.25, -1.25) {};
		\node [style=none] (42) at (3.25, -1.25) {};
		\node [style=none] (43) at (2.5, -0.25) {};
		\node [style=none] (44) at (1.5, 3.75) {lead to};
		\node [style=none] (45) at (0.75, 2.25) {};
		\node [style=none] (46) at (2.25, 2.25) {};
		\node [style=none] (47) at (2.25, 1.75) {};
		\node [style=none] (48) at (0.75, 1.75) {};
		\node [style=none] (49) at (1.5, 1.75) {};
		\node [style=none] (50) at (0.25, -3) {};
		\node [style=none] (51) at (2.75, -2.5) {$n \backslash s$};
		\node [style=none] (53) at (-5.5, 2.25) {};
		\node [style=none] (54) at (-2, 2.25) {};
		\node [style=none] (55) at (1.5, 2.25) {};
		\node [style=none] (56) at (5, 2.25) {};
		\node [style=none] (57) at (-5.5, 3.25) {};
		\node [style=none] (58) at (-2, 3.25) {};
		\node [style=none] (59) at (1.5, 3.25) {};
		\node [style=none] (60) at (5, 3.25) {};
		\node [style=none] (61) at (-3.75, -2.5) {$s / (n \backslash s)$};
		\node [style=none] (62) at (-3.75, -0.75) {$\tt{app}$};
		\node [style=none] (63) at (3.25, -0.75) {$\tt{app}$};
		\node [style=none] (64) at (-0.25, -3.5) {$\tt{app}$};
		\node [style=none] (65) at (-3.25, 0.75) {$n'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw [in=-90, out=90, looseness=0.50] (8.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw [in=90, out=-90, looseness=0.75] (31.center) to (33.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw [in=90, out=-90, looseness=0.75] (30.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.75] (11.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw [in=-90, out=105, looseness=0.50] (50.center) to (42.center);
		\draw [in=-90, out=90] (43.center) to (49.center);
		\draw (57.center) to (53.center);
		\draw (58.center) to (54.center);
		\draw (59.center) to (55.center);
		\draw (60.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.75, -0.5) {$f$};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (23) at (-2.75, 2) {$g_0$};
		\node [style=none] (28) at (-3.25, 4) {};
		\node [style=none] (29) at (-0.75, 4) {};
		\node [style=none] (30) at (0.75, 4) {};
		\node [style=none] (31) at (3.25, 4) {};
		\node [style=none] (32) at (0, 2) {$\dots$};
		\node [style=none] (33) at (-2, 4) {$\dots$};
		\node [style=none] (34) at (2, 4) {$\dots$};
		\node [style=none] (35) at (-0.75, -1.75) {$a$};
		\node [style=none] (36) at (-1.75, 0.5) {$b_0$};
		\node [style=none] (37) at (1.75, 0.5) {$b_n$};
		\node [style=none] (38) at (-4, 3.75) {$c_1$};
		\node [style=none] (39) at (4, 3.75) {$c_m$};
		\node [style=black node] (40) at (0, -0.5) {};
		\node [style=black node] (41) at (-2, 2) {};
		\node [style=black node] (42) at (2, 2) {};
		\node [style=none] (43) at (2.75, 2) {$g_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (41);
		\draw (41) to (29.center);
		\draw (30.center) to (42);
		\draw (42) to (31.center);
		\draw (41) to (40);
		\draw (40) to (42);
		\draw (40) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multicat-interchanger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5, -1.5) {$f$};
		\node [style=none] (6) at (-5.75, -2.75) {};
		\node [style=none] (11) at (-2, 2.75) {$g_n$};
		\node [style=none] (20) at (-9.5, 2.75) {$g_0$};
		\node [style=none] (25) at (-9.5, 4) {};
		\node [style=none] (26) at (-7.5, 4) {};
		\node [style=none] (27) at (-3.75, 4) {};
		\node [style=none] (28) at (-1.75, 4) {};
		\node [style=none] (30) at (-8.5, 4) {$\dots$};
		\node [style=none] (31) at (-2.75, 4) {$\dots$};
		\node [style=none] (32) at (-6.25, -2.5) {$a$};
		\node [style=none] (33) at (-8, 0.25) {$b_0$};
		\node [style=none] (34) at (-3.5, 0.25) {$b_n$};
		\node [style=none] (35) at (-10.25, 3.75) {$c_0$};
		\node [style=none] (36) at (-1, 3.75) {$c_m$};
		\node [style=none] (43) at (-5, 1.25) {$g_i$};
		\node [style=none] (47) at (-6.75, 4) {};
		\node [style=none] (48) at (-4.75, 4) {};
		\node [style=none] (49) at (-5.75, 4) {$\dots$};
		\node [style=none] (100) at (0, 0.5) {$=$};
		\node [style=none] (101) at (-5.25, 0.25) {$b_i$};
		\node [style=black node] (103) at (-8.5, 2.75) {};
		\node [style=black node] (104) at (-5.75, 1.25) {};
		\node [style=black node] (105) at (-3, 2.75) {};
		\node [style=black node] (106) at (-5.75, -1.5) {};
		\node [style=none] (107) at (6.25, -1.5) {$f$};
		\node [style=none] (108) at (5.5, -2.75) {};
		\node [style=none] (109) at (9.25, 1.25) {$g_n$};
		\node [style=none] (110) at (2, 1.25) {$g_0$};
		\node [style=none] (111) at (1.75, 4) {};
		\node [style=none] (112) at (3.75, 4) {};
		\node [style=none] (113) at (7.5, 4) {};
		\node [style=none] (114) at (9.5, 4) {};
		\node [style=none] (115) at (2.75, 4) {$\dots$};
		\node [style=none] (116) at (8.5, 4) {$\dots$};
		\node [style=none] (117) at (5, -2.5) {$a$};
		\node [style=none] (118) at (3.75, -0.5) {$b_0$};
		\node [style=none] (119) at (7.25, -0.5) {$b_n$};
		\node [style=none] (120) at (1, 3.75) {$c_0$};
		\node [style=none] (121) at (10.25, 3.75) {$c_m$};
		\node [style=none] (122) at (6.25, 2.75) {$g_i$};
		\node [style=none] (123) at (4.5, 4) {};
		\node [style=none] (124) at (6.5, 4) {};
		\node [style=none] (125) at (5.5, 4) {$\dots$};
		\node [style=none] (126) at (6, 1.25) {$b_i$};
		\node [style=black node] (127) at (3, 1.25) {};
		\node [style=black node] (128) at (5.5, 2.75) {};
		\node [style=black node] (129) at (8.25, 1.25) {};
		\node [style=black node] (130) at (5.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (103);
		\draw (103) to (26.center);
		\draw (47.center) to (104);
		\draw (104) to (48.center);
		\draw (27.center) to (105);
		\draw (105) to (28.center);
		\draw (103) to (106);
		\draw (106) to (105);
		\draw (104) to (106);
		\draw (106) to (6.center);
		\draw (111.center) to (127);
		\draw (127) to (112.center);
		\draw (123.center) to (128);
		\draw (128) to (124.center);
		\draw (113.center) to (129);
		\draw (129) to (114.center);
		\draw (127) to (130);
		\draw (130) to (129);
		\draw (128) to (130);
		\draw (130) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/neural-layer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1) {};
		\node [style=none] (1) at (1.75, -2) {};
		\node [style=none] (2) at (4.25, -1) {};
		\node [style=none] (3) at (4.25, -2) {};
		\node [style=none] (4) at (3, -1.5) {$o(\vec{w}_1)$};
		\node [style=none] (6) at (3, -3) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (3, -2) {};
		\node [style=none] (9) at (5, 3.75) {$n$};
		\node [style=none] (11) at (4, -1) {};
		\node [style=none] (12) at (5, 3) {$\dots$};
		\node [style=none] (13) at (5.75, -1) {};
		\node [style=none] (14) at (5.75, -2) {};
		\node [style=none] (15) at (8.25, -1) {};
		\node [style=none] (16) at (8.25, -2) {};
		\node [style=none] (17) at (7, -1.5) {$o(\vec{w}_m)$};
		\node [style=none] (19) at (7, -3) {};
		\node [style=none] (20) at (6, -1) {};
		\node [style=none] (21) at (7, -2) {};
		\node [style=none] (23) at (8, -1) {};
		\node [style=black node] (25) at (3, 2) {};
		\node [style=black node] (26) at (7, 2) {};
		\node [style=none] (27) at (3, 3) {};
		\node [style=none] (28) at (7, 3) {};
		\node [style=none] (29) at (5, -3) {$\dots$};
		\node [style=none] (30) at (5, -3.75) {$m$};
		\node [style=none] (31) at (-4.25, 0.75) {};
		\node [style=none] (32) at (-4.25, -0.75) {};
		\node [style=none] (33) at (-1.75, 0.75) {};
		\node [style=none] (34) at (-1.75, -0.75) {};
		\node [style=none] (35) at (-3, 0) {$\tt{layer}$};
		\node [style=none] (37) at (-2, -0.75) {};
		\node [style=none] (39) at (-4, 3) {};
		\node [style=none] (40) at (-4, 0.75) {};
		\node [style=none] (41) at (-2, -3) {};
		\node [style=none] (42) at (-3, -3.5) {$m$};
		\node [style=none] (43) at (0, 0) {$:=$};
		\node [style=none] (46) at (-3, 3.75) {$n$};
		\node [style=none] (47) at (-3, 3) {$\dots$};
		\node [style=none] (48) at (-2, 3) {};
		\node [style=none] (49) at (-2, 0.75) {};
		\node [style=none] (50) at (-4, -0.75) {};
		\node [style=none] (51) at (-4, -3) {};
		\node [style=none] (52) at (-3, -3) {$\dots$};
		\node [style=none] (53) at (3, -0.5) {$\dots$};
		\node [style=none] (54) at (7, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (8.center) to (6.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (21.center) to (19.center);
		\draw [in=90, out=-150] (25) to (7.center);
		\draw [in=90, out=-15, looseness=0.50] (25) to (20.center);
		\draw [in=195, out=90, looseness=0.50] (11.center) to (26);
		\draw [in=90, out=-30] (26) to (23.center);
		\draw (27.center) to (25);
		\draw (28.center) to (26);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (39.center) to (40.center);
		\draw (37.center) to (41.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/neural-nets-revisited.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (4, 0.75) {};
		\node [style=none] (9) at (4, -0.75) {};
		\node [style=none] (10) at (5.5, 0.75) {};
		\node [style=none] (11) at (5.5, -0.75) {};
		\node [style=none] (12) at (-4, 0.75) {};
		\node [style=none] (13) at (-4, -0.75) {};
		\node [style=none] (14) at (-5.5, 0) {};
		\node [style=none] (15) at (-4, 0) {};
		\node [style=none] (16) at (-2.75, 0) {};
		\node [style=none] (17) at (-1.25, 0) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (4, 0) {};
		\node [style=none] (21) at (5.5, 0) {};
		\node [style=none] (22) at (7, 0) {};
		\node [style=none] (23) at (3, 0.75) {$\dots$};
		\node [style=none] (24) at (-2, 0) {$W_0$};
		\node [style=none] (25) at (0.75, 0) {$W_1$};
		\node [style=none] (26) at (4.75, 0) {$W_k$};
		\node [style=none] (27) at (-4.5, 0) {$\vec{x}$};
		\node [style=none] (40) at (-6, 0) {};
		\node [style=none] (41) at (-0.5, 0) {};
		\node [style=none] (42) at (-6.75, 0) {};
		\node [style=none] (43) at (2.25, 0) {};
		\node [style=none] (44) at (-7.5, 0) {};
		\node [style=none] (45) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [style=blue-edge] (40.center)
			 to [bend left=90] (41.center)
			 to [bend left=90] cycle;
		\draw [style=blue-edge, bend left=90] (42.center) to (43.center);
		\draw [style=blue-edge, bend right=270] (43.center) to (42.center);
		\draw [style=blue-edge, bend left=90] (44.center) to (45.center);
		\draw [style=blue-edge, bend left=90] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/neuron.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0.5) {};
		\node [style=none] (1) at (6, 0.5) {};
		\node [style=none] (3) at (6, -0.5) {};
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (5) at (5, -0.5) {};
		\node [style=none] (15) at (3, 3) {};
		\node [style=big white node] (18) at (8.5, 2) {};
		\node [style=big white node] (19) at (3, 2) {};
		\node [style=big white node] (21) at (5, -1.75) {$\sigma$};
		\node [style=none] (22) at (5, 0) {$\tt{sum}$};
		\node [style=none] (23) at (4, -0.5) {};
		\node [style=none] (24) at (4.25, 0.5) {};
		\node [style=none] (26) at (5, 3) {$\dots$};
		\node [style=none] (28) at (9.25, 2) {$w_0$};
		\node [style=none] (29) at (2.25, 2) {$w_1$};
		\node [style=big white node] (33) at (7, 2) {};
		\node [style=none] (34) at (7.75, 2) {$w_n$};
		\node [style=none] (35) at (5, -3) {};
		\node [style=none] (36) at (-4.25, 0.75) {};
		\node [style=none] (37) at (-4.25, -0.75) {};
		\node [style=none] (38) at (-1.75, 0.75) {};
		\node [style=none] (39) at (-1.75, -0.75) {};
		\node [style=none] (40) at (-3, 0) {$o(\vec{w})$};
		\node [style=none] (41) at (-4, 3) {};
		\node [style=none] (42) at (-3, -3) {};
		\node [style=none] (43) at (-4, 0.75) {};
		\node [style=none] (44) at (-3, -0.75) {};
		\node [style=none] (45) at (-3, 3.5) {$n$};
		\node [style=none] (47) at (0, 0) {$:=$};
		\node [style=none] (49) at (-2, 3) {};
		\node [style=none] (50) at (-2, 0.75) {};
		\node [style=none] (51) at (-3, 3) {$\dots$};
		\node [style=none] (52) at (7, 3) {};
		\node [style=none] (53) at (5.75, 0.5) {};
		\node [style=none] (54) at (5.5, 0.5) {};
		\node [style=none] (55) at (5, 3.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (19);
		\draw (21) to (5.center);
		\draw [in=90, out=-90, looseness=0.75] (19) to (24.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (23.center);
		\draw (23.center) to (0.center);
		\draw (21) to (35.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw [in=90, out=-90] (41.center) to (43.center);
		\draw (44.center) to (42.center);
		\draw [in=90, out=-90] (49.center) to (50.center);
		\draw (52.center) to (33);
		\draw [in=90, out=-90, looseness=0.50] (18) to (53.center);
		\draw [in=-90, out=90, looseness=0.50] (54.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/node-leaf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.25, 0) {$f$};
		\node [style=none] (6) at (-3.5, -1.5) {};
		\node [style=none] (9) at (-4, -1.25) {$a$};
		\node [style=none] (10) at (-5.5, 1.25) {$b_0$};
		\node [style=none] (11) at (-1.5, 1.25) {$b_n$};
		\node [style=none] (12) at (-4.5, 1.5) {};
		\node [style=none] (13) at (-2.5, 1.5) {};
		\node [style=none] (14) at (-3.5, 1.5) {$\dots$};
		\node [style=none] (19) at (3.75, 0) {$w$};
		\node [style=none] (21) at (4.5, -1.5) {};
		\node [style=none] (24) at (4, -1.25) {$a$};
		\node [style=none] (25) at (-7, 0) {Node};
		\node [style=none] (26) at (1, 0) {Leaf};
		\node [style=black node] (27) at (-3.5, 0) {};
		\node [style=black node] (28) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (27);
		\draw (13.center) to (27);
		\draw (27) to (6.center);
		\draw (28) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/not-so-good.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (2.75, 0.75) {};
		\node [style=none] (3) at (2.75, -0.75) {};
		\node [style=none] (4) at (0, 0) {$K$};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (7) at (-2, 0.75) {};
		\node [style=none] (12) at (2, 2) {};
		\node [style=none] (13) at (2, 0.75) {};
		\node [style=none] (14) at (0, -0.75) {};
		\node [style=none] (15) at (0, -2) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0, 0.75) {};
		\node [style=none] (20) at (-2, 2.5) {Not};
		\node [style=none] (21) at (0, 2.5) {so};
		\node [style=none] (22) at (2, 2.5) {good};
		\node [style=none] (36) at (-2.5, 1.5) {$k$};
		\node [style=none] (37) at (-0.5, 1.5) {$k$};
		\node [style=none] (38) at (1.5, 1.5) {$k$};
		\node [style=none] (39) at (-0.5, -1.75) {$2$};
		\node [style=none] (40) at (0, -2.5) {negative};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/not-very-good.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (0, -3) {};
		\node [style=none] (16) at (0, 2) {};
		\node [style=none] (20) at (2, 2) {};
		\node [style=none] (22) at (-2, 3.5) {not};
		\node [style=none] (23) at (0, 3.5) {very};
		\node [style=none] (24) at (2, 3.5) {good};
		\node [style=none] (25) at (2, 1) {$N$};
		\node [style=none] (26) at (0, 1) {$A$};
		\node [style=none] (27) at (1.25, -0.75) {$NP$};
		\node [style=none] (28) at (-2.5, 1) {$Neg$};
		\node [style=none] (29) at (0.75, -3) {$NP$};
		\node [style=black node] (30) at (0, -1.5) {};
		\node [style=black node] (31) at (1, 0.5) {};
		\node [style=black node] (32) at (-2, 2) {};
		\node [style=black node] (33) at (0, 2) {};
		\node [style=black node] (34) at (2, 2) {};
		\node [style=none] (35) at (-2, 3) {};
		\node [style=none] (36) at (0, 3) {};
		\node [style=none] (37) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (30);
		\draw (30) to (6.center);
		\draw (30) to (31);
		\draw (31) to (16.center);
		\draw (31) to (20.center);
		\draw (35.center) to (32);
		\draw (36.center) to (33);
		\draw (37.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/optics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 2) {};
		\node [style=none] (1) at (4.5, 2) {};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=none] (3) at (4.5, 1) {};
		\node [style=none] (4) at (3.5, -1) {};
		\node [style=none] (5) at (4.5, -1) {};
		\node [style=none] (6) at (3.5, -2) {};
		\node [style=none] (7) at (4.5, -2) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (6.5, 1.5) {};
		\node [style=none] (10) at (6.5, -1.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (3.5, 1.5) {};
		\node [style=none] (13) at (3.5, -1.5) {};
		\node [style=none] (14) at (4, 1) {};
		\node [style=none] (15) at (4.5, 1.5) {};
		\node [style=none] (16) at (4, -1) {};
		\node [style=none] (17) at (4.5, -1.5) {};
		\node [style=none] (18) at (4, 1.5) {};
		\node [style=none] (19) at (4, -1.5) {};
		\node [style=none] (20) at (4, 1.5) {$f$};
		\node [style=none] (21) at (4, -1.5) {$v$};
		\node [style=none] (22) at (-4.75, 2) {};
		\node [style=none] (23) at (-3.25, 2) {};
		\node [style=none] (28) at (-4.75, -2) {};
		\node [style=none] (29) at (-3.25, -2) {};
		\node [style=none] (30) at (-6.5, 1.5) {};
		\node [style=none] (31) at (-1.5, 1.5) {};
		\node [style=none] (32) at (-1.5, -1.5) {};
		\node [style=none] (33) at (-6.5, -1.5) {};
		\node [style=none] (34) at (-4.75, 1.5) {};
		\node [style=none] (35) at (-4.75, -1.5) {};
		\node [style=none] (37) at (-3.25, 1.5) {};
		\node [style=none] (39) at (-3.25, -1.5) {};
		\node [style=none] (40) at (-4, 0) {};
		\node [style=none] (41) at (-4, 0) {$f, v$};
		\node [style=none] (42) at (-6, 2) {$X$};
		\node [style=none] (43) at (-6, -2) {$S$};
		\node [style=none] (44) at (-2, -2) {$R$};
		\node [style=none] (45) at (-2, 2) {$Y$};
		\node [style=none] (46) at (6, 2) {$Y$};
		\node [style=none] (47) at (2, 2) {$X$};
		\node [style=none] (48) at (2, -2) {$S$};
		\node [style=none] (49) at (6, -2) {$R$};
		\node [style=none] (50) at (4.75, 0) {$M$};
		\node [style=none] (51) at (0, 0) {};
		\node [style=none] (52) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw [style=mid-arrow] (8.center) to (12.center);
		\draw [style=mid-arrow] (15.center) to (9.center);
		\draw [style=mid-arrow] (14.center) to (16.center);
		\draw [style=mid-arrow] (10.center) to (17.center);
		\draw [style=mid-arrow] (13.center) to (11.center);
		\draw (22.center) to (23.center);
		\draw (29.center) to (28.center);
		\draw [style=mid-arrow] (30.center) to (34.center);
		\draw [style=mid-arrow] (37.center) to (31.center);
		\draw [style=mid-arrow] (32.center) to (39.center);
		\draw [style=mid-arrow] (35.center) to (33.center);
		\draw (28.center) to (22.center);
		\draw (23.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {$s_0$};
		\node [style=none] (15) at (-2.75, 0) {$x_0$};
		\node [style=none] (18) at (-8.25, -0.5) {};
		\node [style=none] (19) at (-3.25, -0.5) {};
		\node [style=none] (20) at (-8.25, 0.5) {};
		\node [style=none] (21) at (-3.25, 0.5) {};
		\node [style=none] (22) at (-5.75, -2) {pon};
		\node [style=none] (23) at (-5.75, 2) {King};
		\node [style=none] (30) at (3.25, 0) {$x_1$};
		\node [style=none] (33) at (-2.25, -0.25) {};
		\node [style=none] (34) at (2.75, -0.25) {};
		\node [style=none] (35) at (-2.25, 0.25) {};
		\node [style=none] (36) at (2.75, 0.25) {};
		\node [style=none] (38) at (0.25, 1.75) {A};
		\node [style=none] (39) at (0.25, -1.75) {H};
		\node [style=none] (46) at (0.25, 0) {$\vdots$};
		\node [style=none] (47) at (9.25, 0) {$s_1$};
		\node [style=none] (48) at (3.75, -0.25) {};
		\node [style=none] (49) at (8.75, -0.25) {};
		\node [style=none] (50) at (3.75, 0.25) {};
		\node [style=none] (51) at (8.75, 0.25) {};
		\node [style=none] (52) at (6.25, 1.75) {$1$};
		\node [style=none] (53) at (6.25, -1.75) {$8$};
		\node [style=none] (54) at (6.25, 0) {$\vdots$};
		\node [style=none] (55) at (-5.75, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend right=45, looseness=0.75] (18.center) to (19.center);
		\draw [style=arrow, bend left=45, looseness=0.75] (20.center) to (21.center);
		\draw [style=arrow, bend right=60, looseness=0.75] (33.center) to (34.center);
		\draw [style=arrow, bend left=60, looseness=0.75] (35.center) to (36.center);
		\draw [style=arrow, bend right=60, looseness=0.75] (48.center) to (49.center);
		\draw [style=arrow, bend left=60, looseness=0.75] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pair-of-lovers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 2) {A};
		\node [style=none] (1) at (-6.25, 2) {pair};
		\node [style=none] (2) at (-3.25, 2) {of};
		\node [style=none] (3) at (0.25, 2) {starcross};
		\node [style=none] (4) at (3.25, 2) {lovers};
		\node [style=none] (5) at (5.5, 2) {take};
		\node [style=none] (6) at (7.75, 2) {their};
		\node [style=none] (7) at (10, 2) {lives};
		\node [style=none] (8) at (-8.25, 1) {};
		\node [style=none] (9) at (-6.25, 1) {};
		\node [style=none] (10) at (-3.25, 1) {};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=none] (12) at (3.25, 1) {};
		\node [style=none] (13) at (5.5, 1) {};
		\node [style=none] (14) at (7.75, 1) {};
		\node [style=none] (15) at (10, 1) {};
		\node [style=none] (16) at (-8.75, 1) {};
		\node [style=none] (17) at (-7.75, 1) {};
		\node [style=none] (18) at (-8.75, 0.25) {};
		\node [style=none] (19) at (-7.75, 0.25) {};
		\node [style=none] (20) at (-6.75, 1) {};
		\node [style=none] (21) at (-5.75, 1) {};
		\node [style=none] (22) at (-6.75, 0.25) {};
		\node [style=none] (23) at (-5.75, 0.25) {};
		\node [style=none] (24) at (-4.5, 0.25) {};
		\node [style=none] (25) at (-2, 0.25) {};
		\node [style=none] (26) at (-0.25, 0.25) {};
		\node [style=none] (27) at (0.75, 0.25) {};
		\node [style=none] (28) at (2.75, 0.25) {};
		\node [style=none] (29) at (3.75, 0.25) {};
		\node [style=none] (30) at (4.75, 0.25) {};
		\node [style=none] (31) at (6.25, 0.25) {};
		\node [style=none] (32) at (7.25, 0.25) {};
		\node [style=none] (33) at (8.25, 0.25) {};
		\node [style=none] (34) at (9.25, 0.25) {};
		\node [style=none] (35) at (10.75, 0.25) {};
		\node [style=none] (36) at (-4.5, 1) {};
		\node [style=none] (37) at (-2, 1) {};
		\node [style=none] (38) at (-0.25, 1) {};
		\node [style=none] (39) at (0.75, 1) {};
		\node [style=none] (40) at (2.75, 1) {};
		\node [style=none] (41) at (3.75, 1) {};
		\node [style=none] (42) at (4.75, 1) {};
		\node [style=none] (43) at (6.25, 1) {};
		\node [style=none] (44) at (7.25, 1) {};
		\node [style=none] (45) at (8.25, 1) {};
		\node [style=none] (46) at (9.25, 1) {};
		\node [style=none] (47) at (10.75, 1) {};
		\node [style=none] (48) at (-8.25, 1.5) {};
		\node [style=none] (49) at (-6.25, 1.5) {};
		\node [style=none] (50) at (-3.25, 1.5) {};
		\node [style=none] (51) at (0.25, 1.5) {};
		\node [style=none] (52) at (3.25, 1.5) {};
		\node [style=none] (53) at (5.5, 1.5) {};
		\node [style=none] (54) at (7.75, 1.5) {};
		\node [style=none] (55) at (10, 1.5) {};
		\node [style=none] (56) at (-8.25, 0.25) {};
		\node [style=none] (57) at (-6.5, 0.25) {};
		\node [style=none] (58) at (-6, 0.25) {};
		\node [style=none] (59) at (-4.25, 0.25) {};
		\node [style=none] (60) at (-2.25, 0.25) {};
		\node [style=none] (61) at (0, 0.25) {};
		\node [style=none] (62) at (0.5, 0.25) {};
		\node [style=none] (63) at (3.25, 0.25) {};
		\node [style=none] (64) at (-3.25, 0.25) {};
		\node [style=none] (65) at (5, 0.25) {};
		\node [style=none] (66) at (7.75, 0.25) {};
		\node [style=none] (67) at (9.5, 0.25) {};
		\node [style=none] (68) at (6, 0.25) {};
		\node [style=none] (69) at (10.5, 0.25) {};
		\node [style=none] (70) at (5.5, -3) {};
		\node [style=none] (71) at (5.5, 0.25) {};
		\node [style=none] (83) at (-281.5, -268.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (36.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (28.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (42.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (46.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (8.center);
		\draw (49.center) to (9.center);
		\draw (50.center) to (10.center);
		\draw (51.center) to (11.center);
		\draw (52.center) to (12.center);
		\draw (53.center) to (13.center);
		\draw (54.center) to (14.center);
		\draw (55.center) to (15.center);
		\draw [bend right=90, looseness=1.25] (56.center) to (57.center);
		\draw [bend right=90, looseness=1.25] (58.center) to (59.center);
		\draw [bend right=90, looseness=1.50] (60.center) to (61.center);
		\draw [bend right=90, looseness=1.25] (62.center) to (63.center);
		\draw [bend right=90, looseness=1.25] (64.center) to (65.center);
		\draw [bend right=90, looseness=1.50] (66.center) to (67.center);
		\draw [bend right=90, looseness=1.25] (68.center) to (69.center);
		\draw (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paths-as-boxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-3.75, 0.5) {};
		\node [style=none] (12) at (-3.75, -0.5) {};
		\node [style=none] (13) at (-2.75, -0.5) {};
		\node [style=none] (14) at (-2.75, 0.5) {};
		\node [style=none] (15) at (-3.25, 0) {$f_1$};
		\node [style=none] (16) at (-2.75, 0) {};
		\node [style=none] (17) at (-3.75, 0) {};
		\node [style=none] (18) at (-4.75, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (22) at (-4.5, 0.5) {$a_0$};
		\node [style=none] (23) at (-2.25, 0.5) {$a_1$};
		\node [style=none] (24) at (-1.75, 0.5) {};
		\node [style=none] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (-0.75, -0.5) {};
		\node [style=none] (27) at (-0.75, 0.5) {};
		\node [style=none] (28) at (-1.25, 0) {$f_2$};
		\node [style=none] (29) at (-0.75, 0) {};
		\node [style=none] (30) at (-1.75, 0) {};
		\node [style=none] (31) at (2.25, 0.5) {};
		\node [style=none] (32) at (2.25, -0.5) {};
		\node [style=none] (33) at (3.25, -0.5) {};
		\node [style=none] (34) at (3.25, 0.5) {};
		\node [style=none] (35) at (2.75, 0) {$f_n$};
		\node [style=none] (36) at (3.25, 0) {};
		\node [style=none] (37) at (2.25, 0) {};
		\node [style=none] (38) at (4.25, 0) {};
		\node [style=none] (39) at (3.75, 0.5) {$a_n$};
		\node [style=none] (40) at (1.25, 0.5) {$\dots$};
		\node [style=none] (41) at (-0.25, 0.5) {$a_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (18.center) to (17.center);
		\draw (16.center) to (19.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (24.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (31.center);
		\draw (29.center) to (37.center);
		\draw (36.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paths-as-nodes-edges.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-3.5, 0.75) {$f_1$};
		\node [style=none] (17) at (-5, 0) {};
		\node [style=none] (21) at (-4.75, -0.5) {$a_0$};
		\node [style=none] (22) at (-2.5, -0.5) {$a_1$};
		\node [style=none] (27) at (-1.5, 0.75) {$f_2$};
		\node [style=none] (34) at (2.5, 0.75) {$f_n$};
		\node [style=none] (37) at (4, 0) {};
		\node [style=none] (38) at (3.5, -0.5) {$a_n$};
		\node [style=none] (39) at (1, 0.5) {$\dots$};
		\node [style=none] (40) at (-0.5, -0.5) {$a_2$};
		\node [style=black node] (41) at (-3.5, 0) {};
		\node [style=black node] (42) at (-1.5, 0) {};
		\node [style=black node] (43) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (41);
		\draw (41) to (42);
		\draw (42) to (43);
		\draw (43) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/peirce-analogy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-8.5, 0) {John};
		\node [style=none] (10) at (-2, 0) {John};
		\node [style=none] (11) at (-5.25, 2.5) {John};
		\node [style=none] (22) at (-5.25, 0.5) {};
		\node [style=none] (23) at (-7.5, 0) {};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=none] (25) at (-5.25, 2) {};
		\node [style=none] (26) at (-6.25, 0) {};
		\node [style=none] (27) at (-4.25, 0) {};
		\node [style=none] (28) at (-5.25, 0) {gives};
		\node [style=none] (29) at (2, 0) {H};
		\node [style=none] (30) at (7.5, 0) {H};
		\node [style=none] (31) at (4.75, 2.5) {H};
		\node [style=none] (32) at (4.75, 0.5) {};
		\node [style=none] (33) at (2.75, 0) {};
		\node [style=none] (34) at (6.75, 0) {};
		\node [style=none] (35) at (4.75, 2) {};
		\node [style=none] (36) at (4, 0) {};
		\node [style=none] (37) at (5.5, 0) {};
		\node [style=none] (38) at (4.75, 0) {N};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (22.center);
		\draw (26.center) to (23.center);
		\draw (27.center) to (24.center);
		\draw (35.center) to (32.center);
		\draw (36.center) to (33.center);
		\draw (37.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/peirce-formula.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-2.5, 0) {$a_0$};
		\node [style=none] (11) at (-0.75, 0) {$a_1$};
		\node [style=none] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (0.75, 0) {$a_2$};
		\node [style=none] (17) at (2.5, 0) {$a_3$};
		\node [style=none] (18) at (-3.5, 0) {};
		\node [style=none] (19) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (14.center) to (15.center);
		\draw [bend left=90] (14.center) to (15.center);
		\draw [bend right=90] (18.center) to (19.center);
		\draw [bend left=90] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/post-selected-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.5) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (0.25, 1.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (-2, 2.25) {};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (-1, 1) {$CX$};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (-0.25, -0.25) {};
		\node [style=none] (13) at (-0.25, -1.25) {};
		\node [style=none] (14) at (2.5, -0.25) {};
		\node [style=none] (15) at (2.5, -1.25) {};
		\node [style=none] (16) at (0, -3.75) {};
		\node [style=none] (17) at (0, -1.25) {};
		\node [style=none] (18) at (1.25, -0.75) {$CX$};
		\node [style=none] (19) at (2.25, -1.25) {};
		\node [style=none] (21) at (1.75, 1.5) {};
		\node [style=none] (22) at (1.75, 0.5) {};
		\node [style=none] (23) at (2.75, 1.5) {};
		\node [style=none] (24) at (2.75, 0.5) {};
		\node [style=none] (25) at (2.25, 2.25) {};
		\node [style=none] (26) at (2.25, -0.25) {};
		\node [style=none] (27) at (2.25, 1.5) {};
		\node [style=none] (28) at (2.25, 0.5) {};
		\node [style=none] (29) at (2.25, 1) {$\alpha$};
		\node [style=none] (30) at (-2.25, -0.5) {};
		\node [style=none] (31) at (-2.25, -1) {};
		\node [style=none] (32) at (-1.75, -0.5) {};
		\node [style=none] (33) at (-1.75, -1) {};
		\node [style=none] (34) at (-2, 0.5) {};
		\node [style=none] (36) at (-2, -0.5) {};
		\node [style=none] (37) at (-2, -1) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (2.25, -3) {};
		\node [style=none] (40) at (3, -2) {};
		\node [style=none] (42) at (2.25, -1.25) {};
		\node [style=none] (43) at (2.25, -2) {};
		\node [style=none] (45) at (2.25, -2.25) {$0$};
		\node [style=none] (46) at (-2.75, -2) {};
		\node [style=none] (47) at (-2, -3) {};
		\node [style=none] (48) at (-1.25, -2) {};
		\node [style=none] (50) at (-2, -1) {};
		\node [style=none] (51) at (-2, -2) {};
		\node [style=none] (53) at (-2, -2.25) {$1$};
		\node [style=none] (54) at (0, 3.25) {};
		\node [style=none] (55) at (-0.75, 2.25) {};
		\node [style=none] (57) at (0.75, 2.25) {};
		\node [style=none] (59) at (0, 2.25) {};
		\node [style=none] (60) at (0, 2.5) {$0$};
		\node [style=none] (61) at (-2, 3.25) {};
		\node [style=none] (62) at (-2.75, 2.25) {};
		\node [style=none] (64) at (-1.25, 2.25) {};
		\node [style=none] (67) at (-2, 2.5) {$0$};
		\node [style=none] (75) at (2.25, 3.25) {};
		\node [style=none] (76) at (1.5, 2.25) {};
		\node [style=none] (78) at (3, 2.25) {};
		\node [style=none] (81) at (2.25, 2.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw (25.center) to (27.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (28.center) to (26.center);
		\draw (34.center) to (36.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (42.center) to (43.center);
		\draw (38.center) to (40.center);
		\draw (39.center) to (38.center);
		\draw (50.center) to (51.center);
		\draw (46.center) to (48.center);
		\draw (47.center) to (46.center);
		\draw (57.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (64.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (78.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (47.center) to (48.center);
		\draw (39.center) to (40.center);
		\draw (61.center) to (64.center);
		\draw (54.center) to (57.center);
		\draw (75.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pregroup-acyclic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.5) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (5, 0) {};
		\node [style=none] (11) at (5, 0.5) {};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=none] (17) at (-3.25, 0) {};
		\node [style=none] (19) at (3.25, 0) {};
		\node [style=none] (20) at (7, 0.5) {};
		\node [style=none] (21) at (7, 0) {};
		\node [style=none] (22) at (9, 0) {};
		\node [style=none] (23) at (9, 0.5) {};
		\node [style=none] (26) at (-9, 0.5) {};
		\node [style=none] (27) at (-9, 0) {};
		\node [style=none] (28) at (-7, 0) {};
		\node [style=none] (29) at (-7, 0.5) {};
		\node [style=none] (31) at (-8.5, 0) {};
		\node [style=none] (32) at (3.25, 0) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=none] (34) at (4, 0) {};
		\node [style=none] (35) at (-4, 0) {};
		\node [style=none] (36) at (-4.75, 0) {};
		\node [style=none] (37) at (-7.5, 0) {};
		\node [style=none] (38) at (8, 0) {};
		\node [style=none] (39) at (-8, 0) {};
		\node [style=none] (40) at (7.25, 0) {};
		\node [style=none] (41) at (4.75, 0) {};
		\node [style=none] (42) at (-10, -2) {};
		\node [style=none] (43) at (10, -2) {};
		\node [style=none] (44) at (8.75, 0) {};
		\node [style=none] (45) at (-10, -1) {$\dots$};
		\node [style=none] (46) at (10, -1) {$\dots$};
		\node [style=none] (47) at (-6.75, -0.5) {$x^l$};
		\node [style=none] (48) at (-5.25, -0.5) {$x$};
		\node [style=none] (49) at (-2.5, -0.5) {$x^l$};
		\node [style=none] (50) at (-1, -0.5) {$x$};
		\node [style=none] (51) at (1, -0.5) {$y$};
		\node [style=none] (52) at (2.75, -0.5) {$y^r$};
		\node [style=none] (53) at (-4.25, -1) {$z$};
		\node [style=none] (54) at (-8.25, -1) {$z$};
		\node [style=none] (55) at (-9.25, -0.5) {$x$};
		\node [style=none] (56) at (5.25, -0.5) {$y$};
		\node [style=none] (57) at (6.75, -0.5) {$y^r$};
		\node [style=none] (58) at (9.25, -0.5) {$y$};
		\node [style=none] (59) at (8.5, -1) {$z^r$};
		\node [style=none] (60) at (4.5, -1) {$z^r$};
		\node [style=none] (61) at (-8, 0.5) {};
		\node [style=none] (62) at (-4, 0.5) {};
		\node [style=none] (63) at (0, 0.5) {};
		\node [style=none] (64) at (4, 0.5) {};
		\node [style=none] (65) at (8, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw [in=-90, out=-90, looseness=1.75] (17.center) to (15.center);
		\draw [in=-90, out=-90, looseness=1.75] (33.center) to (32.center);
		\draw [in=-90, out=-90, looseness=1.50] (35.center) to (34.center);
		\draw [in=-90, out=-90, looseness=1.75] (37.center) to (36.center);
		\draw [in=-90, out=-90, looseness=1.25] (39.center) to (38.center);
		\draw [in=-90, out=-90, looseness=2.00] (41.center) to (40.center);
		\draw [in=0, out=-90, looseness=0.75] (31.center) to (42.center);
		\draw [in=-90, out=-180] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pregroup-cross-dep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 0.5) {};
		\node [style=none] (1) at (-7.75, 0.5) {};
		\node [style=none] (2) at (-10.25, -0.5) {};
		\node [style=none] (3) at (-7.75, -0.5) {};
		\node [style=none] (4) at (-9.75, 1.5) {};
		\node [style=none] (5) at (-9, -1.5) {};
		\node [style=none] (6) at (-8, 1.5) {};
		\node [style=none] (7) at (-9.75, 0.5) {};
		\node [style=none] (8) at (-8, 0.5) {};
		\node [style=none] (9) at (-9, -0.5) {};
		\node [style=none] (11) at (-8, 2) {$c\backslash b$};
		\node [style=none] (12) at (-9.75, 2) {$a/b$};
		\node [style=none] (13) at (-9, -2) {$c\backslash a$};
		\node [style=none] (14) at (-9, 0) {$\tt{xcomp}$};
		\node [style=none] (15) at (-2.75, 1.5) {};
		\node [style=none] (16) at (-3.5, 1.5) {};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-1.75, 1.5) {};
		\node [style=none] (19) at (-1.75, -2) {$a$};
		\node [style=none] (20) at (-2.75, -2) {$c^l$};
		\node [style=none] (21) at (-3.5, 2) {$a$};
		\node [style=none] (22) at (-2.75, 2) {$b^r$};
		\node [style=none] (23) at (-1.75, 2) {$c^l$};
		\node [style=none] (24) at (-1, 2) {$b$};
		\node [style=none] (25) at (-1.75, -1.5) {};
		\node [style=none] (26) at (-2.75, -1.5) {};
		\node [style=none] (27) at (-5.75, 0) {$\mapsto$};
		\node [style=none] (28) at (0, 0) {,};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (4, 0.5) {};
		\node [style=none] (31) at (1.5, -0.5) {};
		\node [style=none] (32) at (4, -0.5) {};
		\node [style=none] (33) at (2, 1.5) {};
		\node [style=none] (34) at (2.75, -1.5) {};
		\node [style=none] (35) at (3.75, 1.5) {};
		\node [style=none] (36) at (2, 0.5) {};
		\node [style=none] (37) at (3.75, 0.5) {};
		\node [style=none] (38) at (2.75, -0.5) {};
		\node [style=none] (39) at (3.75, 2) {$a\backslash c$};
		\node [style=none] (40) at (2, 2) {$a/b$};
		\node [style=none] (41) at (2.75, -2) {$b\backslash c$};
		\node [style=none] (42) at (2.75, 0) {$\tt{xcomp}$};
		\node [style=none] (43) at (8.25, 1.5) {};
		\node [style=none] (44) at (9, 1.5) {};
		\node [style=none] (45) at (10, 1.5) {};
		\node [style=none] (46) at (10.75, 1.5) {};
		\node [style=none] (47) at (10, -2) {$b^r$};
		\node [style=none] (48) at (9, -2) {$c$};
		\node [style=none] (49) at (8.25, 2) {$a$};
		\node [style=none] (50) at (9, 2) {$b^r$};
		\node [style=none] (51) at (10, 2) {$a^l$};
		\node [style=none] (52) at (10.75, 2) {$c$};
		\node [style=none] (53) at (10, -1.5) {};
		\node [style=none] (54) at (9, -1.5) {};
		\node [style=none] (55) at (6, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (5.center);
		\draw [bend right=90, looseness=2.50] (15.center) to (17.center);
		\draw [in=90, out=-90, looseness=0.75] (16.center) to (25.center);
		\draw [in=90, out=-90, looseness=0.50] (18.center) to (26.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (33.center) to (36.center);
		\draw (37.center) to (35.center);
		\draw (38.center) to (34.center);
		\draw [bend right=90, looseness=2.50] (43.center) to (45.center);
		\draw [in=90, out=-90, looseness=0.75] (44.center) to (53.center);
		\draw [in=90, out=-90, looseness=0.50] (46.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pregroup-cross-gave.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1.75) {Grandma};
		\node [style=none] (2) at (11.5, 1.75) {me};
		\node [style=none] (3) at (8.75, 1.75) {for};
		\node [style=none] (5) at (5.5, 1.75) {cooked};
		\node [style=none] (6) at (14, 1.75) {parmigiana};
		\node [style=none] (8) at (2.5, 0.75) {};
		\node [style=none] (10) at (11.5, 0.75) {};
		\node [style=none] (11) at (8.75, 0.75) {};
		\node [style=none] (13) at (5.5, 0.75) {};
		\node [style=none] (14) at (14, 0.75) {};
		\node [style=none] (16) at (2, 0.75) {};
		\node [style=none] (17) at (3, 0.75) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (24) at (11, 0) {};
		\node [style=none] (25) at (12, 0) {};
		\node [style=none] (26) at (7.75, 0) {};
		\node [style=none] (27) at (9.75, 0) {};
		\node [style=none] (30) at (4.5, 0) {};
		\node [style=none] (31) at (6.5, 0) {};
		\node [style=none] (32) at (13.5, 0) {};
		\node [style=none] (33) at (14.5, 0) {};
		\node [style=none] (36) at (11, 0.75) {};
		\node [style=none] (37) at (12, 0.75) {};
		\node [style=none] (38) at (7.75, 0.75) {};
		\node [style=none] (39) at (9.75, 0.75) {};
		\node [style=none] (42) at (4.5, 0.75) {};
		\node [style=none] (43) at (6.5, 0.75) {};
		\node [style=none] (44) at (13.5, 0.75) {};
		\node [style=none] (45) at (14.5, 0.75) {};
		\node [style=none] (48) at (2.5, 1.25) {};
		\node [style=none] (50) at (11.5, 1.25) {};
		\node [style=none] (51) at (8.75, 1.25) {};
		\node [style=none] (53) at (5.5, 1.25) {};
		\node [style=none] (54) at (14, 1.25) {};
		\node [style=none] (60) at (2.5, 0) {};
		\node [style=none] (61) at (5, 0) {};
		\node [style=none] (64) at (9.25, 0) {};
		\node [style=none] (65) at (11.5, 0) {};
		\node [style=none] (70) at (7, -3) {};
		\node [style=none] (71) at (8.75, 0) {};
		\node [style=none] (72) at (5.5, 0) {};
		\node [style=none] (73) at (8.25, 0) {};
		\node [style=none] (74) at (6, 0) {};
		\node [style=none] (75) at (14, 0) {};
		\node [style=none] (76) at (-14, 1.75) {Grandma};
		\node [style=none] (77) at (-2.5, 1.75) {me};
		\node [style=none] (78) at (-5.25, 1.75) {for};
		\node [style=none] (79) at (-11, 1.75) {cooked};
		\node [style=none] (80) at (-8, 1.75) {parmigiana};
		\node [style=none] (81) at (-14, 0.75) {};
		\node [style=none] (82) at (-2.5, 0.75) {};
		\node [style=none] (83) at (-5.25, 0.75) {};
		\node [style=none] (84) at (-11, 0.75) {};
		\node [style=none] (85) at (-8, 0.75) {};
		\node [style=none] (86) at (-14.5, 0.75) {};
		\node [style=none] (87) at (-13.5, 0.75) {};
		\node [style=none] (88) at (-14.5, 0) {};
		\node [style=none] (89) at (-13.5, 0) {};
		\node [style=none] (90) at (-3, 0) {};
		\node [style=none] (91) at (-2, 0) {};
		\node [style=none] (92) at (-6.25, 0) {};
		\node [style=none] (93) at (-4.25, 0) {};
		\node [style=none] (94) at (-12, 0) {};
		\node [style=none] (95) at (-10, 0) {};
		\node [style=none] (96) at (-8.5, 0) {};
		\node [style=none] (97) at (-7.5, 0) {};
		\node [style=none] (98) at (-3, 0.75) {};
		\node [style=none] (99) at (-2, 0.75) {};
		\node [style=none] (100) at (-6.25, 0.75) {};
		\node [style=none] (101) at (-4.25, 0.75) {};
		\node [style=none] (102) at (-12, 0.75) {};
		\node [style=none] (103) at (-10, 0.75) {};
		\node [style=none] (104) at (-8.5, 0.75) {};
		\node [style=none] (105) at (-7.5, 0.75) {};
		\node [style=none] (106) at (-14, 1.25) {};
		\node [style=none] (107) at (-2.5, 1.25) {};
		\node [style=none] (108) at (-5.25, 1.25) {};
		\node [style=none] (109) at (-11, 1.25) {};
		\node [style=none] (110) at (-8, 1.25) {};
		\node [style=none] (111) at (-14, 0) {};
		\node [style=none] (112) at (-11.5, 0) {};
		\node [style=none] (113) at (-4.75, 0) {};
		\node [style=none] (114) at (-2.5, 0) {};
		\node [style=none] (115) at (-5.25, -3) {};
		\node [style=none] (116) at (-5.25, 0) {};
		\node [style=none] (117) at (-11, 0) {};
		\node [style=none] (118) at (-5.75, 0) {};
		\node [style=none] (119) at (-10.5, 0) {};
		\node [style=none] (120) at (-8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (36.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (42.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (48.center) to (8.center);
		\draw (50.center) to (10.center);
		\draw (51.center) to (11.center);
		\draw (53.center) to (13.center);
		\draw (54.center) to (14.center);
		\draw [bend right=90] (60.center) to (61.center);
		\draw [bend right=90, looseness=1.25] (64.center) to (65.center);
		\draw [in=90, out=-90] (71.center) to (70.center);
		\draw [bend right=90, looseness=1.25] (72.center) to (73.center);
		\draw [bend right=90, looseness=0.75] (74.center) to (75.center);
		\draw (86.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (98.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (99.center);
		\draw (99.center) to (98.center);
		\draw (100.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (102.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (104.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (106.center) to (81.center);
		\draw (107.center) to (82.center);
		\draw (108.center) to (83.center);
		\draw (109.center) to (84.center);
		\draw (110.center) to (85.center);
		\draw [bend right=90] (111.center) to (112.center);
		\draw [bend right=90, looseness=1.25] (113.center) to (114.center);
		\draw (116.center) to (115.center);
		\draw [bend right=90, looseness=1.25] (117.center) to (118.center);
		\draw [bend right=90, looseness=1.25] (119.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pregroup-from-categorial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 4) {Grandma};
		\node [style=none] (1) at (-7.5, 2.5) {};
		\node [style=none] (2) at (-6, 2.5) {};
		\node [style=none] (3) at (-6, 2) {};
		\node [style=none] (4) at (-7.5, 2) {};
		\node [style=none] (6) at (7.75, 4) {parmigiana};
		\node [style=none] (7) at (7, 2.5) {};
		\node [style=none] (8) at (8.5, 2.5) {};
		\node [style=none] (9) at (8.5, 2) {};
		\node [style=none] (10) at (7, 2) {};
		\node [style=none] (11) at (7.75, 2.5) {};
		\node [style=none] (12) at (-6.75, 2.5) {};
		\node [style=none] (13) at (7.75, 3.5) {};
		\node [style=none] (14) at (-6.75, 3.5) {};
		\node [style=none] (15) at (-2.5, 4) {will};
		\node [style=none] (16) at (-4.25, 2.5) {};
		\node [style=none] (17) at (-0.75, 2.5) {};
		\node [style=none] (18) at (-0.75, 2) {};
		\node [style=none] (19) at (-4.25, 2) {};
		\node [style=none] (21) at (-2.5, 2.5) {};
		\node [style=none] (22) at (-2.5, 3.5) {};
		\node [style=none] (24) at (1.75, 4) {cook};
		\node [style=none] (25) at (0.5, 2.5) {};
		\node [style=none] (26) at (2.75, 2.5) {};
		\node [style=none] (27) at (2.75, 2) {};
		\node [style=none] (28) at (0.5, 2) {};
		\node [style=none] (30) at (1.75, 2.5) {};
		\node [style=none] (31) at (1.75, 3.5) {};
		\node [style=none] (32) at (-1, 2) {};
		\node [style=none] (34) at (0.75, 2) {};
		\node [style=none] (36) at (-2, 2) {};
		\node [style=none] (37) at (1.75, 2) {};
		\node [style=none] (38) at (-6.75, 2) {};
		\node [style=none] (39) at (-4, 2) {};
		\node [style=none] (40) at (2.5, 2) {};
		\node [style=none] (41) at (8, 2) {};
		\node [style=none] (42) at (-3, 2) {};
		\node [style=none] (43) at (-3, -2) {};
		\node [style=none] (44) at (4.75, 4) {the};
		\node [style=none] (45) at (4, 2.5) {};
		\node [style=none] (46) at (5.5, 2.5) {};
		\node [style=none] (47) at (5.5, 2) {};
		\node [style=none] (48) at (4, 2) {};
		\node [style=none] (49) at (4.75, 2.5) {};
		\node [style=none] (50) at (4.75, 3.5) {};
		\node [style=none] (51) at (4.75, 2) {};
		\node [style=none] (52) at (7.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (31.center) to (30.center);
		\draw [bend right=90, looseness=1.50] (32.center) to (34.center);
		\draw [bend right=90, looseness=1.75] (36.center) to (37.center);
		\draw [bend right=90] (38.center) to (39.center);
		\draw [bend right=90, looseness=1.25] (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (50.center) to (49.center);
		\draw [bend right=90, looseness=1.25] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pregroup-gives.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {Bruno};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-4, 0.5) {};
		\node [style=none] (10) at (-4.75, 0.5) {};
		\node [style=none] (11) at (-3.25, 0.5) {};
		\node [style=none] (13) at (-0.5, 2) {gives};
		\node [style=none] (14) at (-2, 0.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (17) at (9.25, 2) {book};
		\node [style=none] (18) at (8.5, 0.5) {};
		\node [style=none] (19) at (10, 0.5) {};
		\node [style=none] (21) at (3, 2) {John};
		\node [style=none] (22) at (2.25, 0.5) {};
		\node [style=none] (23) at (3.75, 0.5) {};
		\node [style=none] (25) at (6, 2) {a};
		\node [style=none] (26) at (5, 0.5) {};
		\node [style=none] (27) at (7, 0.5) {};
		\node [style=none] (29) at (3, 0.5) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (9.25, 0.5) {};
		\node [style=none] (32) at (6.5, 0.5) {};
		\node [style=none] (33) at (5.5, 0.5) {};
		\node [style=none] (34) at (0, 0.5) {};
		\node [style=none] (35) at (-0.5, 1) {};
		\node [style=none] (37) at (-4.75, 1) {};
		\node [style=none] (38) at (-3.25, 1) {};
		\node [style=none] (39) at (-2, 1) {};
		\node [style=none] (40) at (1, 1) {};
		\node [style=none] (41) at (8.5, 1) {};
		\node [style=none] (42) at (10, 1) {};
		\node [style=none] (43) at (2.25, 1) {};
		\node [style=none] (44) at (3.75, 1) {};
		\node [style=none] (45) at (5, 1) {};
		\node [style=none] (46) at (7, 1) {};
		\node [style=none] (47) at (3, 1) {};
		\node [style=none] (49) at (9.25, 1) {};
		\node [style=none] (51) at (6, 1) {};
		\node [style=none] (52) at (-4, 1) {};
		\node [style=none] (53) at (-4, 1.5) {};
		\node [style=none] (54) at (-0.5, 1.5) {};
		\node [style=none] (55) at (3, 1.5) {};
		\node [style=none] (56) at (6, 1.5) {};
		\node [style=none] (57) at (9.25, 1.5) {};
		\node [style=none] (58) at (-0.75, 0.5) {};
		\node [style=none] (59) at (-0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.25] (6.center) to (3.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw (26.center) to (27.center);
		\draw [in=-90, out=-90, looseness=1.25] (30.center) to (29.center);
		\draw [in=-90, out=-90, looseness=1.25] (32.center) to (31.center);
		\draw [in=-90, out=-90, looseness=1.25] (34.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (37.center) to (10.center);
		\draw (38.center) to (11.center);
		\draw (39.center) to (14.center);
		\draw (40.center) to (15.center);
		\draw (43.center) to (22.center);
		\draw (44.center) to (23.center);
		\draw (45.center) to (26.center);
		\draw (46.center) to (27.center);
		\draw (41.center) to (18.center);
		\draw (42.center) to (19.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (35.center);
		\draw (55.center) to (47.center);
		\draw (56.center) to (51.center);
		\draw (57.center) to (49.center);
		\draw (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pregroup-pair-of-lovers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 1.5) {A};
		\node [style=none] (1) at (-5.5, 1.5) {pair};
		\node [style=none] (2) at (-3, 1.5) {of};
		\node [style=none] (3) at (0, 1.5) {starcross};
		\node [style=none] (4) at (3, 1.5) {lovers};
		\node [style=none] (5) at (5.25, 1.5) {take};
		\node [style=none] (6) at (7.5, 1.5) {their};
		\node [style=none] (7) at (9.75, 1.5) {lives};
		\node [style=none] (8) at (-7.5, 0.5) {};
		\node [style=none] (9) at (-5.5, 0.5) {};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (5.25, 0.5) {};
		\node [style=none] (14) at (7.5, 0.5) {};
		\node [style=none] (15) at (9.75, 0.5) {};
		\node [style=none] (16) at (-8, 0.5) {};
		\node [style=none] (17) at (-7, 0.5) {};
		\node [style=none] (18) at (-8, -0.25) {};
		\node [style=none] (19) at (-7, -0.25) {};
		\node [style=none] (20) at (-6, 0.5) {};
		\node [style=none] (21) at (-5, 0.5) {};
		\node [style=none] (22) at (-6, -0.25) {};
		\node [style=none] (23) at (-5, -0.25) {};
		\node [style=none] (24) at (-3.75, -0.25) {};
		\node [style=none] (25) at (-2.25, -0.25) {};
		\node [style=none] (26) at (-0.5, -0.25) {};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=none] (28) at (2.5, -0.25) {};
		\node [style=none] (29) at (3.5, -0.25) {};
		\node [style=none] (30) at (4.5, -0.25) {};
		\node [style=none] (31) at (6, -0.25) {};
		\node [style=none] (32) at (7, -0.25) {};
		\node [style=none] (33) at (8, -0.25) {};
		\node [style=none] (34) at (9, -0.25) {};
		\node [style=none] (35) at (10.5, -0.25) {};
		\node [style=none] (36) at (-3.75, 0.5) {};
		\node [style=none] (37) at (-2.25, 0.5) {};
		\node [style=none] (38) at (-0.5, 0.5) {};
		\node [style=none] (39) at (0.5, 0.5) {};
		\node [style=none] (40) at (2.5, 0.5) {};
		\node [style=none] (41) at (3.5, 0.5) {};
		\node [style=none] (42) at (4.5, 0.5) {};
		\node [style=none] (43) at (6, 0.5) {};
		\node [style=none] (44) at (7, 0.5) {};
		\node [style=none] (45) at (8, 0.5) {};
		\node [style=none] (46) at (9, 0.5) {};
		\node [style=none] (47) at (10.5, 0.5) {};
		\node [style=none] (48) at (-7.5, 1) {};
		\node [style=none] (49) at (-5.5, 1) {};
		\node [style=none] (50) at (-3, 1) {};
		\node [style=none] (51) at (0, 1) {};
		\node [style=none] (52) at (3, 1) {};
		\node [style=none] (53) at (5.25, 1) {};
		\node [style=none] (54) at (7.5, 1) {};
		\node [style=none] (55) at (9.75, 1) {};
		\node [style=none] (56) at (-7.5, -0.25) {};
		\node [style=none] (57) at (-5.75, -0.25) {};
		\node [style=none] (58) at (-5.25, -0.25) {};
		\node [style=none] (59) at (-3.5, -0.25) {};
		\node [style=none] (60) at (-2.5, -0.25) {};
		\node [style=none] (61) at (-0.25, -0.25) {};
		\node [style=none] (62) at (0.25, -0.75) {};
		\node [style=none] (63) at (3, -0.75) {};
		\node [style=none] (64) at (-3, -0.25) {};
		\node [style=none] (65) at (4.75, -0.25) {};
		\node [style=none] (66) at (7.5, -0.25) {};
		\node [style=none] (67) at (9.25, -0.25) {};
		\node [style=none] (68) at (5.75, -0.75) {};
		\node [style=none] (69) at (10, -0.75) {};
		\node [style=none] (70) at (5.25, -4) {};
		\node [style=none] (71) at (5.25, -0.25) {};
		\node [style=black node] (72) at (10, -0.75) {};
		\node [style=black node] (73) at (3, -0.75) {};
		\node [style=none] (74) at (0.25, -0.25) {};
		\node [style=none] (75) at (3, -0.25) {};
		\node [style=none] (76) at (10, -0.25) {};
		\node [style=none] (77) at (5.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (36.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (28.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (42.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (46.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (8.center);
		\draw (49.center) to (9.center);
		\draw (50.center) to (10.center);
		\draw (51.center) to (11.center);
		\draw (52.center) to (12.center);
		\draw (53.center) to (13.center);
		\draw (54.center) to (14.center);
		\draw (55.center) to (15.center);
		\draw [bend right=90, looseness=1.25] (56.center) to (57.center);
		\draw [bend right=90, looseness=1.25] (58.center) to (59.center);
		\draw [bend right=90, looseness=1.50] (60.center) to (61.center);
		\draw [bend right=90, looseness=1.25] (62.center) to (63.center);
		\draw [bend right=90, looseness=1.25] (64.center) to (65.center);
		\draw [bend right=90, looseness=1.50] (66.center) to (67.center);
		\draw [bend right=90, looseness=1.25] (68.center) to (69.center);
		\draw (71.center) to (70.center);
		\draw (75.center) to (73);
		\draw (62.center) to (74.center);
		\draw (72) to (76.center);
		\draw (68.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/premon-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0, 0.5) {$h$};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (0.5, -1) {$y$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (14) at (2, 3) {};
		\node [style=none] (16) at (-1.5, -1) {$u$};
		\node [style=none] (18) at (2.5, -1) {$v$};
		\node [style=none] (19) at (-2.75, 2.5) {};
		\node [style=none] (20) at (-2.75, 1.5) {};
		\node [style=none] (21) at (-1.25, 1.5) {};
		\node [style=none] (22) at (-1.25, 2.5) {};
		\node [style=none] (23) at (-2, 2) {$g$};
		\node [style=none] (24) at (-2, 2.5) {};
		\node [style=none] (25) at (-2, 5) {};
		\node [style=none] (26) at (-2, -1) {};
		\node [style=none] (27) at (-2, 1.5) {};
		\node [style=none] (28) at (-4, -1) {};
		\node [style=none] (29) at (-4, 5) {};
		\node [style=none] (34) at (-0.5, 4) {};
		\node [style=none] (35) at (-0.5, 3) {};
		\node [style=none] (36) at (2.5, 3) {};
		\node [style=none] (37) at (2.5, 4) {};
		\node [style=none] (38) at (1, 3.5) {$f$};
		\node [style=none] (39) at (1, 4) {};
		\node [style=none] (40) at (1, 5) {};
		\node [style=none] (41) at (-3.5, -1) {$a$};
		\node [style=none] (42) at (-3.5, 5) {$a$};
		\node [style=none] (43) at (-1.5, 5) {$b$};
		\node [style=none] (44) at (1.5, 5) {$c$};
		\node [style=none] (45) at (0.5, 2) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (8.center);
		\draw (14.center) to (13.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (34.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/propositional-formula.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (-3.5, 3.5) {};
		\node [style=none] (5) at (-1.5, 3.5) {};
		\node [style=none] (6) at (4.5, 3.5) {};
		\node [style=none] (10) at (2.5, 3.5) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=black node] (12) at (-2.5, 1) {};
		\node [style=black node] (13) at (0, -1.5) {};
		\node [style=black node] (14) at (3.5, 1) {};
		\node [style=none] (19) at (-3.5, 4) {$a_0$};
		\node [style=none] (20) at (-1.5, 4) {$a_1$};
		\node [style=none] (21) at (2.5, 4) {$a_2$};
		\node [style=none] (22) at (4.5, 4) {$a_3$};
		\node [style=none] (29) at (3.5, 4) {$\land$};
		\node [style=none] (39) at (-5, 4) {$\neg$};
		\node [style=none] (40) at (-2.5, 3.5) {};
		\node [style=none] (41) at (1, 3.5) {};
		\node [style=none] (42) at (0, 3.5) {};
		\node [style=none] (44) at (3.5, 3.5) {};
		\node [style=black node] (45) at (3, -0.5) {};
		\node [style=none] (46) at (-5, 3.5) {};
		\node [style=none] (47) at (-2.5, 4) {$\land$};
		\node [style=none] (48) at (0, 4) {$\land$};
		\node [style=none] (49) at (1, 4) {$\neg$};
		\node [style=black node] (50) at (-3, -0.5) {};
		\node [style=black node] (56) at (-3.5, 2) {};
		\node [style=black node] (57) at (-1.5, 2) {};
		\node [style=black node] (58) at (2.5, 2) {};
		\node [style=black node] (59) at (4.5, 2) {};
		\node [style=black node] (62) at (2.5, 2.75) {};
		\node [style=black node] (63) at (4.5, 2.75) {};
		\node [style=black node] (64) at (-3.5, 2.75) {};
		\node [style=black node] (65) at (-1.5, 2.75) {};
		\node [style=none] (66) at (0.5, -3) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (50) to (12);
		\draw (14) to (45);
		\draw (50) to (13);
		\draw (13) to (45);
		\draw (40.center) to (12);
		\draw (44.center) to (14);
		\draw (41.center) to (45);
		\draw (46.center) to (50);
		\draw (42.center) to (13);
		\draw (56) to (12);
		\draw (12) to (57);
		\draw (58) to (14);
		\draw (14) to (59);
		\draw (4.center) to (64);
		\draw (5.center) to (65);
		\draw (65) to (57);
		\draw (56) to (64);
		\draw (6.center) to (63);
		\draw (63) to (59);
		\draw (58) to (62);
		\draw (62) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/q-learners.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1.5) {};
		\node [style=none] (1) at (4.5, 1.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=none] (3) at (4.5, 0.5) {};
		\node [style=none] (4) at (3.5, -0.5) {};
		\node [style=none] (5) at (4.5, -0.5) {};
		\node [style=none] (6) at (3.5, -1.5) {};
		\node [style=none] (7) at (4.5, -1.5) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (6.5, 1) {};
		\node [style=none] (10) at (6.5, -1) {};
		\node [style=none] (11) at (1.5, -1) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (3.5, -1) {};
		\node [style=none] (14) at (4, 0.5) {};
		\node [style=none] (15) at (4.5, 1) {};
		\node [style=none] (16) at (4, -0.5) {};
		\node [style=none] (17) at (4.5, -1) {};
		\node [style=none] (18) at (4, 1) {};
		\node [style=none] (19) at (4, -1) {};
		\node [style=none] (20) at (4, 1) {$\pi$};
		\node [style=none] (21) at (4, -1) {$v$};
		\node [style=none] (22) at (-4.75, 1.5) {};
		\node [style=none] (23) at (-3.25, 1.5) {};
		\node [style=none] (24) at (-4.75, -1.5) {};
		\node [style=none] (25) at (-3.25, -1.5) {};
		\node [style=none] (26) at (-6.5, 1) {};
		\node [style=none] (27) at (-1.5, 1) {};
		\node [style=none] (28) at (-1.5, -1) {};
		\node [style=none] (29) at (-6.5, -1) {};
		\node [style=none] (30) at (-4.75, 1) {};
		\node [style=none] (31) at (-4.75, -1) {};
		\node [style=none] (32) at (-3.25, 1) {};
		\node [style=none] (33) at (-3.25, -1) {};
		\node [style=none] (34) at (-4, 0) {};
		\node [style=none] (35) at (-4, 0) {$[\pi, v]$};
		\node [style=none] (36) at (-6, 1.5) {$X$};
		\node [style=none] (37) at (-6, -1.5) {$R$};
		\node [style=none] (38) at (-2, -1.5) {$O$};
		\node [style=none] (39) at (-2, 1.5) {$Y$};
		\node [style=none] (40) at (6, 1.5) {$Y$};
		\node [style=none] (41) at (2, 1.5) {$X$};
		\node [style=none] (42) at (2, -1.5) {$R$};
		\node [style=none] (43) at (6, -1.5) {$O$};
		\node [style=none] (44) at (4.5, 0) {$M$};
		\node [style=none] (45) at (-4, 1.5) {};
		\node [style=none] (46) at (-4, -1.5) {};
		\node [style=none] (47) at (4, 1.5) {};
		\node [style=none] (48) at (4, -1.5) {};
		\node [style=none] (49) at (-4, -2.5) {};
		\node [style=none] (50) at (-4, 2.5) {};
		\node [style=none] (51) at (4, 2.5) {};
		\node [style=none] (52) at (4, -2.5) {};
		\node [style=none] (53) at (-3.5, 2.25) {$Q$};
		\node [style=none] (54) at (-3.5, -2.25) {$Q$};
		\node [style=none] (55) at (4.5, 2.25) {$Q$};
		\node [style=none] (56) at (4.5, -2.25) {$Q$};
		\node [style=none] (57) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw [style=mid-arrow] (8.center) to (12.center);
		\draw [style=mid-arrow] (15.center) to (9.center);
		\draw [style=mid-arrow] (14.center) to (16.center);
		\draw [style=mid-arrow] (10.center) to (17.center);
		\draw [style=mid-arrow] (13.center) to (11.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw [style=mid-arrow] (26.center) to (30.center);
		\draw [style=mid-arrow] (32.center) to (27.center);
		\draw [style=mid-arrow] (28.center) to (33.center);
		\draw [style=mid-arrow] (31.center) to (29.center);
		\draw (24.center) to (22.center);
		\draw (23.center) to (25.center);
		\draw [style=mid-arrow] (50.center) to (45.center);
		\draw [style=mid-arrow] (51.center) to (47.center);
		\draw [style=mid-arrow] (48.center) to (52.center);
		\draw [style=mid-arrow] (46.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qa.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 0.25) {};
		\node [style=none] (1) at (-6.25, 0.5) {};
		\node [style=none] (2) at (-6.25, -1) {};
		\node [style=none] (3) at (-5.25, 0.5) {};
		\node [style=none] (4) at (-5.25, -1) {};
		\node [style=none] (5) at (-2.25, -1) {};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (1.75, -0.75) {};
		\node [style=none] (10) at (1.75, 0.25) {};
		\node [style=none] (11) at (3.5, 0.75) {};
		\node [style=none] (12) at (3.5, -1.25) {};
		\node [style=none] (13) at (6, 0.25) {};
		\node [style=none] (14) at (-6.25, -0.25) {};
		\node [style=none] (15) at (-5.25, -0.25) {};
		\node [style=none] (16) at (-2.25, 0.25) {};
		\node [style=none] (17) at (-2.25, -0.25) {};
		\node [style=none] (18) at (-2.25, -0.75) {};
		\node [style=none] (19) at (-1.25, -0.25) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (1.75, -0.5) {};
		\node [style=none] (22) at (3.5, 0) {};
		\node [style=none] (23) at (3.5, 0.25) {};
		\node [style=none] (24) at (3.5, -0.5) {};
		\node [style=none] (25) at (3.5, -0.75) {};
		\node [style=none] (26) at (-7.5, -0.25) {Corpus};
		\node [style=none] (27) at (-3.75, -0.25) {Teacher};
		\node [style=none] (28) at (0.25, -0.25) {Student};
		\node [style=none] (29) at (4.75, -0.25) {Marker};
		\node [style=none] (30) at (6, -0.75) {};
		\node [style=none] (31) at (-8.75, -0.75) {};
		\node [style=none] (32) at (-5.75, 0) {};
		\node [style=none] (33) at (-5.75, 0) {C};
		\node [style=none] (34) at (0.5, 1.25) {A};
		\node [style=none] (35) at (-1.75, 0) {Q};
		\node [style=none] (36) at (2.5, 0.25) {A};
		\node [style=none] (37) at (2.5, -0.75) {$\bb{R}$};
		\node [style=none] (38) at (0.5, -1.75) {$\bb{R}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (3.center) to (6.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (7.center) to (10.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=mid-arrow] (14.center) to (15.center);
		\draw [style=mid-arrow, in=150, out=30, looseness=0.75] (16.center) to (23.center);
		\draw [style=mid-arrow] (17.center) to (19.center);
		\draw [style=mid-arrow] (20.center) to (22.center);
		\draw [style=mid-arrow] (24.center) to (21.center);
		\draw [style=mid-arrow, in=690, out=-150, looseness=0.75] (25.center) to (18.center);
		\draw (13.center) to (30.center);
		\draw (30.center) to (12.center);
		\draw (0.center) to (31.center);
		\draw (31.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantum-circuit-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (5) at (-4.5, 1) {};
		\node [style=none] (7) at (-3.5, 0.5) {$CX$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-4.5, 0) {};
		\node [style=none] (12) at (-4.5, 2) {};
		\node [style=none] (13) at (-2.5, 2) {};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (16) at (-4.75, -0.5) {};
		\node [style=none] (17) at (-4.75, -1) {};
		\node [style=none] (18) at (-4.25, -0.5) {};
		\node [style=none] (19) at (-4.25, -1) {};
		\node [style=none] (20) at (-4.5, -0.5) {};
		\node [style=none] (21) at (-5, -0.75) {};
		\node [style=none] (22) at (-4.5, -1) {};
		\node [style=none] (23) at (-4.5, -1.5) {};
		\node [style=none] (24) at (-5.25, -1.5) {};
		\node [style=none] (25) at (-4.5, -2.5) {};
		\node [style=none] (26) at (-3.75, -1.5) {};
		\node [style=none] (28) at (-4.5, -1.75) {$0$};
		\node [style=none] (29) at (-3.25, -1.5) {};
		\node [style=none] (30) at (-2.5, -2.5) {};
		\node [style=none] (31) at (-1.75, -1.5) {};
		\node [style=none] (33) at (-2.5, -1.75) {$0$};
		\node [style=none] (34) at (-13, 2) {};
		\node [style=none] (35) at (-10, 2) {};
		\node [style=none] (36) at (-8.5, 0) {$\mapsto$};
		\node [style=none] (37) at (10, 0) {};
		\node [style=none] (38) at (10, -1) {};
		\node [style=none] (39) at (13, 0) {};
		\node [style=none] (40) at (13, -1) {};
		\node [style=none] (41) at (12.5, 1.5) {};
		\node [style=none] (42) at (12.5, 0) {};
		\node [style=none] (44) at (11.5, -0.5) {$CX$};
		\node [style=none] (45) at (10.5, 1.5) {};
		\node [style=none] (49) at (12.5, 2.5) {};
		\node [style=none] (50) at (11.75, 1.5) {};
		\node [style=none] (51) at (13.25, 1.5) {};
		\node [style=none] (52) at (10.5, 1.5) {};
		\node [style=none] (53) at (12.5, 1.75) {$0$};
		\node [style=none] (54) at (10.5, 2.5) {};
		\node [style=none] (55) at (9.75, 1.5) {};
		\node [style=none] (56) at (11.25, 1.5) {};
		\node [style=none] (57) at (10.5, 1.75) {$0$};
		\node [style=none] (59) at (-7, 0.5) {};
		\node [style=none] (60) at (-7, -0.5) {};
		\node [style=none] (61) at (-6, 0.5) {};
		\node [style=none] (62) at (-6, -0.5) {};
		\node [style=none] (65) at (-6.5, 0) {$\sqrt{2}$};
		\node [style=none] (66) at (10.5, -2) {};
		\node [style=none] (67) at (12.5, -2) {};
		\node [style=none] (68) at (10.5, -1) {};
		\node [style=none] (69) at (12.5, -1) {};
		\node [style=none] (70) at (10.25, 1) {};
		\node [style=none] (71) at (10.25, 0.5) {};
		\node [style=none] (72) at (10.75, 1) {};
		\node [style=none] (73) at (10.75, 0.5) {};
		\node [style=none] (74) at (10.5, 1) {};
		\node [style=none] (75) at (10.5, 0.5) {};
		\node [style=none] (76) at (10.5, 0.5) {};
		\node [style=none] (77) at (10.5, 0) {};
		\node [style=none] (78) at (2, -2) {};
		\node [style=none] (79) at (5, -2) {};
		\node [style=none] (85) at (6.5, 0) {$\mapsto$};
		\node [style=none] (86) at (0, 0) {,};
		\node [style=none] (87) at (15, 0) {.};
		\node [style=none] (88) at (8, 0.5) {};
		\node [style=none] (89) at (8, -0.5) {};
		\node [style=none] (90) at (9, 0.5) {};
		\node [style=none] (91) at (9, -0.5) {};
		\node [style=none] (92) at (8.5, 0) {$\sqrt{2}$};
		\node [style=none] (93) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (12.center) to (5.center);
		\draw (13.center) to (9.center);
		\draw (10.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (26.center);
		\draw (25.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (29.center) to (31.center);
		\draw (30.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw [bend right=90, looseness=2.75] (34.center) to (35.center);
		\draw (41.center) to (42.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (56.center);
		\draw (49.center) to (51.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (68.center) to (66.center);
		\draw (69.center) to (67.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (76.center) to (77.center);
		\draw [bend left=90, looseness=2.75] (78.center) to (79.center);
		\draw (88.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (93.center) to (14.center);
		\draw (52.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantum-circuit-frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -1) {};
		\node [style=none] (1) at (4.5, -2) {};
		\node [style=none] (2) at (7.5, -1) {};
		\node [style=none] (3) at (7.5, -2) {};
		\node [style=none] (4) at (5, -1) {};
		\node [style=none] (6) at (6, -1.5) {$CX$};
		\node [style=none] (7) at (7, -1) {};
		\node [style=none] (8) at (5, -2) {};
		\node [style=none] (9) at (7, -2) {};
		\node [style=none] (10) at (5, 2) {};
		\node [style=none] (11) at (9, 0.25) {};
		\node [style=none] (12) at (7, -3.5) {};
		\node [style=none] (13) at (4.75, -2.5) {};
		\node [style=none] (14) at (4.75, -3) {};
		\node [style=none] (15) at (5.25, -2.5) {};
		\node [style=none] (16) at (5.25, -3) {};
		\node [style=none] (17) at (5, -2.5) {};
		\node [style=none] (18) at (5, -3) {};
		\node [style=none] (19) at (5, -3) {};
		\node [style=none] (20) at (5, -3.5) {};
		\node [style=none] (21) at (4.25, -3.5) {};
		\node [style=none] (22) at (5, -4.5) {};
		\node [style=none] (23) at (5.75, -3.5) {};
		\node [style=none] (25) at (5, -3.75) {$0$};
		\node [style=none] (26) at (6.25, -3.5) {};
		\node [style=none] (27) at (7, -4.5) {};
		\node [style=none] (28) at (7.75, -3.5) {};
		\node [style=none] (29) at (5, -3.5) {};
		\node [style=none] (30) at (7, -3.75) {$0$};
		\node [style=none] (32) at (-2, 2) {};
		\node [style=none] (33) at (0, 0) {$\mapsto$};
		\node [style=none] (39) at (-4, 2) {};
		\node [style=none] (40) at (-6, 2) {};
		\node [style=white node] (41) at (-4, -1) {};
		\node [style=none] (42) at (6.5, 1.25) {};
		\node [style=none] (43) at (6.5, 0.25) {};
		\node [style=none] (44) at (9.5, 1.25) {};
		\node [style=none] (45) at (9.5, 0.25) {};
		\node [style=none] (46) at (7, 1.25) {};
		\node [style=none] (48) at (8, 0.75) {$CX$};
		\node [style=none] (49) at (9, 1.25) {};
		\node [style=none] (50) at (9, -1) {};
		\node [style=none] (52) at (7, 2) {};
		\node [style=none] (53) at (9, 2) {};
		\node [style=none] (61) at (9, -3.5) {};
		\node [style=none] (62) at (8.25, -3.5) {};
		\node [style=none] (63) at (9, -4.5) {};
		\node [style=none] (64) at (9.75, -3.5) {};
		\node [style=none] (65) at (9, -3.5) {};
		\node [style=none] (66) at (9, -3.75) {$0$};
		\node [style=none] (67) at (2, 0.5) {};
		\node [style=none] (68) at (2, -0.5) {};
		\node [style=none] (69) at (3, 0.5) {};
		\node [style=none] (70) at (3, -0.5) {};
		\node [style=none] (71) at (2.5, 0) {$\sqrt{2}$};
		\node [style=none] (72) at (7, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (10.center) to (4.center);
		\draw [in=90, out=-90, looseness=0.50] (11.center) to (7.center);
		\draw (9.center) to (12.center);
		\draw (8.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw [in=180, out=-90, looseness=0.75] (40.center) to (41);
		\draw (41) to (39.center);
		\draw [in=-90, out=0, looseness=0.75] (41) to (32.center);
		\draw (42.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (52.center) to (46.center);
		\draw (53.center) to (49.center);
		\draw (62.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (67.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (50.center) to (65.center);
		\draw [in=90, out=-90, looseness=0.50] (72.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantum-circuit-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (4, 0.5) {};
		\node [style=none] (3) at (4, -0.5) {};
		\node [style=none] (4) at (2.25, 1) {};
		\node [style=none] (5) at (2.25, 0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (3, 0) {$CX$};
		\node [style=none] (8) at (3.75, 1) {};
		\node [style=none] (9) at (3.75, 0.5) {};
		\node [style=none] (10) at (3.75, -0.5) {};
		\node [style=none] (11) at (3.75, -1) {};
		\node [style=none] (14) at (3.75, -2) {};
		\node [style=none] (15) at (3.75, -1.5) {};
		\node [style=none] (16) at (2, -1) {};
		\node [style=none] (17) at (2, -1.5) {};
		\node [style=none] (18) at (2.5, -1) {};
		\node [style=none] (19) at (2.5, -1.5) {};
		\node [style=none] (20) at (2.25, -0.5) {};
		\node [style=none] (21) at (2.25, -2) {};
		\node [style=none] (22) at (2.25, -1) {};
		\node [style=none] (23) at (2.25, -1.5) {};
		\node [style=none] (24) at (3.5, -1) {};
		\node [style=none] (25) at (3.5, -1.5) {};
		\node [style=none] (26) at (4, -1) {};
		\node [style=none] (27) at (4, -1.5) {};
		\node [style=none] (28) at (3.75, -1) {};
		\node [style=none] (31) at (3.75, 1) {};
		\node [style=none] (32) at (2, 1.5) {};
		\node [style=none] (33) at (2, 1) {};
		\node [style=none] (34) at (2.5, 1.5) {};
		\node [style=none] (35) at (2.5, 1) {};
		\node [style=none] (37) at (2.25, 1) {};
		\node [style=none] (38) at (3.5, 1.5) {};
		\node [style=none] (39) at (3.5, 1) {};
		\node [style=none] (40) at (4, 1.5) {};
		\node [style=none] (41) at (4, 1) {};
		\node [style=none] (43) at (3.75, 1) {};
		\node [style=none] (44) at (2, -2) {};
		\node [style=none] (45) at (2, -3) {};
		\node [style=none] (46) at (4, -2) {};
		\node [style=none] (47) at (4, -3) {};
		\node [style=none] (50) at (3, -2.5) {$CX$};
		\node [style=none] (54) at (3.75, 1.5) {};
		\node [style=none] (55) at (3.75, 2) {};
		\node [style=none] (56) at (2.25, 1.5) {};
		\node [style=none] (57) at (2.25, 2) {};
		\node [style=none] (58) at (3.75, -3.75) {};
		\node [style=none] (59) at (3.75, -3) {};
		\node [style=none] (60) at (2.25, -3.75) {};
		\node [style=none] (61) at (2.25, -3) {};
		\node [style=none] (64) at (2, 3) {};
		\node [style=none] (65) at (2, 2) {};
		\node [style=none] (66) at (4, 3) {};
		\node [style=none] (67) at (4, 2) {};
		\node [style=none] (68) at (3, 2.5) {$CX$};
		\node [style=none] (69) at (3.75, 3) {};
		\node [style=none] (70) at (3.75, 3.75) {};
		\node [style=none] (71) at (2.25, 3) {};
		\node [style=none] (72) at (2.25, 3.75) {};
		\node [style=none] (73) at (-4, 3.75) {};
		\node [style=none] (74) at (-2, -3.75) {};
		\node [style=none] (75) at (-4, -3.75) {};
		\node [style=none] (76) at (-2, 3.75) {};
		\node [style=none] (77) at (0, 0) {$\sim$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (22.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (23.center) to (21.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (64.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (70.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw [in=90, out=-90] (73.center) to (74.center);
		\draw [in=-90, out=90] (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantum-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (0.25, 1.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (7) at (-1.5, 2.25) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, 0.5) {};
		\node [style=none] (24) at (-0.75, 1) {$CX$};
		\node [style=none] (25) at (0, 2.25) {};
		\node [style=none] (26) at (0, 1.5) {};
		\node [style=none] (27) at (0, 0.5) {};
		\node [style=none] (28) at (0, -0.25) {};
		\node [style=none] (29) at (-0.25, -0.25) {};
		\node [style=none] (30) at (-0.25, -1.25) {};
		\node [style=none] (31) at (1.75, -0.25) {};
		\node [style=none] (32) at (1.75, -1.25) {};
		\node [style=none] (34) at (0, -2) {};
		\node [style=none] (36) at (0, -1.25) {};
		\node [style=none] (37) at (0.75, -0.75) {$CX$};
		\node [style=none] (40) at (1.5, -1.25) {};
		\node [style=none] (41) at (1.5, -2) {};
		\node [style=none] (42) at (1, 1.5) {};
		\node [style=none] (43) at (1, 0.5) {};
		\node [style=none] (44) at (2, 1.5) {};
		\node [style=none] (45) at (2, 0.5) {};
		\node [style=none] (46) at (1.5, 2.25) {};
		\node [style=none] (47) at (1.5, -0.25) {};
		\node [style=none] (48) at (1.5, 1.5) {};
		\node [style=none] (49) at (1.5, 0.5) {};
		\node [style=none] (50) at (1.5, 1) {$\alpha$};
		\node [style=none] (52) at (-1.75, -0.5) {};
		\node [style=none] (53) at (-1.75, -1) {};
		\node [style=none] (54) at (-1.25, -0.5) {};
		\node [style=none] (55) at (-1.25, -1) {};
		\node [style=none] (56) at (-1.5, 0.5) {};
		\node [style=none] (57) at (-1.5, -2) {};
		\node [style=none] (58) at (-1.5, -0.5) {};
		\node [style=none] (59) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (18.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (36.center) to (34.center);
		\draw (40.center) to (41.center);
		\draw (46.center) to (48.center);
		\draw (42.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (49.center) to (47.center);
		\draw (56.center) to (58.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (59.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/query-to-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.5) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -0.5) {};
		\node [style=none] (10) at (4, 0.5) {};
		\node [style=none] (11) at (4, -0.5) {};
		\node [style=none] (12) at (-3, 0) {read};
		\node [style=none] (13) at (0, 0) {$Bruno$};
		\node [style=none] (14) at (3, 0) {wrote};
		\node [style=white node] (15) at (-4, -2) {};
		\node [style=white node] (16) at (0, -2) {};
		\node [style=white node] (18) at (4, -2) {};
		\node [style=none] (19) at (-3.5, -0.5) {};
		\node [style=none] (20) at (-2.5, -0.5) {};
		\node [style=none] (22) at (0, -0.5) {};
		\node [style=none] (24) at (2.5, -0.5) {};
		\node [style=none] (25) at (3.5, -0.5) {};
		\node [style=none] (27) at (-4, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (19.center) to (15);
		\draw (20.center) to (16);
		\draw (16) to (22.center);
		\draw (24.center) to (16);
		\draw (25.center) to (18);
		\draw (27.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recurrent-attention.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (2, 1.25) {};
		\node [style=none] (10) at (-6, 3.75) {};
		\node [style=none] (11) at (-5, 3.75) {};
		\node [style=none] (12) at (-6, 2.75) {};
		\node [style=none] (13) at (-5, 2.75) {};
		\node [style=none] (14) at (-5, 3.25) {};
		\node [style=none] (15) at (-5.5, 3.25) {$f$};
		\node [style=none] (16) at (-6, 2.75) {};
		\node [style=none] (17) at (-5.5, 3.75) {};
		\node [style=none] (18) at (-5.5, 4.75) {};
		\node [style=none] (20) at (-5.5, 5.25) {$x_{t-1}$};
		\node [style=none] (27) at (-3, 3.25) {};
		\node [style=none] (35) at (0, 3.25) {};
		\node [style=none] (37) at (-3, 3.75) {};
		\node [style=none] (38) at (-2, 3.75) {};
		\node [style=none] (39) at (-3, 2.75) {};
		\node [style=none] (40) at (-2, 2.75) {};
		\node [style=none] (41) at (-2.5, 2.75) {};
		\node [style=none] (42) at (-2.5, 3.25) {$f$};
		\node [style=none] (43) at (-3, 2.75) {};
		\node [style=none] (44) at (-2.5, 3.75) {};
		\node [style=none] (45) at (-2.5, 4.75) {};
		\node [style=none] (46) at (-2.5, 5.25) {$x_{t}$};
		\node [style=none] (47) at (0, 3.75) {};
		\node [style=none] (48) at (1, 3.75) {};
		\node [style=none] (49) at (0, 2.75) {};
		\node [style=none] (50) at (1, 2.75) {};
		\node [style=none] (51) at (0.5, 2.75) {};
		\node [style=none] (52) at (0.5, 3.25) {$f$};
		\node [style=none] (53) at (0, 2.75) {};
		\node [style=none] (54) at (0.5, 3.75) {};
		\node [style=none] (55) at (0.5, 4.75) {};
		\node [style=none] (56) at (0.5, 5.25) {$x_{t+1}$};
		\node [style=black node] (59) at (-4, 3.25) {};
		\node [style=black node] (60) at (-1, 3.25) {};
		\node [style=none] (61) at (-9, 1.25) {};
		\node [style=none] (62) at (6, 1.25) {};
		\node [style=none] (67) at (-4, 1.25) {};
		\node [style=none] (70) at (-1.5, 0.5) {$\tt{Attention}$};
		\node [style=none] (71) at (-1, 1.25) {};
		\node [style=none] (76) at (-2, 3.25) {};
		\node [style=none] (78) at (-6, 3.25) {};
		\node [style=black node] (79) at (-7, 3.25) {};
		\node [style=black node] (80) at (2, 3.25) {};
		\node [style=none] (81) at (-9, 3.25) {};
		\node [style=none] (82) at (6, 3.25) {};
		\node [style=none] (83) at (-7, 1.25) {};
		\node [style=none] (84) at (1, 3.25) {};
		\node [style=none] (85) at (-6, -2.5) {};
		\node [style=none] (86) at (-5, -2.5) {};
		\node [style=none] (87) at (-6, -3.5) {};
		\node [style=none] (88) at (-5, -3.5) {};
		\node [style=none] (89) at (-5, -3) {};
		\node [style=none] (90) at (-5.5, -3) {$g$};
		\node [style=none] (91) at (-6, -3.5) {};
		\node [style=none] (92) at (-5.5, -3.5) {};
		\node [style=none] (93) at (-5.5, -4.5) {};
		\node [style=none] (94) at (-5.5, -5) {$y_{t-1}$};
		\node [style=none] (95) at (-2, -3) {};
		\node [style=none] (96) at (2, -3) {};
		\node [style=none] (97) at (-2, -2.5) {};
		\node [style=none] (98) at (-1, -2.5) {};
		\node [style=none] (99) at (-2, -3.5) {};
		\node [style=none] (100) at (-1, -3.5) {};
		\node [style=none] (102) at (-1.5, -3) {$g$};
		\node [style=none] (103) at (-2, -3.5) {};
		\node [style=none] (104) at (-1.5, -4.5) {};
		\node [style=none] (105) at (-1.5, -3.5) {};
		\node [style=none] (106) at (-1.5, -5) {$y_{t}$};
		\node [style=none] (107) at (2, -2.5) {};
		\node [style=none] (108) at (3, -2.5) {};
		\node [style=none] (109) at (2, -3.5) {};
		\node [style=none] (110) at (3, -3.5) {};
		\node [style=none] (112) at (2.5, -3) {$g$};
		\node [style=none] (113) at (2, -3.5) {};
		\node [style=none] (114) at (2.5, -4.5) {};
		\node [style=none] (115) at (2.5, -3.5) {};
		\node [style=none] (116) at (2.5, -5) {$y_{t+1}$};
		\node [style=black node] (117) at (-4.25, -3) {};
		\node [style=black node] (118) at (-0.25, -3) {};
		\node [style=none] (119) at (-1, -3) {};
		\node [style=none] (120) at (-6, -3) {};
		\node [style=black node] (121) at (-8, -3) {};
		\node [style=black node] (122) at (3.75, -3) {};
		\node [style=none] (123) at (-9, -3) {};
		\node [style=none] (124) at (6, -3) {};
		\node [style=none] (125) at (3, -3) {};
		\node [style=none] (129) at (-5.5, -2.5) {};
		\node [style=none] (130) at (-1.5, -2.5) {};
		\node [style=none] (131) at (2.5, -2.5) {};
		\node [style=none] (132) at (-7.25, -0.75) {};
		\node [style=none] (134) at (-6.25, -0.75) {};
		\node [style=none] (135) at (-3.25, -0.75) {};
		\node [style=none] (136) at (-2.25, -0.75) {};
		\node [style=none] (137) at (0.5, -0.75) {};
		\node [style=none] (138) at (1.5, -0.75) {};
		\node [style=none] (139) at (-7.25, -1.5) {};
		\node [style=none] (140) at (-6.25, -1.5) {};
		\node [style=none] (141) at (-3.25, -1.5) {};
		\node [style=none] (142) at (-2.25, -1.5) {};
		\node [style=none] (143) at (0.5, -1.5) {};
		\node [style=none] (144) at (1.5, -1.5) {};
		\node [style=none] (145) at (-6.25, -0.25) {};
		\node [style=none] (146) at (-3.25, -0.25) {};
		\node [style=none] (147) at (-2.25, -0.25) {};
		\node [style=none] (148) at (0.5, -0.25) {};
		\node [style=none] (149) at (1.5, -0.25) {};
		\node [style=none] (150) at (4.5, -0.25) {};
		\node [style=none] (151) at (4.5, -1.5) {};
		\node [style=none] (152) at (5.5, -1.5) {};
		\node [style=none] (153) at (4.5, -0.75) {};
		\node [style=none] (154) at (-7.25, -0.25) {};
		\node [style=none] (155) at (-9, -0.25) {};
		\node [style=none] (156) at (-7, 4) {$h_{t-2}$};
		\node [style=none] (157) at (-4, 4) {$h_{t-1}$};
		\node [style=none] (158) at (-1, 4) {$h_{t}$};
		\node [style=none] (159) at (2, 4) {$h_{t+1}$};
		\node [style=none] (160) at (-8, -4) {$s_{t-2}$};
		\node [style=none] (161) at (-4.25, -4) {$s_{t-1}$};
		\node [style=none] (162) at (-0.25, -4) {$s_{t}$};
		\node [style=none] (163) at (3.75, -4) {$s_{t+1}$};
		\node [style=none] (164) at (-5, -1) {$c_{t-1}$};
		\node [style=none] (165) at (-1, -1) {$c_{t}$};
		\node [style=none] (166) at (3, -1) {$c_{t+1}$};
		\node [style=none] (167) at (5.5, -0.25) {};
		\node [style=none] (168) at (6, -0.25) {};
		\node [style=none] (169) at (-9, 0.5) {$\dots$};
		\node [style=none] (170) at (6, 0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (10.center);
		\draw (18.center) to (17.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (37.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (53.center);
		\draw (53.center) to (47.center);
		\draw (55.center) to (54.center);
		\draw (14.center) to (59);
		\draw (59) to (27.center);
		\draw (60) to (35.center);
		\draw (61.center) to (62.center);
		\draw (59) to (67.center);
		\draw (60) to (71.center);
		\draw (76.center) to (60);
		\draw (81.center) to (79);
		\draw (79) to (78.center);
		\draw (79) to (83.center);
		\draw (80) to (7.center);
		\draw (80) to (82.center);
		\draw (84.center) to (80);
		\draw (85.center) to (86.center);
		\draw (86.center) to (88.center);
		\draw (88.center) to (91.center);
		\draw (91.center) to (85.center);
		\draw (93.center) to (92.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (100.center);
		\draw (100.center) to (103.center);
		\draw (103.center) to (97.center);
		\draw (105.center) to (104.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (110.center);
		\draw (110.center) to (113.center);
		\draw (113.center) to (107.center);
		\draw (115.center) to (114.center);
		\draw (89.center) to (117);
		\draw (117) to (95.center);
		\draw (118) to (96.center);
		\draw (119.center) to (118);
		\draw (123.center) to (121);
		\draw (121) to (120.center);
		\draw (122) to (124.center);
		\draw (125.center) to (122);
		\draw [in=-180, out=90, looseness=0.75] (121) to (132.center);
		\draw [in=90, out=0] (134.center) to (129.center);
		\draw [in=-180, out=90, looseness=0.75] (117) to (135.center);
		\draw [in=90, out=0] (136.center) to (130.center);
		\draw [in=-180, out=90, looseness=0.75] (118) to (137.center);
		\draw [in=90, out=0] (138.center) to (131.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (141.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (143.center);
		\draw (143.center) to (144.center);
		\draw (144.center) to (149.center);
		\draw (152.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw [in=-180, out=90, looseness=0.75] (122) to (153.center);
		\draw (155.center) to (154.center);
		\draw (154.center) to (139.center);
		\draw (167.center) to (152.center);
		\draw (167.center) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recurrent-derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {$h$};
		\node [style=none] (1) at (-7, 0) {$s_0$};
		\node [style=none] (2) at (5, 0) {$s_1$};
		\node [style=none] (3) at (-6.5, 0) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-3.5, 0.5) {$w_0$};
		\node [style=none] (10) at (-2.5, 0) {$h$};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-1.5, 0.5) {$w_1$};
		\node [style=none] (14) at (0, 0) {$\dots$};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (1.5, 0.5) {$w_k$};
		\node [style=none] (18) at (2.5, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (3.center) to (4.center);
		\draw [style=arrow] (5.center) to (6.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw [style=arrow] (11.center) to (12.center);
		\draw [style=arrow] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recurrent-grammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$h$};
		\node [style=none] (1) at (-4, 0) {$s_0$};
		\node [style=none] (2) at (4, 0) {$s_1$};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (0, 2.75) {$w \in V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (3.center) to (4.center);
		\draw [style=arrow] (5.center) to (6.center);
		\draw [style=arrow, bend left=135, looseness=17.25] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recurrent-network.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17.75, 0.75) {};
		\node [style=none] (1) at (-17.75, -0.75) {};
		\node [style=none] (2) at (-15.25, 0.75) {};
		\node [style=none] (3) at (-15.25, -0.75) {};
		\node [style=none] (4) at (-16.5, 0) {$X$};
		\node [style=none] (6) at (-15.25, 0) {};
		\node [style=none] (8) at (-13.5, 0) {};
		\node [style=none] (9) at (-16.5, 3.5) {$x$};
		\node [style=none] (10) at (-16.5, 3) {};
		\node [style=none] (11) at (-16.5, 0.75) {};
		\node [style=none] (13) at (-19.5, 0) {};
		\node [style=none] (14) at (-17.75, 0) {};
		\node [style=none] (15) at (-20, 0) {$h$};
		\node [style=none] (16) at (-13, 0) {$h$};
		\node [style=none] (17) at (-12, 0) {$=$};
		\node [style=none] (18) at (-9.5, 0.75) {};
		\node [style=none] (19) at (-9.5, -0.75) {};
		\node [style=none] (20) at (-8, 0.75) {};
		\node [style=none] (21) at (-8, -0.75) {};
		\node [style=none] (22) at (-8.75, 0) {$U$};
		\node [style=none] (23) at (-2.75, 0) {};
		\node [style=none] (24) at (-3.75, 0) {};
		\node [style=none] (25) at (-5.75, 4.25) {$x$};
		\node [style=none] (26) at (-5.75, 3.75) {};
		\node [style=none] (27) at (-5.75, 3) {};
		\node [style=none] (28) at (-10.5, 0) {};
		\node [style=none] (29) at (-9.5, 0) {};
		\node [style=none] (30) at (-11, 0) {$h$};
		\node [style=none] (31) at (-2.25, 0) {$h$};
		\node [style=none] (32) at (-6.5, 3) {};
		\node [style=none] (33) at (-6.5, 1.5) {};
		\node [style=none] (34) at (-5, 3) {};
		\node [style=none] (35) at (-5, 1.5) {};
		\node [style=none] (36) at (-5.75, 2.25) {$W_h$};
		\node [style=none] (37) at (-6.5, 2.25) {};
		\node [style=none] (38) at (-6.75, 0.5) {};
		\node [style=none] (39) at (-6.75, -0.5) {};
		\node [style=none] (40) at (-4.75, 0.5) {};
		\node [style=none] (41) at (-4.75, -0.5) {};
		\node [style=none] (43) at (-6.75, 0) {};
		\node [style=none] (44) at (-5.75, 0) {$\tt{sum}$};
		\node [style=big white node] (45) at (-3.75, 0) {$\sigma$};
		\node [style=none] (46) at (-4.75, 0) {};
		\node [style=none] (47) at (-5.75, 0.5) {};
		\node [style=none] (48) at (-8, 0) {};
		\node [style=none] (49) at (-5.75, 1.5) {};
		\node [style=none] (50) at (-17.75, -4.25) {};
		\node [style=none] (51) at (-17.75, -5.75) {};
		\node [style=none] (52) at (-15.25, -4.25) {};
		\node [style=none] (53) at (-15.25, -5.75) {};
		\node [style=none] (54) at (-16.5, -5) {$Y$};
		\node [style=none] (55) at (-15.25, -5) {};
		\node [style=none] (56) at (-13.5, -5) {};
		\node [style=none] (57) at (-16.5, -4.25) {};
		\node [style=none] (58) at (-19.5, -5) {};
		\node [style=none] (59) at (-17.75, -5) {};
		\node [style=none] (60) at (-20, -5) {$h$};
		\node [style=none] (61) at (-13, -5) {$y$};
		\node [style=none] (62) at (-12, -5) {$=$};
		\node [style=none] (63) at (-9.5, -4.25) {};
		\node [style=none] (64) at (-9.5, -5.75) {};
		\node [style=none] (65) at (-8, -4.25) {};
		\node [style=none] (66) at (-8, -5.75) {};
		\node [style=none] (67) at (-8.75, -5) {$W_y$};
		\node [style=none] (68) at (-2.75, -5) {};
		\node [style=none] (69) at (-3.75, -5) {};
		\node [style=none] (70) at (-10.5, -5) {};
		\node [style=none] (71) at (-9.5, -5) {};
		\node [style=none] (72) at (-11, -5) {$h$};
		\node [style=none] (73) at (-2.25, -5) {$h$};
		\node [style=big white node] (81) at (-3.75, -5) {$\sigma$};
		\node [style=none] (84) at (-4.75, -5) {};
		\node [style=none] (85) at (-6.75, -4.5) {};
		\node [style=none] (86) at (-6.75, -5.5) {};
		\node [style=none] (87) at (-4.75, -4.5) {};
		\node [style=none] (88) at (-4.75, -5.5) {};
		\node [style=none] (90) at (-6.75, -5) {};
		\node [style=none] (91) at (-5.75, -5) {$\tt{sum}$};
		\node [style=none] (92) at (-4.75, -5) {};
		\node [style=none] (93) at (-8, -5) {};
		\node [style=white node] (94) at (-5.75, -1.5) {};
		\node [style=white node] (95) at (-5.75, -6.5) {};
		\node [style=none] (96) at (-5.75, -5.5) {};
		\node [style=none] (97) at (-5.75, -0.5) {};
		\node [style=none] (98) at (-6.5, -6.5) {$b_y$};
		\node [style=none] (99) at (-6.5, -1.5) {$b_h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (8.center) to (6.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw [in=90, out=-90] (26.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (48.center) to (43.center);
		\draw (49.center) to (47.center);
		\draw (46.center) to (45);
		\draw (50.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (56.center) to (55.center);
		\draw (59.center) to (58.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (69.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (84.center) to (81);
		\draw (85.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (93.center) to (90.center);
		\draw (94) to (97.center);
		\draw (95) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recurrent-neuron.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 0.5) {};
		\node [style=none] (1) at (8, 0.5) {};
		\node [style=none] (2) at (8, -0.5) {};
		\node [style=none] (3) at (6, 0.5) {};
		\node [style=none] (4) at (8, 0) {};
		\node [style=none] (5) at (5, 3) {};
		\node [style=big white node] (6) at (4, 0) {};
		\node [style=big white node] (7) at (5, 2) {};
		\node [style=big white node] (8) at (10, 0) {$\sigma$};
		\node [style=none] (9) at (7, 0) {$\tt{sum}$};
		\node [style=none] (10) at (6, -0.5) {};
		\node [style=none] (11) at (6.25, 0.5) {};
		\node [style=none] (12) at (7, 3) {$\dots$};
		\node [style=none] (13) at (4, 0.5) {$w_0$};
		\node [style=none] (14) at (4, 2) {$w_1$};
		\node [style=big white node] (15) at (9, 2) {};
		\node [style=none] (16) at (10, 2) {$w_m$};
		\node [style=none] (17) at (12, 0) {};
		\node [style=none] (18) at (9, 3) {};
		\node [style=none] (19) at (6, 0) {};
		\node [style=none] (20) at (7.5, 0.5) {};
		\node [style=none] (21) at (7, 3.75) {$m$};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (23) at (-6, 0.75) {};
		\node [style=none] (24) at (-6, -0.75) {};
		\node [style=none] (25) at (-3.5, 0.75) {};
		\node [style=none] (26) at (-3.5, -0.75) {};
		\node [style=none] (27) at (-4.75, 0) {$o(\vec{w})$};
		\node [style=none] (28) at (-5.75, 2.75) {};
		\node [style=none] (29) at (-3.5, 0) {};
		\node [style=none] (30) at (-5.75, 0.75) {};
		\node [style=none] (31) at (-2, 0) {};
		\node [style=none] (32) at (-4.75, 3.25) {$m$};
		\node [style=none] (33) at (-3.75, 2.75) {};
		\node [style=none] (34) at (-3.75, 0.75) {};
		\node [style=none] (35) at (-4.75, 2.75) {$\dots$};
		\node [style=none] (36) at (-7.5, 0) {};
		\node [style=none] (37) at (-6, 0) {};
		\node [style=none] (38) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7);
		\draw (8) to (4.center);
		\draw [in=90, out=-90, looseness=0.75] (7) to (11.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (10.center);
		\draw (10.center) to (0.center);
		\draw (8) to (17.center);
		\draw (18.center) to (15);
		\draw [in=-180, out=0, looseness=0.75] (6) to (19.center);
		\draw [in=-90, out=90, looseness=0.50] (20.center) to (15);
		\draw (22.center) to (6);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw [in=90, out=-90] (28.center) to (30.center);
		\draw (31.center) to (29.center);
		\draw [in=90, out=-90] (33.center) to (34.center);
		\draw (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recurrent-nn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (-7.75, 3.25) {};
		\node [style=none] (62) at (-6.25, 3.25) {};
		\node [style=none] (63) at (-7.75, 2.25) {};
		\node [style=none] (64) at (-6.25, 2.25) {};
		\node [style=none] (65) at (-7, 2.25) {};
		\node [style=none] (67) at (-7.75, 2.25) {};
		\node [style=none] (68) at (-7, 3.25) {};
		\node [style=none] (69) at (-7, 4.75) {};
		\node [style=none] (71) at (-7, 5.25) {$w_0$};
		\node [style=none] (88) at (-4.75, 3.25) {};
		\node [style=none] (89) at (-3.25, 3.25) {};
		\node [style=none] (90) at (-4.75, 2.25) {};
		\node [style=none] (91) at (-3.25, 2.25) {};
		\node [style=none] (92) at (-4, 2.25) {};
		\node [style=none] (94) at (-4.75, 2.25) {};
		\node [style=none] (95) at (-4, 3.25) {};
		\node [style=none] (96) at (-4, 4.75) {};
		\node [style=none] (97) at (-4, 5.25) {$w_1$};
		\node [style=none] (98) at (-0.75, 3.25) {};
		\node [style=none] (99) at (0.75, 3.25) {};
		\node [style=none] (100) at (-0.75, 2.25) {};
		\node [style=none] (101) at (0.75, 2.25) {};
		\node [style=none] (102) at (0, 2.25) {};
		\node [style=none] (104) at (-0.75, 2.25) {};
		\node [style=none] (105) at (0, 3.25) {};
		\node [style=none] (106) at (0, 4.75) {};
		\node [style=none] (107) at (0, 5.25) {$w_k$};
		\node [style=none] (109) at (-2.5, 4) {$\dots$};
		\node [style=none] (110) at (-9.25, 2.75) {};
		\node [style=none] (111) at (-7.75, 2.75) {};
		\node [style=none] (112) at (-6.25, 2.75) {};
		\node [style=none] (113) at (-4.75, 2.75) {};
		\node [style=none] (114) at (-3.25, 2.75) {};
		\node [style=none] (115) at (-0.75, 2.75) {};
		\node [style=none] (116) at (0.75, 2.75) {};
		\node [style=none] (117) at (2.25, 2.75) {};
		\node [style=none] (118) at (-7, 2.75) {$X$};
		\node [style=none] (119) at (-4, 2.75) {$X$};
		\node [style=none] (120) at (0, 2.75) {$X$};
		\node [style=none] (125) at (-4, 4.75) {};
		\node [style=none] (130) at (-7.5, 5.75) {};
		\node [style=none] (131) at (-6.5, 5.75) {};
		\node [style=none] (132) at (-7.75, 4.75) {};
		\node [style=none] (133) at (-6.25, 4.75) {};
		\node [style=none] (134) at (-7, 4.75) {};
		\node [style=none] (135) at (-7.75, 4.75) {};
		\node [style=none] (136) at (-4.5, 5.75) {};
		\node [style=none] (137) at (-3.5, 5.75) {};
		\node [style=none] (138) at (-3.25, 4.75) {};
		\node [style=none] (139) at (-4.75, 4.75) {};
		\node [style=none] (140) at (-0.5, 5.75) {};
		\node [style=none] (141) at (0.5, 5.75) {};
		\node [style=none] (142) at (0.75, 4.75) {};
		\node [style=none] (143) at (-0.75, 4.75) {};
		\node [style=none] (144) at (-5.5, 2.25) {$h$};
		\node [style=none] (146) at (-2.5, 2.25) {$h$};
		\node [style=none] (147) at (5, 2.25) {$y$};
		\node [style=none] (148) at (-8, 4) {$\size{V}$};
		\node [style=none] (149) at (-5, 4) {$\size{V}$};
		\node [style=none] (150) at (-0.75, 4) {$\size{V}$};
		\node [style=none] (161) at (3.75, 2.75) {};
		\node [style=none] (162) at (2.25, 3.25) {};
		\node [style=none] (163) at (3.75, 3.25) {};
		\node [style=none] (164) at (2.25, 2.25) {};
		\node [style=none] (165) at (3.75, 2.25) {};
		\node [style=none] (166) at (3, 2.25) {};
		\node [style=none] (167) at (2.25, 2.25) {};
		\node [style=none] (168) at (3, 3.25) {};
		\node [style=none] (170) at (3, 2.75) {$Y$};
		\node [style=none] (172) at (5.5, 2.75) {};
		\node [style=none] (173) at (-8.5, 2.25) {$h$};
		\node [style=none] (174) at (1.5, 2.25) {$h$};
		\node [style=none] (175) at (-10.75, 2.75) {};
		\node [style=none] (177) at (-10.75, 3.25) {};
		\node [style=none] (178) at (-9.25, 3.25) {};
		\node [style=none] (179) at (-10.75, 2.25) {};
		\node [style=none] (180) at (-9.25, 2.25) {};
		\node [style=none] (181) at (-10, 2.25) {};
		\node [style=none] (182) at (-10.75, 2.25) {};
		\node [style=none] (183) at (-10, 3.25) {};
		\node [style=none] (184) at (-10, 2.75) {$\vec{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (62.center);
		\draw (62.center) to (64.center);
		\draw (64.center) to (67.center);
		\draw (67.center) to (61.center);
		\draw (69.center) to (68.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (91.center);
		\draw (91.center) to (94.center);
		\draw (94.center) to (88.center);
		\draw (96.center) to (95.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (101.center);
		\draw (101.center) to (104.center);
		\draw (104.center) to (98.center);
		\draw (106.center) to (105.center);
		\draw (110.center) to (111.center);
		\draw (112.center) to (113.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (117.center);
		\draw (130.center) to (131.center);
		\draw (131.center) to (133.center);
		\draw (133.center) to (135.center);
		\draw (135.center) to (130.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (136.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (140.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (165.center);
		\draw (165.center) to (167.center);
		\draw (167.center) to (162.center);
		\draw (161.center) to (172.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (180.center);
		\draw (180.center) to (182.center);
		\draw (182.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recurrent-translation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.75) {};
		\node [style=none] (1) at (-5.25, 0.75) {};
		\node [style=none] (2) at (-6.75, -0.25) {};
		\node [style=none] (3) at (-5.25, -0.25) {};
		\node [style=none] (4) at (-6, -0.25) {};
		\node [style=none] (5) at (-6.75, -0.25) {};
		\node [style=none] (6) at (-6, 0.75) {};
		\node [style=none] (7) at (-6, 2.25) {};
		\node [style=none] (8) at (-6, 2.75) {$w_0$};
		\node [style=none] (18) at (-2.25, 0.75) {};
		\node [style=none] (19) at (-0.75, 0.75) {};
		\node [style=none] (20) at (-2.25, -0.25) {};
		\node [style=none] (21) at (-0.75, -0.25) {};
		\node [style=none] (23) at (-2.25, -0.25) {};
		\node [style=none] (24) at (-1.5, 0.75) {};
		\node [style=none] (25) at (-1.5, 2.25) {};
		\node [style=none] (26) at (-1.5, 2.75) {$w_k$};
		\node [style=none] (27) at (-4, 1.75) {$\dots$};
		\node [style=none] (29) at (-6.75, 0.25) {};
		\node [style=none] (30) at (-5.25, 0.25) {};
		\node [style=none] (33) at (-2.25, 0.25) {};
		\node [style=none] (34) at (-0.75, 0.25) {};
		\node [style=none] (35) at (0.75, 0.25) {};
		\node [style=none] (36) at (-6, 0.25) {$X$};
		\node [style=none] (38) at (-1.5, 0.25) {$X$};
		\node [style=none] (54) at (-4.5, -0.25) {$h$};
		\node [style=none] (58) at (-7, 1.75) {$\size{V}$};
		\node [style=none] (60) at (-2.25, 1.75) {$\size{V}$};
		\node [style=none] (70) at (2.25, 0.25) {};
		\node [style=none] (71) at (0.75, 0.75) {};
		\node [style=none] (72) at (2.25, 0.75) {};
		\node [style=none] (73) at (0.75, -0.25) {};
		\node [style=none] (74) at (2.25, -0.25) {};
		\node [style=none] (76) at (0.75, -0.25) {};
		\node [style=none] (77) at (1.5, 0.75) {};
		\node [style=none] (78) at (1.5, 0.25) {$K$};
		\node [style=none] (80) at (5.5, 0.25) {};
		\node [style=none] (81) at (-7.5, -0.25) {$h$};
		\node [style=none] (82) at (0, -0.25) {$h$};
		\node [style=none] (89) at (1.5, -1.75) {};
		\node [style=none] (90) at (1.5, -0.25) {};
		\node [style=none] (91) at (0.75, -1.25) {$\size{V}$};
		\node [style=none] (92) at (3.5, -1.25) {$\dots$};
		\node [style=none] (94) at (7, 0.25) {};
		\node [style=none] (95) at (5.5, 0.75) {};
		\node [style=none] (96) at (7, 0.75) {};
		\node [style=none] (97) at (5.5, -0.25) {};
		\node [style=none] (98) at (7, -0.25) {};
		\node [style=none] (99) at (5.5, -0.25) {};
		\node [style=none] (100) at (6.25, 0.75) {};
		\node [style=none] (101) at (6.25, 0.25) {$K$};
		\node [style=none] (102) at (6.25, -1.75) {};
		\node [style=none] (103) at (6.25, -0.25) {};
		\node [style=none] (104) at (5.5, -1.25) {$\size{V}$};
		\node [style=none] (105) at (8.5, 0.25) {};
		\node [style=none] (106) at (1.5, -2.5) {$w_0'$};
		\node [style=none] (107) at (6.25, -2.5) {$w_k'$};
		\node [style=none] (108) at (3, -0.25) {$h$};
		\node [style=none] (109) at (7.75, -0.25) {$h$};
		\node [style=none] (110) at (-8.5, 0.25) {};
		\node [style=none] (111) at (-3.75, -1.75) {Encode};
		\node [style=none] (112) at (3.75, 2) {Decode};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (18.center);
		\draw (25.center) to (24.center);
		\draw (34.center) to (35.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (74.center);
		\draw (74.center) to (76.center);
		\draw (76.center) to (71.center);
		\draw (70.center) to (80.center);
		\draw (30.center) to (33.center);
		\draw (90.center) to (89.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (95.center);
		\draw (103.center) to (102.center);
		\draw (94.center) to (105.center);
		\draw (110.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/referring.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 0) {};
		\node [style=none] (1) at (-8.25, 0) {};
		\node [style=none] (2) at (-8.25, -1) {};
		\node [style=none] (3) at (-6.25, 1) {};
		\node [style=none] (4) at (-6.25, 0) {};
		\node [style=none] (5) at (-3.25, 0) {};
		\node [style=none] (6) at (-3.25, 1) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (5, -1.25) {};
		\node [style=none] (12) at (5, -2.25) {};
		\node [style=none] (13) at (6, -1.25) {};
		\node [style=none] (14) at (-7.5, -0.5) {};
		\node [style=none] (15) at (-6.25, 0.5) {};
		\node [style=none] (17) at (-3.25, 0.25) {};
		\node [style=none] (18) at (5, -2) {};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (2.5, -0.75) {};
		\node [style=none] (21) at (6, 0.5) {};
		\node [style=none] (22) at (5, -1.5) {};
		\node [style=none] (24) at (6, -1.75) {};
		\node [style=none] (25) at (-7.5, -0.5) {};
		\node [style=none] (26) at (-8.75, -0.5) {p};
		\node [style=none] (27) at (-4.75, 0.5) {Speaker};
		\node [style=none] (28) at (0.75, -0.5) {Listener};
		\node [style=none] (30) at (6, -2.25) {};
		\node [style=none] (31) at (-9.25, -1) {};
		\node [style=none] (35) at (-2.5, -0.5) {W};
		\node [style=none] (36) at (0.75, 1.75) {$\bb{B}$};
		\node [style=none] (37) at (3.25, -1.5) {R};
		\node [style=none] (38) at (0, -2.75) {R};
		\node [style=black node] (39) at (-7.5, -0.5) {};
		\node [style=black node] (40) at (6, 0.5) {};
		\node [style=none] (41) at (-3.25, 0.75) {};
		\node [style=none] (42) at (2.5, -0.25) {};
		\node [style=none] (43) at (6, 0.5) {};
		\node [style=none] (44) at (-8.25, -0.5) {};
		\node [style=none] (45) at (-7.75, 0) {R};
		\node [style=none] (46) at (7.25, -2) {$\bb{B}$};
		\node [style=none] (47) at (5.5, -1.75) {$\Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (3.center) to (6.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (7.center) to (10.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=mid-arrow, in=180, out=75] (14.center) to (15.center);
		\draw [style=mid-arrow, in=-180, out=0] (17.center) to (19.center);
		\draw [style=mid-arrow, in=180, out=0, looseness=0.75] (20.center) to (22.center);
		\draw [style=mid-arrow, in=0, out=0, looseness=2.25] (24.center) to (21.center);
		\draw [style=mid-arrow, in=-180, out=-75, looseness=0.50] (25.center) to (18.center);
		\draw (13.center) to (30.center);
		\draw (30.center) to (12.center);
		\draw (0.center) to (31.center);
		\draw (31.center) to (2.center);
		\draw [style=mid-arrow, in=0, out=-135, looseness=0.75] (43.center) to (42.center);
		\draw [style=mid-arrow, in=0, out=120, looseness=0.50] (43.center) to (41.center);
		\draw [style=mid-arrow, in=180, out=0] (44.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rel-functor-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 2) {Spinoza};
		\node [style=none] (1) at (-10.5, 0.5) {};
		\node [style=none] (2) at (-10.5, 0) {};
		\node [style=none] (3) at (-2.75, 2) {Bruno};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (-3.5, 0) {};
		\node [style=none] (8) at (-2.75, 0.5) {};
		\node [style=none] (9) at (-11.25, 0.5) {};
		\node [style=none] (10) at (-2.75, 1.5) {};
		\node [style=none] (11) at (-11.25, 1.5) {};
		\node [style=none] (12) at (-7, 2) {read};
		\node [style=none] (13) at (-8.5, 0.5) {};
		\node [style=none] (14) at (-5.5, 0.5) {};
		\node [style=none] (15) at (-5.5, 0) {};
		\node [style=none] (16) at (-8.5, 0) {};
		\node [style=none] (17) at (-7, 0.5) {};
		\node [style=none] (18) at (-7, 1.5) {};
		\node [style=none] (26) at (-6, 0) {};
		\node [style=none] (30) at (-11.25, 0) {};
		\node [style=none] (31) at (-8, 0) {};
		\node [style=none] (33) at (-2.75, 0) {};
		\node [style=none] (34) at (-7, 0) {};
		\node [style=none] (35) at (-7, -2) {};
		\node [style=none] (36) at (-12, 0.5) {};
		\node [style=none] (37) at (-12, 0) {};
		\node [style=none] (38) at (0, 0) {$\mapsto$};
		\node [style=none] (39) at (3.5, 0.5) {S};
		\node [style=none] (40) at (4.25, 1) {};
		\node [style=none] (41) at (4.25, 0) {};
		\node [style=none] (42) at (12, 0.5) {B};
		\node [style=none] (43) at (11.25, 1) {};
		\node [style=none] (44) at (12.75, 1) {};
		\node [style=none] (45) at (12.75, 0) {};
		\node [style=none] (46) at (11.25, 0) {};
		\node [style=none] (48) at (3.5, 1) {};
		\node [style=none] (52) at (6.5, 1) {};
		\node [style=none] (53) at (8.5, 1) {};
		\node [style=none] (54) at (8.5, 0) {};
		\node [style=none] (55) at (6.5, 0) {};
		\node [style=none] (58) at (8, 0) {};
		\node [style=none] (59) at (3.5, 0) {};
		\node [style=none] (60) at (7, 0) {};
		\node [style=none] (61) at (12, 0) {};
		\node [style=none] (64) at (2.75, 1) {};
		\node [style=none] (65) at (2.75, 0) {};
		\node [style=none] (66) at (7.5, 0.5) {$\rho$};
		\node [style=none] (67) at (7.5, 0) {};
		\node [style=white node] (68) at (7.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw [bend right=90] (30.center) to (31.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (1.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (2.center);
		\draw [bend right=90] (26.center) to (33.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (52.center);
		\draw [bend right=90] (59.center) to (60.center);
		\draw (64.center) to (40.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (41.center);
		\draw [bend right=90] (58.center) to (61.center);
		\draw (67.center) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rel-functor-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (3.75, 2) {De Causa};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=none] (7) at (4.5, 0.5) {};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (3.75, 0.5) {};
		\node [style=none] (12) at (3.75, 1.5) {};
		\node [style=none] (14) at (-4, 2) {Who};
		\node [style=none] (15) at (-5.5, 0.5) {};
		\node [style=none] (16) at (-2.5, 0.5) {};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=none] (18) at (-5.5, 0) {};
		\node [style=none] (19) at (-4, 0.5) {};
		\node [style=none] (20) at (-4, 1.5) {};
		\node [style=none] (21) at (-0.25, 2) {read};
		\node [style=none] (22) at (-1.5, 0.5) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (-1.5, 0) {};
		\node [style=none] (26) at (-0.25, 0.5) {};
		\node [style=none] (27) at (-0.25, 1.5) {};
		\node [style=none] (28) at (-3, 0) {};
		\node [style=none] (29) at (-1.25, 0) {};
		\node [style=none] (30) at (-4, 0) {};
		\node [style=none] (31) at (-0.25, 0) {};
		\node [style=none] (34) at (0.75, 0) {};
		\node [style=none] (35) at (3.75, 0) {};
		\node [style=none] (36) at (-5, 0) {};
		\node [style=none] (37) at (-5, -4) {};
		\node [style=none] (38) at (6, 2) {?};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (12.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw [bend right=90, looseness=1.50] (28.center) to (29.center);
		\draw [bend right=90, looseness=1.75] (30.center) to (31.center);
		\draw [bend right=90, looseness=1.25] (34.center) to (35.center);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rel-functor-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 2) {a};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=none] (2) at (3.25, 0.5) {};
		\node [style=none] (3) at (3.25, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (2.5, 1.5) {};
		\node [style=none] (7) at (-4.25, 2) {Who};
		\node [style=none] (8) at (-5.5, 0.5) {};
		\node [style=none] (9) at (-3, 0.5) {};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (11) at (-5.5, 0) {};
		\node [style=none] (12) at (-4.25, 0.5) {};
		\node [style=none] (13) at (-4.25, 1.5) {};
		\node [style=none] (14) at (-0.5, 2) {read};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (-0.5, 1.5) {};
		\node [style=none] (21) at (-3.5, 0) {};
		\node [style=none] (22) at (-1.25, 0) {};
		\node [style=none] (23) at (-4.25, 0) {};
		\node [style=none] (24) at (-0.5, 0) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (8, 0) {};
		\node [style=none] (27) at (-5, 0) {};
		\node [style=none] (28) at (-5, -4) {};
		\node [style=none] (29) at (5, 2) {book};
		\node [style=none] (30) at (4.25, 0.5) {};
		\node [style=none] (31) at (5.75, 0.5) {};
		\node [style=none] (32) at (5.75, 0) {};
		\node [style=none] (33) at (4.25, 0) {};
		\node [style=none] (34) at (5, 0.5) {};
		\node [style=none] (35) at (5, 1.5) {};
		\node [style=none] (37) at (8.25, 2) {that};
		\node [style=none] (38) at (7, 0.5) {};
		\node [style=none] (39) at (9.5, 0.5) {};
		\node [style=none] (40) at (9.5, 0) {};
		\node [style=none] (41) at (7, 0) {};
		\node [style=none] (42) at (8.25, 0.5) {};
		\node [style=none] (43) at (8.25, 1.5) {};
		\node [style=none] (45) at (11.5, 2) {Bruno};
		\node [style=none] (46) at (10.75, 0.5) {};
		\node [style=none] (47) at (12.25, 0.5) {};
		\node [style=none] (48) at (12.25, 0) {};
		\node [style=none] (49) at (10.75, 0) {};
		\node [style=none] (50) at (11.5, 0.5) {};
		\node [style=none] (51) at (11.5, 1.5) {};
		\node [style=none] (53) at (14, 2) {wrote};
		\node [style=none] (54) at (13.25, 0.5) {};
		\node [style=none] (55) at (14.75, 0.5) {};
		\node [style=none] (56) at (14.75, 0) {};
		\node [style=none] (57) at (13.25, 0) {};
		\node [style=none] (58) at (14, 0.5) {};
		\node [style=none] (59) at (14, 1.5) {};
		\node [style=none] (60) at (2.5, 0) {};
		\node [style=none] (61) at (4.75, 0) {};
		\node [style=none] (62) at (5.25, 0) {};
		\node [style=none] (63) at (7.5, 0) {};
		\node [style=none] (64) at (11.5, 0) {};
		\node [style=none] (65) at (13.5, 0) {};
		\node [style=none] (66) at (9, 0) {};
		\node [style=none] (67) at (14, 0) {};
		\node [style=none] (68) at (8.5, 0) {};
		\node [style=none] (69) at (14.5, 0) {};
		\node [style=none] (70) at (15.75, 2) {?};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw [bend right=90, looseness=1.50] (21.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (23.center) to (24.center);
		\draw [bend right=90, looseness=1.25] (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (43.center) to (42.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw (51.center) to (50.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (54.center);
		\draw (59.center) to (58.center);
		\draw [bend right=90, looseness=1.25] (60.center) to (61.center);
		\draw [bend right=90, looseness=1.25] (62.center) to (63.center);
		\draw [bend right=90, looseness=1.25] (64.center) to (65.center);
		\draw [bend right=90, looseness=1.25] (66.center) to (67.center);
		\draw [bend right=90, looseness=1.25] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rel-pregroup-functor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 2) {read};
		\node [style=none] (1) at (-9, 0.5) {};
		\node [style=none] (2) at (-7, 0.5) {};
		\node [style=none] (3) at (-7, 0) {};
		\node [style=none] (4) at (-9, 0) {};
		\node [style=none] (5) at (-8, 0.5) {};
		\node [style=none] (6) at (-8, 1.5) {};
		\node [style=none] (7) at (-8.75, 0) {};
		\node [style=none] (8) at (-8, 0) {};
		\node [style=none] (9) at (-7.25, 0) {};
		\node [style=none] (20) at (-8.75, -1.25) {};
		\node [style=none] (21) at (-8, -1.25) {};
		\node [style=none] (22) at (-7.25, -1.25) {};
		\node [style=none] (23) at (-8.75, -1.75) {$n^r$};
		\node [style=none] (24) at (-8, -1.75) {$s$};
		\node [style=none] (25) at (-7.25, -1.75) {$n^l$};
		\node [style=none] (26) at (3, 2) {wrote};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (4, 0.5) {};
		\node [style=none] (29) at (4, 0) {};
		\node [style=none] (30) at (2, 0) {};
		\node [style=none] (31) at (3, 0.5) {};
		\node [style=none] (32) at (3, 1.5) {};
		\node [style=none] (33) at (2.25, 0) {};
		\node [style=none] (34) at (3, 0) {};
		\node [style=none] (35) at (3.75, 0) {};
		\node [style=none] (36) at (2.25, -1.25) {};
		\node [style=none] (37) at (3, -1.25) {};
		\node [style=none] (38) at (3.75, -1.25) {};
		\node [style=none] (39) at (2.25, -1.75) {$n^r$};
		\node [style=none] (40) at (3, -1.75) {$s$};
		\node [style=none] (41) at (3.75, -1.75) {$n^l$};
		\node [style=none] (42) at (-4, 1) {};
		\node [style=none] (43) at (-2, 1) {};
		\node [style=none] (44) at (-2, 0) {};
		\node [style=none] (45) at (-4, 0) {};
		\node [style=none] (46) at (-3, 1) {};
		\node [style=none] (47) at (-3.75, 0) {};
		\node [style=none] (48) at (-3, 0) {};
		\node [style=none] (49) at (-2.25, 0) {};
		\node [style=none] (50) at (-3.75, -1.25) {};
		\node [style=none] (51) at (-3, -0.75) {};
		\node [style=none] (52) at (-2.25, -1.25) {};
		\node [style=none] (56) at (-3, 0.5) {$\rho$};
		\node [style=white node] (57) at (-3, -0.75) {};
		\node [style=none] (58) at (-3.75, -1.75) {$U$};
		\node [style=none] (59) at (-2.25, -1.75) {$U$};
		\node [style=none] (60) at (-5.5, 0) {$\mapsto$};
		\node [style=none] (61) at (0, 0) {,};
		\node [style=none] (62) at (7, 1.5) {};
		\node [style=none] (63) at (9, 1.5) {};
		\node [style=none] (64) at (9, 0.5) {};
		\node [style=none] (65) at (7, 0.5) {};
		\node [style=none] (66) at (8, 1.5) {};
		\node [style=none] (67) at (7.25, 0.5) {};
		\node [style=none] (68) at (8, 0.5) {};
		\node [style=none] (69) at (8.75, 0.5) {};
		\node [style=none] (70) at (7.25, -0.5) {};
		\node [style=none] (71) at (8.75, -1.25) {};
		\node [style=none] (72) at (8, -1.25) {};
		\node [style=none] (73) at (8, 1) {$\rho$};
		\node [style=white node] (74) at (7.25, -0.5) {};
		\node [style=none] (75) at (8, -1.75) {$U$};
		\node [style=none] (76) at (8.75, -1.75) {$U$};
		\node [style=none] (77) at (5.5, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (20.center);
		\draw (8.center) to (21.center);
		\draw (9.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (34.center) to (37.center);
		\draw (35.center) to (38.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (47.center) to (50.center);
		\draw (48.center) to (51.center);
		\draw (49.center) to (52.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (62.center);
		\draw (67.center) to (70.center);
		\draw [in=90, out=-90, looseness=0.75] (68.center) to (71.center);
		\draw [in=90, out=-90] (69.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rigid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-5, 2) {};
		\node [style=none] (4) at (-2, -2) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=none] (8) at (5, 2) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (0, -2) {};
		\node [style=none] (12) at (-1, 0) {=};
		\node [style=none] (13) at (1, 0) {=};
		\node [style=none] (14) at (-5.5, 1.75) {$a$};
		\node [style=none] (15) at (-4, 0) {$a^r$};
		\node [style=none] (16) at (-2.5, -1.75) {$a$};
		\node [style=none] (17) at (-0.5, 1.75) {$a$};
		\node [style=none] (18) at (-0.5, -1.75) {$a$};
		\node [style=none] (19) at (1.5, -1.75) {$a$};
		\node [style=none] (20) at (3, 0) {$a^l$};
		\node [style=none] (21) at (4.5, 1.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (2.center) to (4.center);
		\draw (5.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw [bend right=90, looseness=2.00] (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (2.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (6.center);
		\draw [bend right=90, looseness=2.00] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/she-and-him.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 2.25) {He};
		\node [style=none] (1) at (-4.25, 2.25) {gave};
		\node [style=none] (3) at (-2.25, 2.25) {his};
		\node [style=none] (4) at (0.25, 2.25) {passport};
		\node [style=none] (5) at (2.25, 2.25) {to};
		\node [style=none] (6) at (4, 2.25) {his};
		\node [style=none] (8) at (-6.25, 1.25) {};
		\node [style=none] (9) at (-4.25, 1.25) {};
		\node [style=none] (11) at (-2.25, 1.25) {};
		\node [style=none] (12) at (0.25, 1.25) {};
		\node [style=none] (13) at (2.25, 1.25) {};
		\node [style=none] (14) at (4, 1.25) {};
		\node [style=none] (16) at (-6.75, 1.25) {};
		\node [style=none] (17) at (-5.75, 1.25) {};
		\node [style=none] (18) at (-6.75, 0.5) {};
		\node [style=none] (19) at (-5.75, 0.5) {};
		\node [style=none] (20) at (-5, 1.25) {};
		\node [style=none] (21) at (-3.5, 1.25) {};
		\node [style=none] (22) at (-5, 0.5) {};
		\node [style=none] (23) at (-3.5, 0.5) {};
		\node [style=none] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (-1.75, 0.5) {};
		\node [style=none] (28) at (-0.25, 0.5) {};
		\node [style=none] (29) at (0.75, 0.5) {};
		\node [style=none] (30) at (1.75, 0.5) {};
		\node [style=none] (31) at (2.75, 0.5) {};
		\node [style=none] (32) at (3.5, 0.5) {};
		\node [style=none] (33) at (4.5, 0.5) {};
		\node [style=none] (38) at (-2.75, 1.25) {};
		\node [style=none] (39) at (-1.75, 1.25) {};
		\node [style=none] (40) at (-0.25, 1.25) {};
		\node [style=none] (41) at (0.75, 1.25) {};
		\node [style=none] (42) at (1.75, 1.25) {};
		\node [style=none] (43) at (2.75, 1.25) {};
		\node [style=none] (44) at (3.5, 1.25) {};
		\node [style=none] (45) at (4.5, 1.25) {};
		\node [style=none] (48) at (-6.25, 1.75) {};
		\node [style=none] (49) at (-4.25, 1.75) {};
		\node [style=none] (51) at (-2.25, 1.75) {};
		\node [style=none] (52) at (0.25, 1.75) {};
		\node [style=none] (53) at (2.25, 1.75) {};
		\node [style=none] (54) at (4, 1.75) {};
		\node [style=none] (60) at (2.5, 0.5) {};
		\node [style=none] (61) at (6, 0.5) {};
		\node [style=none] (64) at (-6, 0.5) {};
		\node [style=none] (65) at (-4.75, 0.5) {};
		\node [style=none] (66) at (-4, 0.5) {};
		\node [style=none] (69) at (2, 0.5) {};
		\node [style=none] (70) at (-4.25, -3) {};
		\node [style=none] (71) at (-4.25, 0.5) {};
		\node [style=none] (74) at (-6.5, 0.5) {};
		\node [style=none] (78) at (5.75, 2.25) {wife};
		\node [style=none] (79) at (5.75, 1.25) {};
		\node [style=none] (80) at (5.25, 0.5) {};
		\node [style=none] (81) at (6.25, 0.5) {};
		\node [style=none] (82) at (5.25, 1.25) {};
		\node [style=none] (83) at (6.25, 1.25) {};
		\node [style=none] (84) at (5.75, 1.75) {};
		\node [style=none] (86) at (4.25, 0.5) {};
		\node [style=none] (87) at (5.5, 0.5) {};
		\node [style=none] (88) at (-2.5, 0.5) {};
		\node [style=none] (89) at (3.75, 0.5) {};
		\node [style=none] (90) at (-3.75, 0.5) {};
		\node [style=none] (91) at (0.5, 0.5) {};
		\node [style=none] (92) at (-2, 0.5) {};
		\node [style=none] (93) at (0, 0.5) {};
		\node [style=red node] (94) at (-2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (38.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (28.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (42.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (48.center) to (8.center);
		\draw (49.center) to (9.center);
		\draw (51.center) to (11.center);
		\draw (52.center) to (12.center);
		\draw (53.center) to (13.center);
		\draw (54.center) to (14.center);
		\draw [bend right=90, looseness=1.25] (60.center) to (61.center);
		\draw [bend right=90, looseness=1.25] (64.center) to (65.center);
		\draw (71.center) to (70.center);
		\draw [bend right=90] (66.center) to (69.center);
		\draw (82.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (84.center) to (79.center);
		\draw [bend right=90, looseness=1.25] (86.center) to (87.center);
		\draw [bend right=90] (90.center) to (91.center);
		\draw [bend right=90, looseness=1.25] (92.center) to (93.center);
		\draw [style=red-edge, in=180, out=-90] (74.center) to (94);
		\draw [style=red-edge, in=270, out=90] (94) to (88.center);
		\draw [style=red-edge, in=-90, out=0] (94) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signature-bend-wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {$f$};
		\node [style=none] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-3.75, -0.5) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (-2.25, 0.5) {};
		\node [style=none] (8) at (-3.75, 0.5) {};
		\node [style=none] (9) at (-3.75, 2) {};
		\node [style=none] (10) at (-2.25, 2) {};
		\node [style=none] (11) at (-3.75, -2) {};
		\node [style=none] (12) at (-2.25, -2) {};
		\node [style=none] (13) at (-3, 2) {$\dots$};
		\node [style=none] (14) at (-3, -2) {$\dots$};
		\node [style=none] (15) at (5.5, 0) {$f$};
		\node [style=none] (16) at (4.5, 0.5) {};
		\node [style=none] (17) at (6.5, 0.5) {};
		\node [style=none] (18) at (4.5, -0.5) {};
		\node [style=none] (19) at (6.5, -0.5) {};
		\node [style=none] (20) at (4.75, -0.5) {};
		\node [style=none] (21) at (6.25, -0.5) {};
		\node [style=none] (22) at (6.25, 0.5) {};
		\node [style=none] (23) at (4.75, 0.5) {};
		\node [style=none] (26) at (4.75, -2) {};
		\node [style=none] (27) at (6.25, -2) {};
		\node [style=none] (29) at (5.5, -2) {$\dots$};
		\node [style=none] (30) at (0, 0) {$\mapsto$};
		\node [style=none] (31) at (2, -2) {};
		\node [style=none] (32) at (3.5, -2) {};
		\node [style=none] (33) at (3.5, 0.5) {};
		\node [style=none] (34) at (2, 0.5) {};
		\node [style=none] (35) at (2.75, -2) {$\dots$};
		\node [style=none] (36) at (2, -2.75) {$a_k$};
		\node [style=none] (37) at (3.5, -2.75) {$a_0$};
		\node [style=none] (38) at (4.75, -2.75) {$b_0$};
		\node [style=none] (39) at (6.25, -2.75) {$b_n$};
		\node [style=none] (40) at (-3.75, -2.75) {$b_0$};
		\node [style=none] (41) at (-2.25, -2.75) {$b_n$};
		\node [style=none] (42) at (-3.75, 2.75) {$a_0$};
		\node [style=none] (43) at (-2.25, 2.75) {$a_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (7.center);
		\draw (5.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (26.center);
		\draw (21.center) to (27.center);
		\draw [bend left=90, looseness=2.50] (33.center) to (23.center);
		\draw [bend left=90, looseness=1.75] (34.center) to (22.center);
		\draw (34.center) to (31.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/skeleton.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (2.5, -1) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-2.25, 2) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-1.25, 2) {};
		\node [style=none] (14) at (-1.75, 1.5) {$w_0$};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-1.75, 1) {};
		\node [style=none] (17) at (1.25, 2) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (2.5, 1) {};
		\node [style=none] (20) at (2.25, 2) {};
		\node [style=none] (21) at (1.75, 1.5) {$w_n$};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (0, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw (16.center) to (7.center);
		\draw (23.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/socrate-je-spettu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 0.75) {};
		\node [style=none] (1) at (-9.5, 0) {};
		\node [style=none] (2) at (-8, 0.75) {};
		\node [style=none] (3) at (-8, 0) {};
		\node [style=none] (4) at (-7, 0.75) {};
		\node [style=none] (5) at (-7, 0) {};
		\node [style=none] (6) at (-4.5, 0) {};
		\node [style=none] (7) at (-4.5, 0.75) {};
		\node [style=none] (8) at (-3.5, 0.75) {};
		\node [style=none] (9) at (-3.5, 0) {};
		\node [style=none] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-8.75, 2) {Socrate};
		\node [style=none] (13) at (-5.75, 2) {j\'e};
		\node [style=none] (14) at (-2.75, 2) {spettu};
		\node [style=none] (18) at (-8.75, 0) {};
		\node [style=none] (19) at (-6.5, 0) {};
		\node [style=none] (20) at (-5.75, 0) {};
		\node [style=none] (21) at (-5, 0) {};
		\node [style=none] (22) at (-2.75, 0) {};
		\node [style=none] (23) at (-5.75, -2) {};
		\node [style=none] (24) at (-8.75, 1.5) {};
		\node [style=none] (25) at (-5.75, 1.5) {};
		\node [style=none] (26) at (-2.75, 1.5) {};
		\node [style=none] (27) at (-8.75, 0.75) {};
		\node [style=none] (28) at (-5.75, 0.75) {};
		\node [style=none] (29) at (-2.75, 0.75) {};
		\node [style=none] (30) at (2, 0.75) {};
		\node [style=none] (31) at (2, 0) {};
		\node [style=none] (32) at (3.5, 0.75) {};
		\node [style=none] (33) at (3.5, 0) {};
		\node [style=none] (34) at (7.25, 0.75) {};
		\node [style=none] (35) at (7.25, 0) {};
		\node [style=none] (36) at (9.25, 0) {};
		\node [style=none] (37) at (9.25, 0.75) {};
		\node [style=none] (38) at (4.75, 0.75) {};
		\node [style=none] (39) at (4.75, 0) {};
		\node [style=none] (40) at (6.25, 0.75) {};
		\node [style=none] (41) at (6.25, 0) {};
		\node [style=none] (42) at (2.75, 2) {Socrate};
		\node [style=none] (43) at (8.25, 2) {j\'e};
		\node [style=none] (44) at (5.5, 2) {spettu};
		\node [style=none] (45) at (2.75, 0) {};
		\node [style=none] (46) at (8.25, 0) {};
		\node [style=none] (47) at (8.75, 0) {};
		\node [style=none] (48) at (7.75, 0) {};
		\node [style=none] (49) at (5.5, 0) {};
		\node [style=none] (50) at (8.75, -2.5) {};
		\node [style=none] (51) at (2.75, 1.5) {};
		\node [style=none] (52) at (8.25, 1.5) {};
		\node [style=none] (53) at (5.5, 1.5) {};
		\node [style=none] (54) at (2.75, 0.75) {};
		\node [style=none] (55) at (8.25, 0.75) {};
		\node [style=none] (56) at (5.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw [bend right=90, looseness=1.50] (18.center) to (19.center);
		\draw [bend right=90, looseness=1.50] (21.center) to (22.center);
		\draw (20.center) to (23.center);
		\draw (5.center) to (19.center);
		\draw (5.center) to (19.center);
		\draw (24.center) to (27.center);
		\draw (25.center) to (28.center);
		\draw (26.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (34.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw [bend right=90, looseness=1.25] (45.center) to (46.center);
		\draw [bend left=90, looseness=1.50] (48.center) to (49.center);
		\draw (47.center) to (50.center);
		\draw (35.center) to (46.center);
		\draw (35.center) to (46.center);
		\draw (51.center) to (54.center);
		\draw (52.center) to (55.center);
		\draw (53.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (0) at (-9, 1.5) {};
		\node [style=none] (1) at (-13, 4) {};
		\node [style=none] (3) at (-7, 4) {};
		\node [style=none] (4) at (-13, -4) {};
		\node [style=none] (5) at (-9, -4) {};
		\node [style=none] (6) at (-5.25, -1.25) {};
		\node [style=none] (7) at (-10, 4) {$\dots$};
		\node [style=none] (8) at (-11, -4) {$\dots$};
		\node [style=white node] (9) at (-5.25, -1.25) {};
		\node [style=none] (10) at (-9, 1.5) {};
		\node [style=none] (12) at (-2, 4) {};
		\node [style=none] (13) at (-8, -4) {};
		\node [style=none] (15) at (-2, -4) {};
		\node [style=none] (16) at (-7.25, 0.25) {$\dots$};
		\node [style=none] (17) at (-5, -4) {$\dots$};
		\node [style=white node] (18) at (5.5, 0) {};
		\node [style=none] (19) at (2, 4) {};
		\node [style=none] (20) at (3.5, 4) {};
		\node [style=none] (21) at (9, 4) {};
		\node [style=none] (22) at (2, -4) {};
		\node [style=none] (23) at (3.5, -4) {};
		\node [style=none] (24) at (9, -4) {};
		\node [style=none] (25) at (5.75, 4) {$\dots$};
		\node [style=none] (26) at (5.75, -4) {$\dots$};
		\node [style=none] (27) at (-4, 4) {$\dots$};
		\node [style=none] (28) at (-6, 4) {};
		\node [style=none] (29) at (-10, 4.75) {$a$};
		\node [style=none] (30) at (-4, 4.75) {$b$};
		\node [style=none] (31) at (-11, -4.75) {$c$};
		\node [style=none] (32) at (-5, -4.75) {$d$};
		\node [style=none] (33) at (5.75, -4.75) {$c + d$};
		\node [style=none] (34) at (5.75, 4.75) {$a + b$};
		\node [style=none] (35) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0) to (3.center);
		\draw [in=-90, out=165, looseness=0.75] (0) to (1.center);
		\draw [in=-165, out=90] (4.center) to (0);
		\draw [in=90, out=-135] (0) to (5.center);
		\draw [in=90, out=-15] (0) to (6.center);
		\draw [bend right] (9) to (12.center);
		\draw [in=-90, out=165, looseness=0.75] (9) to (10.center);
		\draw [in=-165, out=90] (13.center) to (9);
		\draw [in=90, out=-15] (9) to (15.center);
		\draw [bend right] (18) to (21.center);
		\draw [in=135, out=-90] (20.center) to (18);
		\draw [in=-90, out=165, looseness=0.75] (18) to (19.center);
		\draw [in=-165, out=90] (22.center) to (18);
		\draw [in=90, out=-135] (18) to (23.center);
		\draw [in=90, out=-15] (18) to (24.center);
		\draw [in=90, out=-90] (28.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white node] (6) at (5, 0.5) {};
		\node [style=none] (7) at (2, 3.5) {};
		\node [style=white node] (9) at (2.75, 2.25) {};
		\node [style=none] (10) at (3.5, 3.5) {};
		\node [style=none] (11) at (7, 3.5) {};
		\node [style=none] (13) at (0, 0) {:=};
		\node [style=white node] (16) at (5, -0.5) {};
		\node [style=none] (17) at (2, -3.5) {};
		\node [style=none] (18) at (5, 0.5) {};
		\node [style=white node] (19) at (2.75, -2.25) {};
		\node [style=none] (20) at (3.5, -3.5) {};
		\node [style=none] (21) at (7, -3.5) {};
		\node [style=none] (23) at (5, 3.5) {$\dots$};
		\node [style=none] (24) at (5, -3.5) {$\dots$};
		\node [style=white node] (26) at (-5, 0) {};
		\node [style=none] (27) at (-8, 3.5) {};
		\node [style=none] (29) at (-6.5, 3.5) {};
		\node [style=none] (30) at (-2, 3.5) {};
		\node [style=none] (32) at (-8, -3.5) {};
		\node [style=none] (35) at (-6.5, -3.5) {};
		\node [style=none] (36) at (-2, -3.5) {};
		\node [style=none] (37) at (-4.25, 3.5) {$\dots$};
		\node [style=none] (38) at (-4.25, -3.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (6) to (9);
		\draw [bend right, looseness=1.25] (7.center) to (9);
		\draw [bend right, looseness=1.25] (9) to (10.center);
		\draw [bend right] (6) to (11.center);
		\draw (18.center) to (16);
		\draw [bend right] (16) to (19);
		\draw [bend left] (17.center) to (19);
		\draw [bend left] (19) to (20.center);
		\draw [bend left=45, looseness=0.75] (16) to (21.center);
		\draw [bend right] (26) to (30.center);
		\draw [in=135, out=-90] (29.center) to (26);
		\draw [in=-90, out=165, looseness=0.75] (26) to (27.center);
		\draw [in=-165, out=90] (32.center) to (26);
		\draw [in=90, out=-135] (26) to (35.center);
		\draw [in=90, out=-15] (26) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/student.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {Who};
		\node [style=none] (1) at (2.5, 0) {emperor};
		\node [style=none] (2) at (-1.25, 0) {was};
		\node [style=none] (3) at (5.75, 0) {of};
		\node [style=none] (4) at (-4, -0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (5.25, -0.5) {};
		\node [style=none] (10) at (-6, 0.5) {};
		\node [style=none] (11) at (-6, -0.5) {};
		\node [style=none] (12) at (-3.5, -0.5) {};
		\node [style=none] (13) at (-3.5, 0.5) {};
		\node [style=none] (14) at (-2.5, 0.5) {};
		\node [style=none] (15) at (-2.5, -0.5) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (5, 0.5) {};
		\node [style=none] (19) at (5, -0.5) {};
		\node [style=none] (20) at (6.5, -0.5) {};
		\node [style=none] (21) at (6.5, 0.5) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (4, 0.5) {};
		\node [style=none] (25) at (4, -0.5) {};
		\node [style=none] (27) at (-1.25, 0.5) {};
		\node [style=none] (28) at (5.75, 0.5) {};
		\node [style=none] (33) at (-7.25, -0.25) {};
		\node [style=none] (34) at (11.75, -0.25) {};
		\node [style=none] (35) at (9, 0) {France};
		\node [style=none] (44) at (7.5, 0.5) {};
		\node [style=none] (45) at (7.5, -0.5) {};
		\node [style=none] (46) at (10.5, 0.5) {};
		\node [style=none] (47) at (10.5, -0.5) {};
		\node [style=none] (48) at (6.25, -0.5) {};
		\node [style=none] (49) at (9, -0.5) {};
		\node [style=none] (50) at (-0.5, -0.5) {};
		\node [style=none] (51) at (5.75, -0.5) {};
		\node [style=none] (52) at (-4.75, -0.5) {};
		\node [style=none] (53) at (-1.25, -0.5) {};
		\node [style=none] (54) at (-5.5, -0.5) {};
		\node [style=none] (55) at (-5.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend right=90] (6.center) to (7.center);
		\draw [style=blue-edge] (33.center)
			 to [bend left=90, looseness=0.50] (34.center)
			 to [bend left=90, looseness=0.50] cycle;
		\draw (44.center) to (45.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw [bend right=90] (48.center) to (49.center);
		\draw [bend right=90] (50.center) to (51.center);
		\draw [bend right=90, looseness=1.50] (52.center) to (53.center);
		\draw (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/svo-argument-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 3.25) {};
		\node [style=none] (1) at (-5.5, 2.25) {};
		\node [style=none] (2) at (-3.5, 3.25) {};
		\node [style=none] (3) at (-3.5, 2.25) {};
		\node [style=none] (4) at (-3, 3.25) {};
		\node [style=none] (5) at (-3, 2.25) {};
		\node [style=none] (6) at (-1, 2.25) {};
		\node [style=none] (7) at (-1, 3.25) {};
		\node [style=none] (8) at (1, 3.25) {};
		\node [style=none] (9) at (1, 2.25) {};
		\node [style=none] (10) at (3, 3.25) {};
		\node [style=none] (11) at (3, 2.25) {};
		\node [style=none] (12) at (-4.5, 2.75) {$f_1$};
		\node [style=none] (13) at (-2, 2.75) {$f_2$};
		\node [style=none] (14) at (2, 2.75) {$f_k$};
		\node [style=none] (19) at (-2.5, 2.25) {};
		\node [style=none] (20) at (1.5, 2.25) {};
		\node [style=none] (21) at (2.5, 2.25) {};
		\node [style=none] (23) at (-5, 2.25) {};
		\node [style=none] (24) at (-4, 2.25) {};
		\node [style=none] (25) at (-1.5, 2.25) {};
		\node [style=none] (29) at (-5, 1.75) {};
		\node [style=none] (30) at (-4, 1.75) {};
		\node [style=none] (31) at (-2.5, 1.75) {};
		\node [style=none] (32) at (-1.5, 1.75) {};
		\node [style=none] (33) at (1.5, 1.75) {};
		\node [style=none] (34) at (2.5, 1.75) {};
		\node [style=none] (44) at (-1, 0) {$H(d)$};
		\node [style=none] (47) at (0, 2.75) {$\dots$};
		\node [style=none] (51) at (-6, 1.75) {};
		\node [style=none] (52) at (3.5, 1.75) {};
		\node [style=none] (53) at (-6, -1.75) {};
		\node [style=none] (54) at (3.5, -1.75) {};
		\node [style=none] (55) at (-5, 1.75) {};
		\node [style=none] (56) at (-4, 1.75) {};
		\node [style=none] (57) at (-2.5, 1.75) {};
		\node [style=none] (58) at (-1.5, 1.75) {};
		\node [style=none] (59) at (1.5, 1.75) {};
		\node [style=none] (60) at (2.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (23.center) to (29.center);
		\draw (24.center) to (30.center);
		\draw (19.center) to (31.center);
		\draw (25.center) to (32.center);
		\draw (20.center) to (33.center);
		\draw (21.center) to (34.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/svo-argument-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (-1.5, 0) {$f_i$};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-1.5, 2) {$f_i$};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (2.25, 0) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (19) at (3, -0.5) {};
		\node [style=none] (20) at (-1, -1) {$\dots$};
		\node [style=none] (21) at (1, 1.5) {};
		\node [style=none] (22) at (1, 0) {};
		\node [style=none] (23) at (1, 2) {$b_{i0}$};
		\node [style=none] (24) at (2.5, 1.5) {};
		\node [style=none] (25) at (2.5, 0) {};
		\node [style=none] (26) at (2.5, 2) {$b_{in_i}$};
		\node [style=none] (27) at (1.75, -1) {$\dots$};
		\node [style=none] (28) at (-2.5, -0.5) {};
		\node [style=none] (29) at (-2.5, -3.5) {};
		\node [style=none] (30) at (-2.5, -4) {$s$};
		\node [style=none] (31) at (1.25, -0.5) {};
		\node [style=none] (32) at (2.75, -0.5) {};
		\node [style=none] (33) at (1.5, -3.5) {};
		\node [style=none] (34) at (3, -3.5) {};
		\node [style=none] (35) at (1.5, -4) {$b_{i0}$};
		\node [style=none] (36) at (3, -4) {$b_{in_i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw [bend right=90, looseness=1.50] (5.center) to (7.center);
		\draw [bend right=90, looseness=1.50] (6.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (28.center) to (29.center);
		\draw [style=red-edge, in=90, out=-90] (31.center) to (33.center);
		\draw [style=red-edge, in=90, out=-90] (32.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.5, 2) {};
		\node [style=none] (1) at (-10.5, 2) {};
		\node [style=none] (2) at (-10.5, 0) {};
		\node [style=none] (3) at (-12.5, 0) {};
		\node [style=none] (4) at (-12.5, -2) {};
		\node [style=none] (5) at (-10.5, -2) {};
		\node [style=none] (6) at (-8.5, 2) {};
		\node [style=none] (7) at (-8.5, -2) {};
		\node [style=none] (8) at (-9.5, 0) {$=$};
		\node [style=none] (9) at (-6.5, 2) {};
		\node [style=none] (10) at (-6.5, -2) {};
		\node [style=none] (11) at (-5, 0) {,};
		\node [style=none] (23) at (-1, 2) {};
		\node [style=none] (24) at (-3, 2) {};
		\node [style=none] (25) at (-3, -2) {};
		\node [style=none] (26) at (-1, -2) {};
		\node [style=none] (27) at (-3.5, 1) {};
		\node [style=none] (28) at (-2.5, 1) {};
		\node [style=none] (29) at (-3.5, 0) {};
		\node [style=none] (30) at (-2.5, 0) {};
		\node [style=none] (31) at (-3, 0) {};
		\node [style=none] (32) at (-3, 1) {};
		\node [style=none] (33) at (-1, 0) {};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=none] (35) at (-3, 0.5) {$f$};
		\node [style=none] (38) at (5, 0) {,};
		\node [style=none] (39) at (3, 2) {};
		\node [style=none] (40) at (1, 2) {};
		\node [style=none] (41) at (1, -2) {};
		\node [style=none] (42) at (3, -2) {};
		\node [style=none] (43) at (2.5, 0) {};
		\node [style=none] (44) at (3.5, 0) {};
		\node [style=none] (45) at (2.5, -1) {};
		\node [style=none] (46) at (3.5, -1) {};
		\node [style=none] (47) at (3, -1) {};
		\node [style=none] (48) at (3, 0) {};
		\node [style=none] (49) at (1, 0) {};
		\node [style=none] (50) at (3, -0.5) {$f$};
		\node [style=none] (51) at (-12.5, 2.5) {$a$};
		\node [style=none] (52) at (-10.5, 2.5) {$b$};
		\node [style=none] (53) at (-12.5, -2.5) {$a$};
		\node [style=none] (54) at (-10.5, -2.5) {$b$};
		\node [style=none] (55) at (-8.5, 2.5) {$a$};
		\node [style=none] (56) at (-6.5, 2.5) {$b$};
		\node [style=none] (57) at (-8.5, -2.5) {$a$};
		\node [style=none] (58) at (-6.5, -2.5) {$b$};
		\node [style=none] (59) at (-3, -2.5) {$c$};
		\node [style=none] (60) at (-1, -2.5) {$b$};
		\node [style=none] (61) at (-3, 2.5) {$a$};
		\node [style=none] (62) at (-1, 2.5) {$c$};
		\node [style=none] (63) at (1, 2.5) {$a$};
		\node [style=none] (64) at (3, 2.5) {$c$};
		\node [style=none] (65) at (1, -2.5) {$c$};
		\node [style=none] (66) at (3, -2.5) {$b$};
		\node [style=none] (73) at (10.5, 2) {};
		\node [style=none] (74) at (7.5, -2) {};
		\node [style=none] (75) at (11.5, 0) {$=$};
		\node [style=none] (76) at (6.5, 2) {};
		\node [style=none] (77) at (10.5, -2) {};
		\node [style=none] (82) at (9.5, 2.5) {$a$};
		\node [style=none] (83) at (10.5, 2.5) {$b$};
		\node [style=none] (84) at (7.5, -2.5) {$b$};
		\node [style=none] (85) at (10.5, -2.5) {$c$};
		\node [style=none] (86) at (9.5, 2) {};
		\node [style=none] (87) at (6.5, -2) {};
		\node [style=none] (88) at (6.5, 2.5) {$c$};
		\node [style=none] (89) at (6.5, -2.5) {$a$};
		\node [style=none] (90) at (16.5, 0) {};
		\node [style=none] (91) at (14.5, -2) {};
		\node [style=none] (92) at (14.5, 0) {};
		\node [style=none] (93) at (16.5, -2) {};
		\node [style=none] (94) at (14.5, 2.5) {$a$};
		\node [style=none] (95) at (16.5, 2.5) {$b$};
		\node [style=none] (96) at (14.5, -2.5) {$b$};
		\node [style=none] (97) at (16.5, -2.5) {$c$};
		\node [style=none] (98) at (12.5, 0) {};
		\node [style=none] (99) at (12.5, -2) {};
		\node [style=none] (100) at (12.5, 2.5) {$c$};
		\node [style=none] (101) at (12.5, -2.5) {$a$};
		\node [style=none] (102) at (12.5, 2) {};
		\node [style=none] (103) at (14.5, 2) {};
		\node [style=none] (104) at (16.5, 2) {};
		\node [style=none] (105) at (17.25, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (2.center);
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=90, out=-90] (3.center) to (5.center);
		\draw [in=-90, out=90] (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (23.center) to (33.center);
		\draw [in=90, out=-90] (33.center) to (25.center);
		\draw [in=-90, out=90] (26.center) to (31.center);
		\draw (27.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (24.center) to (32.center);
		\draw [in=90, out=-90] (39.center) to (49.center);
		\draw [in=90, out=-90] (49.center) to (41.center);
		\draw [in=-90, out=90] (42.center) to (47.center);
		\draw (43.center) to (45.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [in=90, out=-90] (40.center) to (48.center);
		\draw [in=90, out=-90, looseness=0.75] (73.center) to (74.center);
		\draw [in=-90, out=90, looseness=0.75] (77.center) to (76.center);
		\draw [in=90, out=-90, looseness=0.75] (86.center) to (87.center);
		\draw [in=90, out=-90] (90.center) to (91.center);
		\draw [in=-90, out=90] (93.center) to (92.center);
		\draw [in=90, out=-90, looseness=0.75] (98.center) to (99.center);
		\draw [in=-90, out=90] (98.center) to (103.center);
		\draw [in=-90, out=90] (92.center) to (102.center);
		\draw (90.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/teacher.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {Who};
		\node [style=none] (2) at (-2.5, 0) {was};
		\node [style=none] (3) at (3.25, 0) {of};
		\node [style=none] (4) at (-5.25, -0.5) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (8) at (-7.25, 0.5) {};
		\node [style=none] (9) at (-7.25, -0.5) {};
		\node [style=none] (10) at (-4.75, -0.5) {};
		\node [style=none] (11) at (-4.75, 0.5) {};
		\node [style=none] (12) at (-3.75, 0.5) {};
		\node [style=none] (13) at (-3.75, -0.5) {};
		\node [style=none] (14) at (-1.25, -0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (2.5, 0.5) {};
		\node [style=none] (17) at (2.5, -0.5) {};
		\node [style=none] (18) at (4, -0.5) {};
		\node [style=none] (19) at (4, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=none] (22) at (1.5, 0.5) {};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (-2.5, 0.5) {};
		\node [style=none] (25) at (3.25, 0.5) {};
		\node [style=none] (29) at (5, 0.5) {};
		\node [style=none] (30) at (5, -0.5) {};
		\node [style=none] (31) at (6.5, 0.5) {};
		\node [style=none] (32) at (6.5, -0.5) {};
		\node [style=none] (33) at (3.75, -0.5) {};
		\node [style=none] (34) at (5.75, -0.5) {};
		\node [style=none] (35) at (-1.75, -0.5) {};
		\node [style=none] (36) at (3.25, -0.5) {};
		\node [style=none] (37) at (-6, -0.5) {};
		\node [style=none] (38) at (-2.5, -0.5) {};
		\node [style=none] (39) at (-6.75, -0.5) {};
		\node [style=none] (40) at (-6.75, -4) {};
		\node [style=none] (41) at (0.75, 0) {$E$};
		\node [style=none] (42) at (5.75, 0) {$E$};
		\node [style=none] (43) at (0.75, 3) {};
		\node [style=none] (44) at (5.75, 3) {};
		\node [style=none] (45) at (5.75, 0.5) {};
		\node [style=none] (46) at (0.75, 0.5) {};
		\node [style=none] (47) at (-9.25, -0.25) {};
		\node [style=none] (49) at (7.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend right=90] (6.center) to (7.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw [bend right=90] (33.center) to (34.center);
		\draw [bend right=90] (35.center) to (36.center);
		\draw [bend right=90, looseness=1.50] (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (43.center) to (46.center);
		\draw (44.center) to (45.center);
		\draw [style=red-edge] (49.center)
			 to [bend left=270, looseness=0.50] (47.center)
			 to [bend right=90, looseness=0.50] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/teleological.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (-4, -1.5) {};
		\node [style=none] (2) at (2, -1.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0) {,};
		\node [style=none] (6) at (0, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid-arrow, in=0, out=0, looseness=2.25] (1.center) to (0.center);
		\draw [style=mid-arrow, in=0, out=0, looseness=2.25] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-lenses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 4.5) {};
		\node [style=none] (1) at (0.5, 4.5) {};
		\node [style=none] (2) at (-0.5, 3.5) {};
		\node [style=none] (3) at (0.5, 3.5) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (-2.5, 4) {};
		\node [style=none] (9) at (2.5, 4) {};
		\node [style=none] (10) at (2.5, -2.25) {};
		\node [style=none] (11) at (-2.5, -2.25) {};
		\node [style=none] (12) at (-0.5, 4) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (0, 3.5) {};
		\node [style=none] (15) at (0.5, 4) {};
		\node [style=none] (16) at (0, 1.25) {};
		\node [style=none] (17) at (0.5, 0.75) {};
		\node [style=none] (18) at (0, 4) {};
		\node [style=none] (19) at (0, 0.75) {};
		\node [style=none] (20) at (0, 4) {$f$};
		\node [style=none] (21) at (0, 0.75) {$v$};
		\node [style=none] (22) at (2, 4.75) {$Y$};
		\node [style=none] (23) at (-2, 4.75) {$X$};
		\node [style=none] (24) at (-2, 2.75) {$S$};
		\node [style=none] (25) at (2, -2.75) {$R$};
		\node [style=none] (26) at (0.75, 2.5) {$M_f$};
		\node [style=none] (27) at (-0.5, -0.25) {};
		\node [style=none] (28) at (0.5, -0.25) {};
		\node [style=none] (29) at (-0.5, -1.25) {};
		\node [style=none] (30) at (0.5, -1.25) {};
		\node [style=none] (31) at (-0.5, -3.5) {};
		\node [style=none] (32) at (0.5, -3.5) {};
		\node [style=none] (33) at (-0.5, -4.5) {};
		\node [style=none] (34) at (0.5, -4.5) {};
		\node [style=none] (35) at (2.5, 2.25) {};
		\node [style=none] (36) at (2.5, -4) {};
		\node [style=none] (39) at (0, -1.25) {};
		\node [style=none] (40) at (0.5, -0.75) {};
		\node [style=none] (41) at (0, -3.5) {};
		\node [style=none] (42) at (0.5, -4) {};
		\node [style=none] (43) at (0, -0.75) {};
		\node [style=none] (44) at (0, -4) {};
		\node [style=none] (45) at (0, -0.75) {$g$};
		\node [style=none] (46) at (0, -4) {$u$};
		\node [style=none] (47) at (2, 2.75) {$Z$};
		\node [style=none] (48) at (2, -4.75) {$Q$};
		\node [style=none] (49) at (0.75, -2.5) {$M_g$};
		\node [style=none] (50) at (-2.5, 2.25) {};
		\node [style=none] (51) at (-2.5, -4) {};
		\node [style=none] (52) at (-0.5, -0.75) {};
		\node [style=none] (53) at (-0.5, -4) {};
		\node [style=none] (54) at (-2, -2.75) {$Y$};
		\node [style=none] (55) at (-2, -4.75) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw [style=mid-arrow] (8.center) to (12.center);
		\draw [style=mid-arrow] (15.center) to (9.center);
		\draw [style=mid-arrow] (14.center) to (16.center);
		\draw [style=mid-arrow, in=0, out=-180] (10.center) to (17.center);
		\draw [style=mid-arrow, in=0, out=-180] (13.center) to (11.center);
		\draw (27.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw [style=mid-arrow, in=180, out=0] (40.center) to (35.center);
		\draw [style=mid-arrow] (39.center) to (41.center);
		\draw [style=mid-arrow] (36.center) to (42.center);
		\draw [style=mid-arrow, in=-180, out=0] (50.center) to (52.center);
		\draw [style=mid-arrow] (53.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-multiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (2.5, -0.75) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=none] (11) at (-2.5, 0.5) {};
		\node [style=none] (12) at (-4, 1.25) {};
		\node [style=none] (13) at (4, 1.25) {};
		\node [style=none] (14) at (-1.75, 0) {$M_0$};
		\node [style=none] (15) at (1.75, 0) {$M_1$};
		\node [style=none] (16) at (-2.5, -0.5) {};
		\node [style=none] (17) at (-4, -1.25) {};
		\node [style=none] (18) at (2.5, -0.5) {};
		\node [style=none] (19) at (4, -1.25) {};
		\node [style=none] (20) at (-4, 0) {$\vdots$};
		\node [style=none] (21) at (4, 0) {$\vdots$};
		\node [style=none] (22) at (-4.75, 0) {$k_0$};
		\node [style=none] (23) at (4.75, 0) {$k_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/the-man-from-messina.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 4) {The};
		\node [style=none] (1) at (-1, 4) {man};
		\node [style=none] (2) at (1, 4) {from};
		\node [style=none] (3) at (3.75, 4) {Stratford};
		\node [style=none] (4) at (-2.5, 1.5) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (2.5, 1.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (-2.25, 1.5) {};
		\node [style=none] (17) at (-1.75, 1.5) {};
		\node [style=none] (18) at (1.75, 1.5) {};
		\node [style=none] (19) at (2.25, 1.5) {};
		\node [style=none] (20) at (-0.25, -0.5) {};
		\node [style=none] (21) at (0.25, -0.5) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (23) at (0, -2.5) {};
		\node [style=none] (24) at (-3.5, 3.5) {};
		\node [style=none] (25) at (-1, 3.5) {};
		\node [style=none] (26) at (1, 3.5) {};
		\node [style=none] (27) at (3.5, 3.5) {};
		\node [style=none] (28) at (-2, 1) {};
		\node [style=none] (29) at (2, 1) {};
		\node [style=none] (30) at (-3.75, 2.25) {Det};
		\node [style=none] (31) at (-0.75, 2.25) {CN};
		\node [style=none] (32) at (0.75, 2.25) {P};
		\node [style=none] (33) at (3.75, 2.25) {PN};
		\node [style=none] (34) at (-2, 0) {NP};
		\node [style=none] (35) at (2, 0) {PP};
		\node [style=none] (36) at (0.75, -2) {NP};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (24.center) to (16.center);
		\draw (17.center) to (25.center);
		\draw (26.center) to (18.center);
		\draw (19.center) to (27.center);
		\draw (28.center) to (20.center);
		\draw (21.center) to (29.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn-to-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-4.5, 2) {};
		\node [style=triangle] (1) at (-3.25, 0.5) {};
		\node [style=triangle] (2) at (-5.25, -0.5) {};
		\node [style=triangle] (3) at (-6.25, 0.75) {};
		\node [style=triangle] (4) at (-3.5, -1.75) {};
		\node [style=none] (5) at (0, 0) {$\mapsto$};
		\node [style=triangle] (6) at (7.5, 1) {};
		\node [style=triangle] (7) at (9, 1) {};
		\node [style=triangle] (8) at (4.5, 1) {};
		\node [style=triangle] (9) at (6, 1) {};
		\node [style=triangle] (10) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (3) to (2);
		\draw (2) to (4);
		\draw [bend right=75, looseness=1.25] (9) to (6);
		\draw [bend right=75, looseness=1.25] (6) to (7);
		\draw [bend left=90, looseness=1.50] (7) to (9);
		\draw [bend left=75, looseness=1.25] (9) to (8);
		\draw [bend left=75, looseness=1.25] (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trees-as-nestings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-6, -2.5) {};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=none] (12) at (-6, -2.5) {};
		\node [style=none] (13) at (-6, -4) {};
		\node [style=none] (30) at (-10, 3) {};
		\node [style=none] (31) at (-7, 3) {};
		\node [style=none] (38) at (-2, 3) {};
		\node [style=none] (43) at (-4, 0) {};
		\node [style=none] (44) at (-4, 0) {};
		\node [style=none] (45) at (-4, 0) {};
		\node [style=none] (51) at (-5, 3) {};
		\node [style=none] (52) at (-6, -2.5) {};
		\node [style=black node] (62) at (-8, 0) {};
		\node [style=black node] (63) at (-6, -2.5) {};
		\node [style=black node] (64) at (-4, 0) {};
		\node [style=none] (65) at (1.5, 0) {};
		\node [style=none] (69) at (11.5, 0) {};
		\node [style=none] (70) at (2.25, 0) {};
		\node [style=none] (71) at (4, 1.75) {};
		\node [style=none] (72) at (5.75, 0) {};
		\node [style=none] (73) at (4, -1.75) {};
		\node [style=none] (74) at (7.25, 0) {};
		\node [style=none] (75) at (9, 1.75) {};
		\node [style=none] (76) at (10.75, 0) {};
		\node [style=none] (77) at (9, -1.75) {};
		\node [style=none] (78) at (0, 0) {$\iff$};
		\node [style=black node] (79) at (-10, 3) {};
		\node [style=black node] (80) at (-7, 3) {};
		\node [style=black node] (81) at (-5, 3) {};
		\node [style=black node] (82) at (-2, 3) {};
		\node [style=none] (83) at (-10.75, 3) {$a$};
		\node [style=none] (84) at (-7.5, 3) {$b$};
		\node [style=none] (85) at (-5.5, 3) {$c$};
		\node [style=none] (86) at (-1.5, 3) {$d$};
		\node [style=none] (89) at (-5.25, -2.5) {$h$};
		\node [style=none] (90) at (3.25, 0) {$a$};
		\node [style=none] (91) at (4.75, 0) {$b$};
		\node [style=none] (92) at (8.25, 0) {$c$};
		\node [style=none] (93) at (9.75, 0) {$d$};
		\node [style=none] (94) at (9, -1.25) {$g$};
		\node [style=none] (96) at (4, -1.25) {$f$};
		\node [style=none] (97) at (7.75, 0) {};
		\node [style=none] (98) at (8.25, 0.5) {};
		\node [style=none] (99) at (8.75, 0) {};
		\node [style=none] (100) at (8.25, -0.5) {};
		\node [style=none] (101) at (9.25, 0) {};
		\node [style=none] (102) at (9.75, 0.5) {};
		\node [style=none] (103) at (10.25, 0) {};
		\node [style=none] (104) at (9.75, -0.5) {};
		\node [style=none] (105) at (2.75, 0) {};
		\node [style=none] (106) at (3.25, 0.5) {};
		\node [style=none] (107) at (3.75, 0) {};
		\node [style=none] (108) at (3.25, -0.5) {};
		\node [style=none] (109) at (4.25, 0) {};
		\node [style=none] (110) at (4.75, 0.5) {};
		\node [style=none] (111) at (5.25, 0) {};
		\node [style=none] (112) at (4.75, -0.5) {};
		\node [style=none] (116) at (-9, 0) {$f$};
		\node [style=none] (117) at (-3, 0) {$g$};
		\node [style=none] (124) at (6.5, -2.25) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (11.center) to (38.center);
		\draw (52.center) to (43.center);
		\draw (45.center) to (51.center);
		\draw (62) to (63);
		\draw (30.center) to (62);
		\draw (62) to (31.center);
		\draw [bend right=90] (65.center) to (69.center);
		\draw (71.center)
			 to [bend right=45] (70.center)
			 to [bend right=45] (73.center)
			 to [bend right=45] (72.center)
			 to [bend right=45] cycle;
		\draw [bend right=45] (75.center) to (74.center);
		\draw [bend right=45] (74.center) to (77.center);
		\draw [bend right=45] (77.center) to (76.center);
		\draw [bend right=45] (76.center) to (75.center);
		\draw [bend left=90] (65.center) to (69.center);
		\draw [bend right=45] (98.center) to (97.center);
		\draw [bend right=45] (97.center) to (100.center);
		\draw [bend right=45] (100.center) to (99.center);
		\draw [bend right=45] (99.center) to (98.center);
		\draw [bend right=45] (102.center) to (101.center);
		\draw [bend right=45] (101.center) to (104.center);
		\draw [bend right=45] (104.center) to (103.center);
		\draw [bend right=45] (103.center) to (102.center);
		\draw [bend right=45] (106.center) to (105.center);
		\draw [bend right=45] (105.center) to (108.center);
		\draw [bend right=45] (108.center) to (107.center);
		\draw [bend right=45] (107.center) to (106.center);
		\draw [bend right=45] (110.center) to (109.center);
		\draw [bend right=45] (109.center) to (112.center);
		\draw [bend right=45] (112.center) to (111.center);
		\draw [bend right=45] (111.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/turing-machine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0.5) {};
		\node [style=none] (1) at (-6.5, -0.5) {};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-3.5, 0.5) {};
		\node [style=none] (4) at (-5, 0) {$R$};
		\node [style=none] (5) at (-6.25, 0.5) {};
		\node [style=none] (6) at (-6.25, 1.5) {};
		\node [style=none] (7) at (-5.75, 1.5) {$q$};
		\node [style=none] (11) at (-5, 0.5) {};
		\node [style=none] (12) at (-5, 1.5) {};
		\node [style=none] (13) at (-4.5, 1.5) {$a$};
		\node [style=none] (14) at (-3.75, 0.5) {};
		\node [style=none] (15) at (-3.75, 1.5) {};
		\node [style=none] (16) at (-3.25, 1.5) {$b$};
		\node [style=none] (17) at (-6.25, -1.5) {};
		\node [style=none] (18) at (-6.25, -0.5) {};
		\node [style=none] (19) at (-5, -1.5) {};
		\node [style=none] (20) at (-5, -0.5) {};
		\node [style=none] (21) at (-4.5, -1.5) {$q'$};
		\node [style=none] (22) at (-3.75, -1.5) {};
		\node [style=none] (23) at (-3.75, -0.5) {};
		\node [style=none] (24) at (-3.25, -1.5) {$b$};
		\node [style=none] (25) at (-5.75, -1.5) {$a'$};
		\node [style=none] (26) at (-1.5, 0.5) {};
		\node [style=none] (27) at (-1.5, -0.5) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (0, 0) {$L$};
		\node [style=none] (31) at (-1.25, 0.5) {};
		\node [style=none] (32) at (-1.25, 1.5) {};
		\node [style=none] (33) at (-0.75, 1.5) {$a$};
		\node [style=none] (34) at (0, 0.5) {};
		\node [style=none] (35) at (0, 1.5) {};
		\node [style=none] (36) at (0.5, 1.5) {$q$};
		\node [style=none] (37) at (1.25, 0.5) {};
		\node [style=none] (38) at (1.25, 1.5) {};
		\node [style=none] (39) at (1.75, 1.5) {$b$};
		\node [style=none] (40) at (-1.25, -1.5) {};
		\node [style=none] (41) at (-1.25, -0.5) {};
		\node [style=none] (42) at (0, -1.5) {};
		\node [style=none] (43) at (0, -0.5) {};
		\node [style=none] (44) at (0.5, -1.5) {$a$};
		\node [style=none] (45) at (1.25, -1.5) {};
		\node [style=none] (46) at (1.25, -0.5) {};
		\node [style=none] (47) at (1.75, -1.5) {$b'$};
		\node [style=none] (48) at (-0.75, -1.5) {$q'$};
		\node [style=none] (49) at (3.5, 0.5) {};
		\node [style=none] (50) at (3.5, -0.5) {};
		\node [style=none] (51) at (6.5, -0.5) {};
		\node [style=none] (52) at (6.5, 0.5) {};
		\node [style=none] (57) at (5, 0.5) {};
		\node [style=none] (58) at (5, 1.5) {};
		\node [style=none] (59) at (5.5, 1.5) {$q$};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, 1.5) {};
		\node [style=none] (62) at (6.75, 1.5) {$\sharp$};
		\node [style=none] (63) at (3.75, -1.5) {};
		\node [style=none] (64) at (3.75, -0.5) {};
		\node [style=none] (65) at (5, -1.5) {};
		\node [style=none] (66) at (5, -0.5) {};
		\node [style=none] (67) at (5.5, -1.5) {$a$};
		\node [style=none] (68) at (6.25, -1.5) {};
		\node [style=none] (69) at (6.25, -0.5) {};
		\node [style=none] (71) at (4.25, -1.5) {$q'$};
		\node [style=none] (72) at (6.75, -1.5) {$\sharp$};
		\node [style=none] (73) at (3.75, 0.5) {};
		\node [style=none] (74) at (3.75, 1.5) {};
		\node [style=none] (75) at (4.25, 1.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (34.center);
		\draw (38.center) to (37.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (46.center) to (45.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (49.center);
		\draw (58.center) to (57.center);
		\draw (61.center) to (60.center);
		\draw (64.center) to (63.center);
		\draw (66.center) to (65.center);
		\draw (69.center) to (68.center);
		\draw (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wsd-dependency.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.75, 1.75) {Bob};
		\node [style=none] (1) at (-3.25, 1.75) {diagram};
		\node [style=none] (2) at (-9.75, 1.75) {draws};
		\node [style=none] (3) at (-6.75, 1.75) {a};
		\node [style=none] (5) at (-12.75, 1) {};
		\node [style=none] (6) at (-10.25, 1) {};
		\node [style=none] (7) at (-9.25, 1) {};
		\node [style=none] (8) at (-6.75, 1) {};
		\node [style=none] (9) at (-3, 1) {};
		\node [style=none] (12) at (-3.5, 1) {};
		\node [style=none] (13) at (3.5, 1.75) {Bob};
		\node [style=none] (14) at (9, 1) {diagram};
		\node [style=none] (15) at (6.5, -2) {draws};
		\node [style=none] (16) at (7.25, 3) {a};
		\node [style=none] (17) at (3.5, 1) {};
		\node [style=none] (18) at (6, -1.5) {};
		\node [style=none] (19) at (7.25, -1.5) {};
		\node [style=none] (20) at (7.75, 2.5) {};
		\node [style=none] (21) at (8.75, 0.25) {};
		\node [style=none] (22) at (8.75, 1.75) {};
		\node [style=none] (23) at (-9.75, -1.5) {};
		\node [style=none] (24) at (-9.75, 1) {};
		\node [style=none] (25) at (-9.75, -2) {$s$};
		\node [style=none] (26) at (6.5, -2.5) {};
		\node [style=none] (27) at (6.5, -3.75) {};
		\node [style=none] (28) at (6.5, -4.25) {$s$};
		\node [style=none] (29) at (0, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend right=90, looseness=1.25] (5.center) to (6.center);
		\draw [style=arrow, bend right=90] (8.center) to (12.center);
		\draw [style=arrow, bend left=90] (9.center) to (7.center);
		\draw [style=arrow] (17.center) to (18.center);
		\draw [style=arrow] (20.center) to (22.center);
		\draw [style=arrow] (21.center) to (19.center);
		\draw [style=arrow] (24.center) to (23.center);
		\draw [style=arrow] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wsd-game.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -1) {};
		\node [style=none] (1) at (6.75, -1) {};
		\node [style=none] (2) at (4, -2) {};
		\node [style=none] (3) at (6.5, -2) {};
		\node [style=none] (4) at (2.75, 1.5) {};
		\node [style=none] (5) at (8, 1.5) {};
		\node [style=none] (6) at (6, -2) {};
		\node [style=none] (7) at (3.75, -1) {};
		\node [style=none] (8) at (5, -1) {};
		\node [style=none] (9) at (3.75, 1.5) {};
		\node [style=none] (10) at (6.5, -1) {};
		\node [style=none] (11) at (5.5, -1) {};
		\node [style=none] (12) at (7, 1.5) {};
		\node [style=none] (14) at (4.5, -2) {};
		\node [style=none] (17) at (2.5, 0.75) {$V$};
		\node [style=none] (18) at (4.75, 0.75) {$2$};
		\node [style=none] (19) at (6, 0.75) {$V$};
		\node [style=none] (20) at (8.25, 0.75) {$2$};
		\node [style=none] (21) at (4, -2.75) {$2$};
		\node [style=none] (22) at (6.25, -2.75) {$2$};
		\node [style=none] (23) at (5.25, -1.5) {draws};
		\node [style=none] (24) at (2, 2.5) {};
		\node [style=none] (25) at (4.5, 2.5) {};
		\node [style=none] (26) at (2, 1.5) {};
		\node [style=none] (27) at (4.5, 1.5) {};
		\node [style=none] (28) at (2, 2.5) {};
		\node [style=none] (34) at (3.25, 2) {Bob};
		\node [style=none] (35) at (4, -1) {};
		\node [style=none] (36) at (6, 2.5) {};
		\node [style=none] (37) at (9, 2.5) {};
		\node [style=none] (38) at (6, 1.5) {};
		\node [style=none] (39) at (9, 1.5) {};
		\node [style=none] (40) at (6, 2.5) {};
		\node [style=none] (41) at (7.5, 2) {diagram};
		\node [style=none] (42) at (-9, -0.25) {};
		\node [style=none] (44) at (-9.5, 0.5) {};
		\node [style=none] (45) at (-8.5, 0.5) {};
		\node [style=none] (46) at (-9.5, -0.25) {};
		\node [style=none] (47) at (-8.5, -0.25) {};
		\node [style=none] (48) at (-9.5, 0.5) {};
		\node [style=none] (49) at (-9, 3.25) {Bob};
		\node [style=none] (50) at (-4.25, 0) {};
		\node [style=none] (51) at (-3.75, -0.75) {};
		\node [style=none] (52) at (-4.5, 0) {};
		\node [style=none] (53) at (-3, 0) {};
		\node [style=none] (54) at (-4.5, -0.75) {};
		\node [style=none] (55) at (-3, -0.75) {};
		\node [style=none] (56) at (-4.5, 0) {};
		\node [style=none] (57) at (-2.5, 3.25) {diagram};
		\node [style=none] (59) at (-4.5, 1.25) {};
		\node [style=none] (60) at (-5, 2) {};
		\node [style=none] (61) at (-4, 2) {};
		\node [style=none] (62) at (-5, 1.25) {};
		\node [style=none] (63) at (-4, 1.25) {};
		\node [style=none] (64) at (-5, 2) {};
		\node [style=none] (65) at (-4.5, 3.25) {a};
		\node [style=none] (66) at (-7.5, -2.25) {};
		\node [style=none] (67) at (-6, -2.25) {};
		\node [style=none] (68) at (-8, -2.25) {};
		\node [style=none] (69) at (-5.5, -2.25) {};
		\node [style=none] (70) at (-8, -3) {};
		\node [style=none] (71) at (-5.5, -3) {};
		\node [style=none] (72) at (-8, -2.25) {};
		\node [style=none] (73) at (-6.75, 3.25) {draws};
		\node [style=none] (74) at (-6.75, -3) {};
		\node [style=none] (75) at (-6.75, -4.25) {};
		\node [style=none] (76) at (0, 0) {$\mapsto$};
		\node [style=none] (77) at (-9, -1.5) {$n$};
		\node [style=none] (78) at (-5, 0.5) {$d$};
		\node [style=none] (79) at (-4.5, -2) {$n$};
		\node [style=none] (80) at (-6.25, -3.75) {$s$};
		\node [style=none] (81) at (-4.5, 2.75) {};
		\node [style=none] (82) at (-2.5, 2.75) {};
		\node [style=none] (83) at (-6.75, 2.75) {};
		\node [style=none] (84) at (-9, 2.75) {};
		\node [style=none] (85) at (-9, 0.5) {};
		\node [style=none] (86) at (-3.25, 0) {};
		\node [style=none] (87) at (-4.5, 2) {};
		\node [style=none] (88) at (-6.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid-arrow] (8.center) to (9.center);
		\draw [style=mid-arrow] (12.center) to (11.center);
		\draw [style=mid-arrow] (10.center) to (5.center);
		\draw [style=mid-arrow, bend right=90, looseness=3.50] (14.center) to (6.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (28.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (37.center) to (40.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (48.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (53.center) to (56.center);
		\draw (60.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (61.center) to (64.center);
		\draw (68.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (69.center);
		\draw (69.center) to (72.center);
		\draw [in=90, out=-90, looseness=0.75] (42.center) to (66.center);
		\draw [in=-90, out=90, looseness=0.75] (67.center) to (51.center);
		\draw [in=-90, out=90] (50.center) to (59.center);
		\draw (74.center) to (75.center);
		\draw [style=mid-arrow] (4.center) to (35.center);
		\draw [in=90, out=-90] (82.center) to (86.center);
		\draw (81.center) to (87.center);
		\draw [in=90, out=-90] (83.center) to (88.center);
		\draw [in=90, out=-90] (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wsd-word.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.5) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-5.5, -0.5) {};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=none] (4) at (-6.25, 2.25) {};
		\node [style=none] (5) at (-1.75, 2.25) {};
		\node [style=none] (6) at (-4.75, -2.25) {};
		\node [style=none] (7) at (-6, 0.5) {};
		\node [style=none] (8) at (-4.75, 0.5) {};
		\node [style=none] (9) at (-5.25, 2.25) {};
		\node [style=none] (10) at (-2.25, 0.5) {};
		\node [style=none] (11) at (-3.25, 0.5) {};
		\node [style=none] (12) at (-2.75, 2.25) {};
		\node [style=none] (13) at (-3.25, -2.25) {};
		\node [style=none] (14) at (-4.75, -0.5) {};
		\node [style=none] (15) at (-3.25, -0.5) {};
		\node [style=none] (16) at (-4, 2.25) {$\dots$};
		\node [style=none] (17) at (-6.5, 3) {$F(y_1)$};
		\node [style=none] (18) at (-5.25, 3) {$2$};
		\node [style=none] (19) at (-2.75, 3) {$F(y_n)$};
		\node [style=none] (20) at (-1.5, 3) {$2$};
		\node [style=none] (21) at (-4.75, -3) {$F(x)$};
		\node [style=none] (22) at (-3.25, -3) {$2$};
		\node [style=none] (23) at (-4, 0) {$J(w)(v)$};
		\node [style=none] (24) at (0, 0) {$:=$};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=none] (26) at (4.75, 0.25) {};
		\node [style=none] (27) at (2.75, -0.75) {};
		\node [style=none] (28) at (4.75, -0.75) {};
		\node [style=none] (29) at (1.75, 2.25) {};
		\node [style=none] (30) at (8, 2.25) {};
		\node [style=none] (31) at (3.75, -2.25) {};
		\node [style=none] (32) at (3, 0.25) {};
		\node [style=none] (33) at (7, -0.25) {};
		\node [style=none] (34) at (3.25, 2.25) {};
		\node [style=none] (35) at (7, -0.25) {};
		\node [style=none] (36) at (4.5, 0.25) {};
		\node [style=none] (37) at (6.5, 2.25) {};
		\node [style=none] (38) at (7, -2.25) {};
		\node [style=none] (39) at (3.75, -0.75) {};
		\node [style=none] (40) at (7, -0.25) {};
		\node [style=none] (41) at (3.75, 0.75) {$\dots$};
		\node [style=none] (42) at (1.5, 3) {$F(y_1)$};
		\node [style=none] (43) at (3.25, 3) {$2$};
		\node [style=none] (44) at (6.5, 3) {$F(y_n)$};
		\node [style=none] (45) at (8.25, 3) {$2$};
		\node [style=none] (46) at (3.5, -3) {$F(x)$};
		\node [style=none] (47) at (7, -3) {$2$};
		\node [style=none] (48) at (3.75, -0.25) {$F(v)$};
		\node [style=black node] (49) at (7, -0.25) {};
		\node [style=none] (50) at (6.75, 0.75) {$\dots$};
		\node [style=none] (51) at (-5.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid-arrow] (8.center) to (9.center);
		\draw [style=mid-arrow] (12.center) to (11.center);
		\draw [style=mid-arrow] (10.center) to (5.center);
		\draw [style=mid-arrow] (14.center) to (6.center);
		\draw [style=mid-arrow] (13.center) to (15.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw [style=mid-arrow, in=105, out=-90] (29.center) to (32.center);
		\draw [style=mid-arrow, in=-75, out=135, looseness=0.50] (33.center) to (34.center);
		\draw [style=mid-arrow, in=60, out=-120, looseness=0.75] (37.center) to (36.center);
		\draw [style=mid-arrow, in=270, out=45] (35.center) to (30.center);
		\draw [style=mid-arrow, in=90, out=-90] (39.center) to (31.center);
		\draw [style=mid-arrow, in=-90, out=90] (38.center) to (40.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (32.center);
		\draw (4.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-sum-stoch-game.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 2.75) {};
		\node [style=none] (1) at (6, 2.75) {};
		\node [style=none] (2) at (4, -2) {};
		\node [style=none] (3) at (6, -2) {};
		\node [style=none] (4) at (4, 2) {};
		\node [style=none] (5) at (4, -1.25) {};
		\node [style=none] (6) at (6, 1.5) {};
		\node [style=none] (7) at (6, -0.75) {};
		\node [style=none] (8) at (4, 1) {};
		\node [style=none] (9) at (3, -1.25) {};
		\node [style=none] (10) at (-2.25, 1.5) {};
		\node [style=none] (11) at (-2.25, 0.5) {};
		\node [style=none] (12) at (-0.75, 1.5) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-3.75, 1.5) {};
		\node [style=none] (17) at (-4.75, 1.5) {};
		\node [style=none] (18) at (-5, -2.5) {};
		\node [style=none] (19) at (7, 1.5) {};
		\node [style=none] (20) at (7, -0.75) {};
		\node [style=none] (21) at (-0.75, 1.25) {};
		\node [style=none] (22) at (5, 1.5) {$T$};
		\node [style=none] (23) at (5, -0.75) {$R_\gamma$};
		\node [style=black node] (24) at (-3.75, 1.5) {};
		\node [style=black node] (25) at (3, -1.25) {};
		\node [style=none] (26) at (-1.5, 1) {$D_{\pi_0}$};
		\node [style=none] (27) at (-4.75, 2.25) {$X$};
		\node [style=none] (28) at (3.25, 2.75) {$X$};
		\node [style=none] (29) at (-5, -3.25) {$\bb{R}$};
		\node [style=none] (30) at (3.25, -2) {$\bb{R}$};
		\node [style=none] (31) at (3.25, 1.5) {$A_0$};
		\node [style=none] (32) at (7, 2) {$X$};
		\node [style=none] (33) at (7, -1.5) {$\bb{R}$};
		\node [style=none] (34) at (-2.25, -0.5) {};
		\node [style=none] (35) at (-2.25, -1.5) {};
		\node [style=none] (36) at (-0.75, -0.5) {};
		\node [style=none] (37) at (-0.75, -1.5) {};
		\node [style=none] (38) at (-0.75, -1.25) {};
		\node [style=none] (39) at (-2.25, -1) {};
		\node [style=none] (40) at (-0.75, -0.75) {};
		\node [style=none] (41) at (-1.5, -1) {$D_{\pi_1}$};
		\node [style=none] (42) at (3.25, 0.25) {$A_1$};
		\node [style=none] (43) at (4, -0.25) {};
		\node [style=none] (44) at (0.5, -1.25) {};
		\node [style=none] (45) at (0.5, -1.75) {};
		\node [style=none] (46) at (1.5, -1.75) {};
		\node [style=none] (47) at (1.5, -1.25) {};
		\node [style=none] (48) at (1, -1.5) {$-$};
		\node [style=none] (49) at (0.5, -1.5) {};
		\node [style=none] (50) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid-arrow] (17.center) to (16.center);
		\draw [style=mid-arrow, in=-180, out=-30, looseness=0.75] (16.center) to (15.center);
		\draw [style=mid-arrow, in=-180, out=30, looseness=0.75] (16.center) to (4.center);
		\draw [style=mid-arrow] (5.center) to (9.center);
		\draw [style=mid-arrow, in=0, out=135] (9.center) to (14.center);
		\draw [style=mid-arrow, in=0, out=-120, looseness=0.75] (9.center) to (18.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw [style=mid-arrow, in=180, out=0] (21.center) to (8.center);
		\draw [style=mid-arrow] (6.center) to (19.center);
		\draw [style=mid-arrow] (20.center) to (7.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw [style=mid-arrow, in=180, out=-60, looseness=0.50] (24) to (39.center);
		\draw [style=mid-arrow, in=180, out=0] (40.center) to (43.center);
		\draw (44.center) to (47.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (46.center);
		\draw (44.center) to (45.center);
		\draw [style=mid-arrow, in=0, out=-180] (25) to (50.center);
		\draw [style=mid-arrow, in=0, out=180, looseness=1.25] (49.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

